Supersaturation and activity-rotation relation in PMS stars: the young Cluster h Per

The magnetic activity of late-type MS stars is characterized by different regimes, and their activity levels are well described by Ro, the ratio between P_rot and the convective turnover time. Very young PMS stars show, similarly to MS stars, intense magnetic activity. However they do not show clear activity-rotation trends, and it still debated which stellar parameters determine their magnetic activity levels. To bridge the gap between MS and PMS stars, we studied the activity-rotation relation in the young cluster h Per, a ~13 Myr old cluster, that contains both fast and slow rotators, whose members have ended their accretion phase and have already developed a radiative core. It offers us the opportunity to study the activity level of intermediate-age PMS stars with different rotational velocities, excluding any interactions with the circumstellar environment. We constrained the magnetic activity levels of h Per members measuring their X-ray emission from a Chandra observation, while P_rot were obtained by Moraux et al. (2013). We collected a final catalog of 414 h Per members with known P_rot, T_eff, M_star, with 169 of them having also detected X-ray emission. We found that h Per members, with 1.0 M_sun < M_star < 1.4 M_sun, display different activity regimes: fast rotators show supersaturation, while slower rotators have activity levels compatible to the non-saturated regime. At 13 Myr h Per is therefore the youngest cluster showing activity-rotation regimes analogous to that of MS stars, indicating that, at this age, magnetic field production is likely regulated by the alpha-Omega type dynamo. Moreover we observed that supersaturation is better described by P_rot than Ro, and that the observed patterns are compatible with the hypothesis of centrifugal stripping. In this scenario we inferred that coronae can produce structures as large as ~2 R_star above the stellar surface.

==> (inline-0) <==
\begin{longtable}{ccccr@{ $\pm$ }lr@{ $\pm$ }l}
\caption{X-ray source detected in the CHANDRA/ACIS-I observations of h~Per.} \\
\hline\hline
\label{tab:xsrc}
 X source ID & \multicolumn{1}{c}{RA}      & \multicolumn{1}{c}{DEC}     & \multicolumn{1}{c}{Pos. err.}   & \multicolumn{2}{c}{Count rate}                     & \multicolumn{2}{c}{Flux} \\
             & \multicolumn{1}{c}{(J2000)} & \multicolumn{1}{c}{(J2000)} & \multicolumn{1}{c}{($\arcsec$)} & \multicolumn{2}{c}{${\rm (10^{-5}\,cts\,s^{-1})}$} & \multicolumn{2}{c}{${\rm (10^{-8}\,ph\,s^{-1}\,cm^{-2})}$} \\
\hline
\endfirsthead
\caption{continued.} \\
\hline\hline
 X source ID & \multicolumn{1}{c}{RA}      & \multicolumn{1}{c}{DEC}     & \multicolumn{1}{c}{Pos. err.}   & \multicolumn{2}{c}{Count rate}                     & \multicolumn{2}{c}{Flux} \\
             & \multicolumn{1}{c}{(J2000)} & \multicolumn{1}{c}{(J2000)} & \multicolumn{1}{c}{($\arcsec$)} & \multicolumn{2}{c}{${\rm (10^{-5}\,cts\,s^{-1})}$} & \multicolumn{2}{c}{${\rm (10^{-8}\,ph\,s^{-1}\,cm^{-2})}$} \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
    1 &           2:17:51.46 &           57:10:01.9 & 2.9 &      35.6 &   11 &     107.0 &   33 \\
    2 &           2:17:51.48 &           57:11:50.2 & 5.1 &      76.5 &   20 &     229.6 &   60 \\
    3 &           2:17:52.84 &           57:09:40.5 & 3.9 &      50.4 &   14 &     151.3 &   42 \\
    4 &           2:17:55.81 &           57:13:07.0 & 4.5 &      34.9 &   12 &     104.8 &   37 \\
    5 &           2:17:59.17 &           57:04:42.3 & 3.1 &      24.9 &    8 &      74.8 &   24 \\
    6 &          2:18:0 0.52 &           57:04:16.1 & 1.8 &      49.4 &    8 &     148.3 &   25 \\
    7 &          2:18:0 1.97 &           57:11:42.7 & 6.0 &      46.0 &   15 &     138.1 &   44 \\
    8 &          2:18:0 2.42 &           57:08:45.3 & 2.3 &      52.0 &    9 &     156.3 &   26 \\
    9 &          2:18:0 3.12 &           57:04:35.5 & 2.6 &      36.9 &   10 &     111.0 &   30 \\
   10 &          2:18:0 3.09 &           57:06:36.4 & 2.4 &      48.1 &    9 &     144.6 &   27 \\
   11 &          2:18:0 4.11 &           57:07:15.3 & 1.7 &      13.7 &    5 &      41.0 &   15 \\
   12 &          2:18:0 5.23 &           57:11:16.5 & 4.1 &      29.9 &    9 &      89.9 &   27 \\
   13 &          2:18:0 5.80 &           57:05:58.6 & 1.7 &      17.0 &    7 &      50.9 &   21 \\
   14 &          2:18:0 7.17 &           57:06:40.4 & 1.3 &       9.8 &    4 &      29.4 &   13 \\
   15 &          2:18:0 7.40 &           57:01:59.7 & 1.9 &     112.1 &   12 &     336.8 &   35 \\
   16 &          2:18:0 7.78 &           57:02:48.7 & 1.9 &      87.3 &   10 &     262.1 &   31 \\
   17 &          2:18:0 7.62 &           57:12:27.2 & 2.4 &      42.2 &    8 &     126.7 &   24 \\
   18 &          2:18:0 8.16 &           57:05:02.4 & 1.2 &     481.0 &   21 &    1444.5 &   62 \\
   19 &          2:18:0 8.60 &           57:11:14.1 & 1.3 &      29.3 &    6 &      88.1 &   17 \\
   20 &          2:18:0 9.08 &           57:01:21.0 & 2.4 &      17.4 &    7 &      52.3 &   20 \\
   21 &          2:18:0 9.02 &           57:04:50.8 & 1.4 &       8.6 &    4 &      25.7 &   13 \\
   22 &          2:18:0 9.15 &           57:02:26.5 & 1.8 &      12.4 &    6 &      37.3 &   19 \\
   23 &          2:18:0 9.05 &           57:07:01.3 & 3.1 &      18.9 &    6 &      56.7 &   19 \\
   24 &          2:18:0 9.36 &           57:03:22.8 & 3.0 &      25.9 &    8 &      77.8 &   25 \\
   25 &           2:18:10.22 &           57:07:53.6 & 3.2 &      18.8 &    6 &      56.4 &   19 \\
   26 &           2:18:10.63 &           57:00:40.5 & 2.8 &      34.4 &   10 &     103.4 &   31 \\
   27 &           2:18:11.37 &           57:12:26.3 & 3.0 &      25.2 &    8 &      75.8 &   24 \\
   28 &           2:18:11.78 &           57:10:33.2 & 2.4 &      37.8 &    7 &     113.6 &   21 \\
   29 &           2:18:12.37 &           57:03:56.1 & 1.3 &      10.1 &    4 &      30.3 &   13 \\
   30 &           2:18:12.27 &           57:11:05.6 & 1.8 &     105.4 &   10 &     316.4 &   30 \\
   31 &           2:18:12.65 &           57:13:22.0 & 1.7 &     145.3 &   13 &     436.4 &   38 \\
   32 &           2:18:13.44 &           57:00:26.9 & 2.6 &      18.8 &    9 &      56.4 &   27 \\
   33 &           2:18:13.88 &           57:03:17.8 & 1.3 &      10.8 &    4 &      32.6 &   13 \\
   34 &           2:18:14.30 &           57:01:48.7 & 2.7 &      35.9 &   10 &     107.8 &   30 \\
   35 &           2:18:14.38 &           57:14:36.4 & 2.3 &      22.2 &    8 &      66.6 &   25 \\
   36 &           2:18:14.54 &           57:09:31.5 & 1.2 &      40.8 &    6 &     122.5 &   19 \\
   37 &           2:18:14.78 &           56:59:56.9 & 2.4 &      53.4 &   10 &     160.4 &   29 \\
   38 &           2:18:14.71 &           57:08:13.1 & 1.3 &      10.0 &    4 &      30.1 &   12 \\
   39 &           2:18:14.80 &           57:03:60.0 & 1.8 &      11.4 &    4 &      34.3 &   13 \\
   40 &           2:18:15.29 &           57:07:58.5 & 1.4 &      55.7 &    7 &     167.2 &   21 \\
   41 &           2:18:15.33 &           57:07:04.5 & 1.6 &      43.3 &   11 &     130.1 &   32 \\
   42 &           2:18:15.48 &           57:10:00.0 & 1.7 &      11.3 &    4 &      33.9 &   13 \\
   43 &           2:18:16.24 &           57:08:12.7 & 3.1 &      20.8 &    7 &      62.3 &   20 \\
   44 &           2:18:16.50 &           57:04:29.6 & 1.4 &       8.0 &    5 &      24.2 &   14 \\
   45 &           2:18:16.61 &           57:12:01.2 & 2.4 &      13.7 &    5 &      41.2 &   15 \\
   46 &           2:18:17.27 &           57:06:59.8 & 1.3 &      30.8 &    5 &      92.4 &   16 \\
   47 &           2:18:17.37 &           57:07:32.6 & 1.9 &      77.7 &    8 &     233.2 &   23 \\
   48 &           2:18:17.75 &           57:09:16.3 & 1.6 &      34.7 &    6 &     104.2 &   18 \\
   49 &           2:18:17.76 &           57:09:08.2 & 1.3 &       8.0 &    3 &      24.0 &   10 \\
   50 &           2:18:18.11 &           57:02:55.3 & 1.3 &       9.7 &    5 &      29.2 &   16 \\
   51 &           2:18:18.03 &           57:12:21.5 & 2.6 &      36.5 &   10 &     109.7 &   30 \\
   52 &           2:18:18.48 &           57:07:21.0 & 2.1 &      17.0 &    5 &      50.9 &   16 \\
   53 &           2:18:18.95 &           57:04:40.7 & 1.0 &       7.6 &    4 &      23.0 &   12 \\
   54 &           2:18:19.19 &           57:02:27.7 & 2.7 &      33.8 &   10 &     101.5 &   29 \\
   55 &           2:18:19.36 &           57:03:42.3 & 1.3 &      10.5 &    5 &      31.4 &   14 \\
   56 &           2:18:19.43 &           57:11:22.4 & 1.4 &      21.9 &    7 &      65.6 &   20 \\
   57 &           2:18:19.52 &           57:07:19.7 & 1.0 &       7.7 &    4 &      23.0 &   12 \\
   58 &           2:18:19.59 &           57:13:18.8 & 2.0 &      63.3 &    8 &     190.1 &   24 \\
   59 &           2:18:19.79 &           57:08:47.8 & 1.6 &      32.3 &    5 &      97.1 &   15 \\
   60 &           2:18:20.00 &           56:58:38.2 & 2.2 &      79.3 &   12 &     238.0 &   36 \\
   61 &           2:18:19.94 &           57:03:03.9 & 1.2 &      39.0 &    6 &     117.1 &   18 \\
   62 &           2:18:19.94 &           57:10:44.2 & 5.3 &      50.6 &   14 &     151.9 &   42 \\
   63 &           2:18:20.10 &           57:09:55.4 & 1.6 &      18.6 &    6 &      55.8 &   19 \\
   64 &           2:18:20.14 &           57:12:21.7 & 1.7 &      14.5 &    6 &      43.4 &   17 \\
   65 &           2:18:20.59 &           57:07:19.0 & 1.0 &       6.8 &    4 &      20.6 &   11 \\
   66 &           2:18:20.71 &           57:06:34.8 & 1.1 &     158.2 &   11 &     475.2 &   34 \\
   67 &           2:18:20.64 &           57:10:49.2 & 2.9 &      28.5 &    9 &      85.6 &   26 \\
   68 &           2:18:20.79 &           57:07:59.4 & 1.6 &      13.5 &    5 &      40.6 &   14 \\
   69 &           2:18:20.87 &           57:06:14.1 & 1.7 &      19.5 &    8 &      58.5 &   23 \\
   70 &           2:18:20.92 &           57:06:07.2 & 1.1 &      24.9 &    8 &      74.7 &   24 \\
   71 &           2:18:21.21 &           57:03:15.2 & 1.2 &      11.7 &    5 &      35.0 &   14 \\
   72 &           2:18:21.21 &           57:10:25.5 & 1.2 &      14.3 &    6 &      43.1 &   17 \\
   73 &           2:18:21.36 &           57:05:04.0 & 1.0 &       7.3 &    4 &      22.0 &   11 \\
   74 &           2:18:21.42 &           57:05:38.9 & 1.3 &      26.3 &    5 &      79.0 &   14 \\
   75 &           2:18:21.73 &           57:06:51.9 & 0.8 &      41.3 &    7 &     123.9 &   20 \\
   76 &           2:18:21.82 &           57:04:36.1 & 2.2 &      19.3 &    6 &      58.1 &   19 \\
   77 &           2:18:22.15 &           56:58:53.3 & 1.8 &      43.0 &    8 &     129.2 &   25 \\
   78 &           2:18:22.15 &           56:59:31.6 & 2.8 &      41.0 &   12 &     123.2 &   36 \\
   79 &           2:18:22.20 &           56:58:11.2 & 4.0 &      52.3 &   15 &     157.1 &   46 \\
   80 &           2:18:22.33 &           57:08:09.0 & 1.2 &      10.0 &    4 &      30.2 &   12 \\
   81 &           2:18:22.56 &           57:06:45.1 & 1.0 &      25.1 &    7 &      75.2 &   21 \\
   82 &           2:18:23.06 &           57:00:33.5 & 4.0 &      40.2 &   12 &     120.8 &   36 \\
   83 &           2:18:22.96 &           57:13:01.9 & 3.2 &      21.4 &    7 &      64.2 &   22 \\
   84 &           2:18:23.03 &           57:10:57.1 & 1.7 &      13.0 &    5 &      38.9 &   14 \\
   85 &           2:18:23.09 &           57:07:15.3 & 0.8 &      15.9 &    6 &      47.8 &   17 \\
   86 &           2:18:23.10 &           57:07:02.9 & 1.2 &      14.1 &    5 &      42.2 &   15 \\
   87 &           2:18:23.31 &           57:06:47.1 & 0.9 &      30.8 &    9 &      92.6 &   27 \\
   88 &           2:18:23.59 &           57:07:29.6 & 1.3 &      10.2 &    4 &      30.7 &   12 \\
   89 &           2:18:23.95 &           57:03:27.9 & 0.9 &       9.9 &    4 &      29.7 &   11 \\
   90 &           2:18:24.02 &           57:07:55.2 & 2.2 &      15.8 &    5 &      47.6 &   16 \\
   91 &           2:18:24.18 &           57:06:06.1 & 1.7 &      11.2 &    4 &      33.8 &   13 \\
   92 &           2:18:24.20 &           57:07:25.6 & 0.7 &       5.6 &    3 &      16.8 &    9 \\
   93 &           2:18:24.53 &           57:09:28.6 & 1.3 &       9.1 &    4 &      27.3 &   11 \\
   94 &           2:18:24.80 &           56:58:08.0 & 2.2 &      26.9 &   10 &      80.7 &   31 \\
   95 &           2:18:24.73 &           57:11:08.0 & 1.5 &      18.1 &    6 &      54.4 &   17 \\
   96 &           2:18:24.90 &           57:02:11.2 & 5.6 &      45.3 &   13 &     136.1 &   40 \\
   97 &           2:18:25.17 &           57:06:42.8 & 1.2 &      43.7 &    7 &     131.2 &   20 \\
   98 &           2:18:25.17 &           57:07:42.6 & 0.7 &       6.2 &    3 &      18.7 &   10 \\
   99 &           2:18:25.15 &           57:11:18.4 & 2.2 &      16.7 &    6 &      50.1 &   17 \\
  100 &           2:18:25.18 &           57:13:48.0 & 2.1 &      21.8 &    7 &      65.5 &   21 \\
  101 &           2:18:25.65 &           57:09:05.1 & 2.0 &      23.4 &    7 &      70.1 &   21 \\
  102 &           2:18:25.86 &           57:05:28.1 & 0.7 &       7.0 &    4 &      21.1 &   11 \\
  103 &           2:18:25.91 &           57:10:24.7 & 1.2 &      11.9 &    4 &      35.8 &   13 \\
  104 &           2:18:26.09 &           57:08:17.4 & 0.9 &       8.0 &    3 &      24.0 &   10 \\
  105 &           2:18:26.19 &           57:03:11.4 & 2.1 &      22.6 &    7 &      68.0 &   21 \\
  106 &           2:18:26.19 &           57:04:44.3 & 1.2 &      13.7 &    5 &      41.1 &   14 \\
  107 &           2:18:26.13 &           57:09:18.5 & 3.1 &      23.4 &    8 &      70.2 &   23 \\
  108 &           2:18:26.33 &           57:02:51.2 & 2.4 &      14.1 &    5 &      42.4 &   16 \\
  109 &           2:18:26.45 &           57:10:05.8 & 0.9 &      12.3 &    6 &      37.1 &   17 \\
  110 &           2:18:26.58 &           57:05:11.1 & 1.0 &       7.5 &    3 &      22.5 &   10 \\
  111 &           2:18:26.65 &           57:08:23.4 & 0.9 &       7.4 &    3 &      22.3 &    9 \\
  112 &           2:18:26.73 &           57:07:28.0 & 0.7 &       6.0 &    3 &      18.0 &    9 \\
  113 &           2:18:27.21 &           57:11:07.2 & 1.4 &      28.2 &    8 &      84.8 &   24 \\
  114 &           2:18:27.35 &           57:09:31.8 & 1.0 &       6.8 &    5 &      20.3 &   14 \\
  115 &           2:18:27.56 &           57:04:50.1 & 1.5 &      20.6 &    6 &      61.9 &   19 \\
  116 &           2:18:27.97 &           56:59:36.9 & 1.6 &     217.1 &   17 &     651.9 &   51 \\
  117 &           2:18:28.04 &           57:07:43.4 & 0.8 &       8.9 &    3 &      26.6 &   10 \\
  118 &           2:18:28.17 &           57:09:38.7 & 1.3 &       7.4 &    3 &      22.4 &   10 \\
  119 &           2:18:28.17 &           57:12:30.3 & 1.7 &      44.6 &    7 &     133.8 &   21 \\
  120 &           2:18:28.78 &           57:04:43.4 & 1.3 &       9.6 &    4 &      28.9 &   11 \\
  121 &           2:18:29.22 &           56:59:16.1 & 2.0 &      33.0 &   10 &      99.0 &   31 \\
  122 &           2:18:29.33 &           57:06:23.5 & 0.7 &      31.9 &    9 &      95.7 &   28 \\
  123 &           2:18:29.54 &           57:06:52.6 & 1.3 &       9.4 &    4 &      28.1 &   12 \\
  124 &           2:18:29.60 &           57:03:09.8 & 1.0 &      22.1 &    6 &      66.4 &   19 \\
  125 &           2:18:29.51 &           57:10:18.7 & 1.1 &      18.5 &    6 &      55.6 &   18 \\
  126 &           2:18:29.55 &           57:11:42.0 & 1.4 &       8.3 &    4 &      24.8 &   13 \\
  127 &           2:18:29.64 &           57:14:23.8 & 2.8 &      30.1 &    9 &      90.5 &   26 \\
  128 &           2:18:29.88 &           57:05:33.3 & 1.6 &      13.6 &    5 &      40.8 &   14 \\
  129 &           2:18:29.89 &           57:09:02.9 & 0.6 &      34.2 &    5 &     102.8 &   15 \\
  130 &           2:18:29.97 &           57:05:01.1 & 1.0 &       6.2 &    3 &      18.5 &    8 \\
  131 &           2:18:30.33 &           57:08:32.8 & 0.8 &       5.2 &    4 &      15.6 &   11 \\
  132 &           2:18:30.51 &           57:07:37.6 & 0.7 &      18.1 &    6 &      54.2 &   17 \\
  133 &           2:18:30.62 &           57:04:53.7 & 0.9 &      23.5 &    7 &      70.6 &   20 \\
  134 &           2:18:30.72 &           57:05:44.0 & 0.7 &      15.9 &    5 &      47.6 &   15 \\
  135 &           2:18:30.67 &           57:09:33.1 & 0.9 &       8.6 &    3 &      25.7 &   10 \\
  136 &           2:18:30.70 &           57:10:08.4 & 0.9 &      10.4 &    4 &      31.3 &   13 \\
  137 &           2:18:31.13 &           56:58:59.1 & 1.1 &    1026.0 &   36 &    3081.1 &  107 \\
  138 &           2:18:31.21 &           57:03:53.1 & 0.7 &      64.8 &    7 &     194.7 &   20 \\
  139 &           2:18:31.35 &           57:05:60.0 & 1.2 &      10.9 &    4 &      32.8 &   12 \\
  140 &           2:18:31.30 &           57:13:32.3 & 2.9 &      24.7 &    8 &      74.2 &   23 \\
  141 &           2:18:31.42 &           57:05:35.9 & 1.1 &      13.5 &    5 &      40.6 &   14 \\
  142 &           2:18:31.78 &           57:03:24.9 & 0.8 &      11.2 &    4 &      33.8 &   13 \\
  143 &           2:18:31.91 &           57:07:47.7 & 0.4 &     405.4 &   16 &    1217.4 &   49 \\
  144 &           2:18:31.97 &           57:11:12.1 & 1.8 &      33.6 &    6 &     101.0 &   19 \\
  145 &           2:18:32.10 &           57:02:26.5 & 1.3 &       8.0 &    3 &      24.1 &   10 \\
  146 &           2:18:32.13 &           57:07:01.9 & 0.7 &      22.6 &    4 &      68.0 &   12 \\
  147 &           2:18:32.18 &           57:08:06.7 & 0.8 &      32.4 &    5 &      97.2 &   15 \\
  148 &           2:18:32.42 &           57:04:16.6 & 0.7 &       7.9 &    4 &      23.8 &   11 \\
  149 &           2:18:32.48 &           57:09:47.6 & 0.9 &       7.7 &    3 &      23.0 &    9 \\
  150 &           2:18:33.11 &           57:03:46.0 & 0.7 &       5.8 &    3 &      17.3 &   10 \\
  151 &           2:18:33.33 &           57:02:22.7 & 1.4 &      24.7 &    7 &      74.2 &   22 \\
  152 &           2:18:33.33 &           57:07:12.3 & 0.5 &      19.4 &    6 &      58.1 &   17 \\
  153 &           2:18:33.60 &           57:07:38.6 & 0.7 &      18.6 &    4 &      55.9 &   11 \\
  154 &           2:18:33.93 &           57:11:47.6 & 2.3 &      13.9 &    5 &      41.8 &   15 \\
  155 &           2:18:34.23 &           57:07:37.7 & 0.4 &       6.0 &    3 &      17.9 &    9 \\
  156 &           2:18:34.33 &           57:05:09.5 & 1.3 &       8.2 &    3 &      24.8 &   10 \\
  157 &           2:18:34.39 &           57:06:41.5 & 0.4 &       6.4 &    4 &      19.2 &   13 \\
  158 &           2:18:34.53 &           57:06:58.4 & 0.7 &       6.9 &    3 &      20.8 &    9 \\
  159 &           2:18:34.63 &           57:08:06.3 & 1.3 &       7.5 &    3 &      22.7 &    9 \\
  160 &           2:18:34.74 &           57:10:33.1 & 1.5 &      19.3 &    6 &      58.0 &   18 \\
  161 &           2:18:34.78 &           57:10:47.5 & 0.5 &     242.2 &   13 &     727.4 &   39 \\
  162 &           2:18:34.92 &           57:09:39.7 & 0.8 &      16.0 &    5 &      47.9 &   15 \\
  163 &           2:18:35.07 &           57:13:50.4 & 5.4 &      47.7 &   13 &     143.2 &   40 \\
  164 &           2:18:35.18 &           57:08:44.0 & 0.5 &       5.9 &    3 &      17.7 &    8 \\
  165 &           2:18:35.48 &           57:04:16.6 & 0.8 &       5.8 &    4 &      17.4 &   12 \\
  166 &           2:18:35.50 &           57:03:41.1 & 1.2 &      11.4 &    4 &      34.1 &   12 \\
  167 &           2:18:35.64 &           57:02:23.0 & 1.0 &       7.3 &    4 &      21.8 &   13 \\
  168 &           2:18:35.78 &           57:06:43.1 & 0.8 &      17.2 &    6 &      51.6 &   19 \\
  169 &           2:18:35.82 &           57:05:06.2 & 1.1 &      13.3 &    4 &      40.0 &   13 \\
  170 &           2:18:35.85 &           57:07:56.1 & 0.7 &      17.2 &    5 &      51.8 &   15 \\
  171 &           2:18:35.90 &           57:05:44.4 & 0.9 &       7.1 &    3 &      21.2 &    8 \\
  172 &           2:18:36.28 &           57:06:20.0 & 0.4 &      28.8 &    5 &      86.4 &   14 \\
  173 &           2:18:36.30 &           57:05:57.4 & 0.6 &       9.1 &    3 &      27.4 &   10 \\
  174 &           2:18:36.41 &           56:59:45.5 & 4.1 &      42.9 &   13 &     128.9 &   39 \\
  175 &           2:18:36.55 &           57:01:15.1 & 1.9 &      12.0 &    6 &      36.2 &   17 \\
  176 &           2:18:36.49 &           57:11:37.5 & 1.0 &       7.3 &    3 &      22.0 &   11 \\
  177 &           2:18:36.68 &           57:08:29.8 & 0.6 &      10.6 &    4 &      31.8 &   11 \\
  178 &           2:18:36.81 &           57:06:27.8 & 0.9 &       6.8 &    3 &      20.5 &    8 \\
  179 &           2:18:37.09 &           57:05:53.2 & 0.4 &      27.2 &    4 &      81.7 &   13 \\
  180 &           2:18:37.03 &           57:12:35.2 & 1.1 &      57.7 &    7 &     173.4 &   21 \\
  181 &           2:18:37.07 &           57:08:46.5 & 0.6 &      11.1 &    4 &      33.4 &   12 \\
  182 &           2:18:37.21 &           56:58:19.7 & 3.3 &      25.7 &    9 &      77.3 &   27 \\
  183 &           2:18:37.15 &           57:05:12.9 & 0.8 &      33.3 &    5 &      99.9 &   14 \\
  184 &           2:18:37.18 &           57:04:58.7 & 1.0 &      23.7 &    7 &      71.2 &   20 \\
  185 &           2:18:37.14 &           57:09:05.5 & 0.8 &      12.2 &    4 &      36.6 &   12 \\
  186 &           2:18:37.52 &           57:08:31.0 & 0.5 &       7.6 &    3 &      22.9 &    9 \\
  187 &           2:18:38.38 &           56:59:41.1 & 2.9 &      33.5 &   10 &     100.7 &   31 \\
  188 &           2:18:38.35 &           57:03:48.4 & 0.8 &      15.0 &    5 &      45.1 &   15 \\
  189 &           2:18:38.38 &           57:08:21.6 & 0.6 &       9.2 &    3 &      27.7 &   10 \\
  190 &           2:18:38.50 &           57:10:45.5 & 1.2 &      10.6 &    4 &      31.9 &   12 \\
  191 &           2:18:38.59 &           57:11:09.0 & 0.8 &      14.2 &    5 &      42.8 &   15 \\
  192 &           2:18:38.70 &           57:08:13.2 & 0.7 &      15.7 &    5 &      47.0 &   14 \\
  193 &           2:18:38.76 &           57:04:56.7 & 0.6 &      10.8 &    4 &      32.5 &   11 \\
  194 &           2:18:38.79 &           57:05:59.0 & 0.4 &       3.9 &    2 &      11.8 &    7 \\
  195 &           2:18:38.80 &           57:08:22.5 & 0.8 &       9.5 &    3 &      28.5 &   10 \\
  196 &           2:18:38.84 &           57:05:14.3 & 0.7 &       5.1 &    3 &      15.3 &    8 \\
  197 &           2:18:38.84 &           57:09:26.3 & 0.4 &       3.8 &    2 &      11.4 &    7 \\
  198 &           2:18:38.89 &           57:11:03.2 & 0.9 &      27.1 &    5 &      81.4 &   14 \\
  199 &           2:18:39.03 &           57:08:43.8 & 0.5 &      18.0 &    5 &      54.1 &   16 \\
  200 &           2:18:39.15 &           57:07:35.2 & 0.9 &      19.1 &    4 &      57.5 &   11 \\
  201 &           2:18:39.12 &           57:13:13.3 & 3.1 &      22.2 &    7 &      66.7 &   22 \\
  202 &           2:18:39.18 &           57:09:58.8 & 0.5 &      48.8 &    6 &     146.5 &   17 \\
  203 &           2:18:39.56 &           57:08:22.3 & 0.4 &      29.9 &    8 &      89.8 &   23 \\
  204 &           2:18:39.80 &           57:07:39.7 & 0.4 &      32.9 &    8 &      98.9 &   25 \\
  205 &           2:18:39.86 &           57:11:55.8 & 1.3 &      23.2 &    4 &      69.8 &   13 \\
  206 &           2:18:40.00 &           57:08:22.7 & 0.7 &       6.0 &    3 &      18.0 &    8 \\
  207 &           2:18:40.00 &           57:09:35.0 & 0.4 &       4.4 &    2 &      13.3 &    7 \\
  208 &           2:18:40.06 &           57:10:58.8 & 0.9 &      22.1 &    4 &      66.2 &   12 \\
  209 &           2:18:40.27 &           57:08:56.8 & 0.6 &       8.5 &    3 &      25.5 &    9 \\
  210 &           2:18:40.35 &           57:06:03.1 & 0.4 &       9.6 &    3 &      28.8 &   11 \\
  211 &           2:18:40.57 &           57:07:33.2 & 0.6 &      23.6 &    4 &      70.8 &   12 \\
  212 &           2:18:40.62 &           57:06:36.6 & 0.6 &       4.2 &    2 &      12.7 &    7 \\
  213 &           2:18:40.58 &           57:14:44.9 & 1.7 &      12.4 &    6 &      37.3 &   17 \\
  214 &           2:18:40.81 &           57:02:20.1 & 0.9 &       9.6 &    5 &      28.9 &   16 \\
  215 &           2:18:41.00 &           57:06:26.1 & 0.4 &       3.4 &    2 &      10.3 &    7 \\
  216 &           2:18:40.95 &           57:15:15.2 & 1.8 &      70.7 &   11 &     212.2 &   34 \\
  217 &           2:18:41.03 &           57:07:36.6 & 0.7 &      16.3 &    5 &      49.0 &   15 \\
  218 &           2:18:41.09 &           57:06:08.4 & 0.5 &      45.8 &    6 &     137.6 &   17 \\
  219 &           2:18:41.20 &           57:01:09.6 & 1.2 &      10.7 &    5 &      32.0 &   15 \\
  220 &           2:18:41.22 &           57:11:51.3 & 2.1 &      18.0 &    6 &      54.1 &   17 \\
  221 &           2:18:41.60 &           57:04:15.0 & 0.4 &     137.1 &   10 &     411.8 &   29 \\
  222 &           2:18:41.64 &           57:06:42.6 & 0.6 &      32.3 &    5 &      97.0 &   14 \\
  223 &           2:18:41.66 &           57:08:49.0 & 0.6 &      12.6 &    4 &      37.7 &   13 \\
  224 &           2:18:41.85 &           57:10:56.4 & 0.7 &      23.0 &    4 &      69.1 &   13 \\
  225 &           2:18:41.91 &           57:08:29.2 & 0.4 &       3.6 &    3 &      10.9 &    8 \\
  226 &           2:18:42.01 &           57:01:51.8 & 1.2 &       9.6 &    4 &      28.7 &   11 \\
  227 &           2:18:42.02 &           57:10:14.6 & 0.8 &      12.7 &    4 &      38.3 &   13 \\
  228 &           2:18:42.23 &           57:09:19.9 & 0.4 &       3.5 &    3 &      10.6 &    9 \\
  229 &           2:18:42.29 &           57:09:14.1 & 0.6 &       7.5 &    3 &      22.5 &    9 \\
  230 &           2:18:42.36 &           57:07:35.5 & 0.3 &       5.6 &    3 &      16.8 &    9 \\
  231 &           2:18:42.44 &           57:06:01.6 & 0.4 &      20.6 &    4 &      61.8 &   11 \\
  232 &           2:18:42.45 &           57:10:06.1 & 1.1 &      12.0 &    4 &      36.0 &   12 \\
  233 &           2:18:42.49 &           57:06:05.5 & 0.9 &       8.9 &    3 &      26.9 &   10 \\
  234 &           2:18:42.50 &           57:06:14.6 & 0.7 &       5.1 &    2 &      15.2 &    7 \\
  235 &           2:18:42.55 &           57:05:38.4 & 0.4 &      37.7 &    6 &     113.3 &   17 \\
  236 &           2:18:42.60 &           57:06:03.9 & 0.5 &       5.1 &    2 &      15.3 &    7 \\
  237 &           2:18:42.76 &           57:14:15.7 & 2.5 &      51.4 &   13 &     154.3 &   40 \\
  238 &           2:18:42.86 &           57:04:22.7 & 0.7 &       5.2 &    2 &      15.5 &    7 \\
  239 &           2:18:42.95 &           57:07:33.5 & 0.7 &       5.5 &    3 &      16.5 &    8 \\
  240 &           2:18:42.97 &           57:08:08.2 & 1.1 &      12.0 &    4 &      36.2 &   12 \\
  241 &           2:18:42.97 &           57:09:24.5 & 0.6 &      26.0 &    5 &      78.1 &   15 \\
  242 &           2:18:43.21 &           57:07:23.1 & 0.5 &      15.2 &    5 &      45.8 &   15 \\
  243 &           2:18:43.28 &           57:02:20.6 & 0.9 &      11.6 &    7 &      34.9 &   20 \\
  244 &           2:18:43.56 &           57:03:39.0 & 0.9 &       8.9 &    4 &      26.7 &   11 \\
  245 &           2:18:43.78 &           57:13:35.2 & 1.2 &      16.8 &    7 &      50.4 &   22 \\
  246 &           2:18:43.88 &           57:10:53.5 & 0.7 &       5.0 &    2 &      15.0 &    7 \\
  247 &           2:18:43.89 &           57:13:21.0 & 3.0 &      25.2 &    8 &      75.7 &   24 \\
  248 &           2:18:44.03 &           57:06:36.4 & 0.4 &       4.0 &    3 &      11.9 &    8 \\
  249 &           2:18:44.06 &           57:08:55.8 & 0.7 &      15.7 &    3 &      47.1 &    9 \\
  250 &           2:18:44.14 &           57:12:47.2 & 1.6 &      15.1 &    5 &      45.4 &   16 \\
  251 &           2:18:44.22 &           57:07:46.8 & 0.4 &      34.6 &    5 &     103.8 &   15 \\
  252 &           2:18:44.23 &           57:06:46.2 & 0.6 &       9.9 &    4 &      29.6 &   11 \\
  253 &           2:18:44.28 &           57:06:24.3 & 0.4 &       3.8 &    2 &      11.3 &    7 \\
  254 &           2:18:44.28 &           57:11:39.4 & 1.4 &      23.8 &    7 &      71.5 &   21 \\
  255 &           2:18:44.35 &           57:01:30.6 & 1.1 &       7.8 &    5 &      23.5 &   14 \\
  256 &           2:18:44.49 &           57:09:46.0 & 1.0 &      15.8 &    5 &      47.6 &   15 \\
  257 &           2:18:44.51 &           57:08:00.9 & 0.4 &       4.9 &    3 &      14.9 &    8 \\
  258 &           2:18:44.48 &           57:14:04.1 & 1.7 &      19.3 &    8 &      57.9 &   24 \\
  259 &           2:18:44.61 &           57:10:02.4 & 1.0 &       5.9 &    3 &      17.8 &    8 \\
  260 &           2:18:44.70 &           57:09:18.3 & 0.6 &      20.3 &    4 &      60.9 &   12 \\
  261 &           2:18:44.88 &           57:07:08.2 & 0.5 &       8.2 &    5 &      24.6 &   15 \\
  262 &           2:18:44.98 &           57:05:22.3 & 0.4 &       4.5 &    2 &      13.5 &    7 \\
  263 &           2:18:44.99 &           57:10:04.1 & 0.5 &       4.4 &    2 &      13.1 &    6 \\
  264 &           2:18:45.02 &           57:09:24.4 & 0.4 &      27.5 &    5 &      82.4 &   15 \\
  265 &           2:18:45.08 &           57:06:43.7 & 0.7 &       4.9 &    2 &      14.8 &    7 \\
  266 &           2:18:45.24 &           57:00:41.0 & 1.7 &      13.9 &    5 &      41.9 &   15 \\
  267 &           2:18:45.43 &           57:06:47.4 & 0.6 &       4.3 &    2 &      12.9 &    7 \\
  268 &           2:18:45.48 &           57:10:07.0 & 0.4 &       3.7 &    2 &      11.1 &    7 \\
  269 &           2:18:45.80 &           57:04:53.5 & 0.4 &       4.0 &    3 &      12.2 &    9 \\
  270 &           2:18:46.00 &           57:06:42.8 & 0.5 &       4.0 &    2 &      11.9 &    6 \\
  271 &           2:18:46.02 &           57:08:09.2 & 0.6 &       8.6 &    3 &      25.8 &   10 \\
  272 &           2:18:46.07 &           57:07:27.1 & 0.4 &       4.2 &    3 &      12.5 &   10 \\
  273 &           2:18:46.21 &           57:00:01.6 & 0.8 &      44.8 &    7 &     134.5 &   21 \\
  274 &           2:18:46.16 &           57:09:45.3 & 0.6 &       6.4 &    3 &      19.1 &    8 \\
  275 &           2:18:46.31 &           57:07:46.0 & 0.7 &       5.8 &    3 &      17.5 &    8 \\
  276 &           2:18:46.32 &           57:05:01.7 & 0.4 &       3.8 &    3 &      11.4 &    8 \\
  277 &           2:18:46.37 &           57:04:54.5 & 0.4 &       3.7 &    3 &      11.0 &    9 \\
  278 &           2:18:46.46 &           57:07:56.8 & 0.4 &       4.4 &    3 &      13.3 &    9 \\
  279 &           2:18:46.45 &           57:13:54.1 & 2.5 &      38.9 &   10 &     116.7 &   31 \\
  280 &           2:18:46.55 &           57:08:14.4 & 0.4 &      15.7 &    5 &      47.2 &   15 \\
  281 &           2:18:46.63 &           57:04:33.4 & 0.4 &       4.0 &    2 &      11.9 &    7 \\
  282 &           2:18:46.65 &           57:04:58.6 & 0.5 &       5.3 &    2 &      15.9 &    7 \\
  283 &           2:18:46.69 &           57:08:06.1 & 0.7 &       5.0 &    2 &      14.9 &    7 \\
  284 &           2:18:46.80 &           57:03:52.8 & 0.9 &      19.3 &    3 &      57.9 &   10 \\
  285 &           2:18:46.93 &           57:03:06.8 & 1.7 &      11.2 &    4 &      33.6 &   12 \\
  286 &           2:18:47.01 &           57:06:50.7 & 0.4 &      13.6 &    4 &      40.8 &   13 \\
  287 &           2:18:47.04 &           57:05:27.0 & 0.4 &       3.7 &    2 &      11.2 &    7 \\
  288 &           2:18:47.07 &           57:07:32.5 & 0.4 &       4.3 &    2 &      12.8 &    7 \\
  289 &           2:18:47.10 &           57:11:23.8 & 0.7 &       6.3 &    3 &      18.8 &    9 \\
  290 &           2:18:47.17 &           57:09:11.9 & 0.4 &      48.4 &    6 &     145.3 &   17 \\
  291 &           2:18:47.24 &           57:07:51.9 & 0.4 &      52.1 &    8 &     156.4 &   23 \\
  292 &           2:18:47.30 &           57:04:18.2 & 0.6 &       9.0 &    3 &      27.1 &   10 \\
  293 &           2:18:47.39 &           57:08:42.3 & 0.5 &      14.6 &    5 &      43.7 &   14 \\
  294 &           2:18:47.44 &           57:01:37.8 & 1.2 &      13.8 &    5 &      41.6 &   15 \\
  295 &           2:18:47.69 &           57:04:34.6 & 0.5 &      12.9 &    4 &      38.6 &   13 \\
  296 &           2:18:47.80 &           57:08:42.2 & 0.5 &       5.4 &    2 &      16.1 &    7 \\
  297 &           2:18:47.87 &           57:05:52.5 & 0.6 &      12.0 &    4 &      36.0 &   13 \\
  298 &           2:18:47.89 &           57:04:42.0 & 0.5 &      21.9 &    6 &      65.6 &   18 \\
  299 &           2:18:47.92 &           57:04:02.2 & 0.7 &       5.8 &    3 &      17.3 &    8 \\
  300 &           2:18:47.94 &           57:06:55.5 & 0.4 &       3.3 &    2 &       9.9 &    6 \\
  301 &           2:18:47.97 &           57:06:16.5 & 0.3 &      24.2 &    4 &      72.8 &   12 \\
  302 &           2:18:48.03 &           57:11:27.4 & 1.7 &      14.0 &    5 &      42.1 &   15 \\
  303 &           2:18:48.03 &           57:13:59.2 & 2.2 &      19.7 &    6 &      59.1 &   19 \\
  304 &           2:18:48.28 &           57:13:29.4 & 1.3 &       9.4 &    5 &      28.1 &   16 \\
  305 &           2:18:48.34 &           57:04:24.3 & 0.4 &       3.7 &    2 &      11.0 &    7 \\
  306 &           2:18:48.43 &           57:07:40.1 & 0.3 &       6.6 &    3 &      19.9 &    8 \\
  307 &           2:18:48.50 &           57:03:46.6 & 0.7 &       6.1 &    3 &      18.2 &    8 \\
  308 &           2:18:48.53 &           57:06:45.1 & 0.3 &       6.0 &    3 &      18.0 &    8 \\
  309 &           2:18:48.62 &           57:10:46.4 & 1.1 &      15.4 &    5 &      46.3 &   15 \\
  310 &           2:18:48.67 &           57:08:58.7 & 0.5 &      11.7 &    4 &      35.2 &   12 \\
  311 &           2:18:48.70 &           57:07:18.9 & 0.5 &      15.0 &    7 &      44.9 &   21 \\
  312 &           2:18:48.82 &           57:04:25.4 & 0.5 &       5.1 &    2 &      15.2 &    7 \\
  313 &           2:18:48.82 &           57:07:54.7 & 0.5 &       8.3 &    4 &      24.9 &   11 \\
  314 &           2:18:48.83 &           57:09:55.1 & 0.7 &      16.2 &    5 &      48.6 &   15 \\
  315 &           2:18:48.90 &           57:07:41.5 & 0.4 &       7.3 &    3 &      22.1 &    9 \\
  316 &           2:18:48.94 &           57:12:38.0 & 1.1 &       6.3 &    4 &      19.0 &   12 \\
  317 &           2:18:49.00 &           57:07:23.6 & 0.4 &      90.2 &   11 &     271.0 &   33 \\
  318 &           2:18:49.12 &           57:11:11.6 & 1.4 &      10.8 &    5 &      32.4 &   15 \\
  319 &           2:18:49.18 &           57:01:26.9 & 0.8 &      61.3 &   10 &     184.0 &   29 \\
  320 &           2:18:49.19 &           57:09:09.4 & 0.7 &       6.2 &    3 &      18.7 &    8 \\
  321 &           2:18:49.20 &           57:08:10.2 & 0.7 &       7.0 &    3 &      20.9 &    9 \\
  322 &           2:18:49.33 &           57:05:23.7 & 0.4 &      40.2 &    6 &     120.8 &   18 \\
  323 &           2:18:49.46 &           57:12:55.2 & 2.3 &      15.6 &    5 &      46.8 &   16 \\
  324 &           2:18:49.57 &           57:07:10.6 & 0.5 &      31.9 &    9 &      95.8 &   27 \\
  325 &           2:18:49.63 &           57:08:58.6 & 0.4 &      14.3 &    4 &      42.9 &   13 \\
  326 &           2:18:49.64 &           57:11:25.4 & 0.9 &      14.3 &    5 &      43.1 &   16 \\
  327 &           2:18:49.71 &           57:09:16.1 & 0.5 &      11.2 &    4 &      33.8 &   11 \\
  328 &           2:18:49.92 &           57:01:12.1 & 0.8 &      14.3 &    6 &      43.0 &   17 \\
  329 &           2:18:49.93 &           57:06:37.1 & 0.4 &      46.4 &    5 &     139.2 &   15 \\
  330 &           2:18:50.02 &           56:58:37.8 & 1.7 &      25.4 &   10 &      76.2 &   31 \\
  331 &           2:18:50.03 &           57:02:19.0 & 1.5 &      21.5 &    7 &      64.5 &   20 \\
  332 &           2:18:50.17 &           56:59:24.0 & 1.9 &      13.0 &    6 &      39.0 &   17 \\
  333 &           2:18:50.18 &           57:07:33.2 & 0.4 &       5.1 &    3 &      15.3 &    9 \\
  334 &           2:18:50.35 &           57:06:37.4 & 0.5 &       5.5 &    2 &      16.6 &    7 \\
  335 &           2:18:50.47 &           57:04:26.4 & 0.5 &       5.0 &    2 &      14.9 &    7 \\
  336 &           2:18:50.67 &           57:07:01.2 & 0.4 &       7.8 &    3 &      23.5 &    9 \\
  337 &           2:18:50.72 &           57:03:17.7 & 0.6 &       7.6 &    3 &      22.7 &    9 \\
  338 &           2:18:50.88 &           57:07:07.4 & 0.3 &      25.2 &    4 &      75.7 &   13 \\
  339 &           2:18:50.88 &           57:06:15.7 & 0.6 &       8.3 &    3 &      25.0 &   10 \\
  340 &           2:18:50.92 &           57:11:43.2 & 0.9 &      29.0 &    6 &      87.1 &   17 \\
  341 &           2:18:50.99 &           57:07:21.9 & 0.4 &      10.7 &    5 &      32.1 &   15 \\
  342 &           2:18:51.07 &           57:07:60.0 & 0.5 &       5.6 &    3 &      16.9 &    8 \\
  343 &           2:18:51.39 &           57:04:12.7 & 0.4 &      35.9 &    6 &     107.9 &   18 \\
  344 &           2:18:51.37 &           57:11:16.0 & 1.2 &      14.8 &    5 &      44.4 &   16 \\
  345 &           2:18:51.60 &           57:10:37.1 & 0.4 &       7.0 &    4 &      20.9 &   12 \\
  346 &           2:18:51.80 &           57:06:25.6 & 0.3 &      56.8 &    6 &     170.6 &   18 \\
  347 &           2:18:51.81 &           57:11:14.3 & 0.7 &       5.1 &    3 &      15.4 &    9 \\
  348 &           2:18:51.85 &           57:11:36.5 & 1.1 &      13.1 &    4 &      39.4 &   13 \\
  349 &           2:18:51.88 &           57:09:34.5 & 0.7 &       6.9 &    3 &      20.7 &   10 \\
  350 &           2:18:51.98 &           57:06:56.5 & 0.7 &       7.1 &    3 &      21.2 &    9 \\
  351 &           2:18:52.34 &           57:04:35.0 & 0.9 &       8.4 &    3 &      25.3 &   10 \\
  352 &           2:18:52.47 &           57:10:07.5 & 0.3 &      11.4 &    5 &      34.2 &   16 \\
  353 &           2:18:52.55 &           57:06:40.4 & 0.4 &       5.3 &    3 &      16.1 &    8 \\
  354 &           2:18:52.56 &           57:04:25.2 & 0.5 &      24.0 &    7 &      72.0 &   20 \\
  355 &           2:18:52.56 &           57:13:12.5 & 2.2 &      17.1 &    6 &      51.3 &   17 \\
  356 &           2:18:52.65 &           57:05:23.2 & 0.3 &       7.7 &    3 &      23.2 &   10 \\
  357 &           2:18:52.72 &           57:08:43.6 & 0.4 &       9.3 &    3 &      28.1 &   10 \\
  358 &           2:18:52.73 &           57:11:29.0 & 0.9 &      23.8 &    4 &      71.5 &   12 \\
  359 &           2:18:52.83 &           57:07:42.5 & 0.4 &       9.2 &    4 &      27.6 &   11 \\
  360 &           2:18:52.94 &           57:09:39.7 & 0.6 &      18.0 &    6 &      54.1 &   19 \\
  361 &           2:18:52.95 &           57:12:49.9 & 1.0 &      73.1 &    8 &     219.5 &   23 \\
  362 &           2:18:52.98 &           57:07:22.4 & 0.6 &      12.9 &    5 &      38.7 &   15 \\
  363 &           2:18:53.12 &           57:08:46.9 & 0.4 &       3.5 &    2 &      10.7 &    6 \\
  364 &           2:18:53.36 &           57:07:57.7 & 0.5 &       8.1 &    3 &      24.3 &   10 \\
  365 &           2:18:53.38 &           57:03:09.6 & 0.6 &      37.9 &    6 &     113.9 &   17 \\
  366 &           2:18:53.39 &           57:02:00.1 & 1.1 &      17.1 &    5 &      51.2 &   16 \\
  367 &           2:18:53.65 &           57:10:03.8 & 0.6 &      13.5 &    5 &      40.7 &   14 \\
  368 &           2:18:53.69 &           57:07:04.2 & 0.9 &       7.2 &    3 &      21.5 &    9 \\
  369 &           2:18:53.82 &           57:07:43.9 & 0.5 &      20.2 &    6 &      60.7 &   18 \\
  370 &           2:18:53.87 &           57:01:34.1 & 1.0 &       7.9 &    4 &      23.8 &   12 \\
  371 &           2:18:53.88 &           57:10:19.9 & 0.4 &      28.1 &    7 &      84.3 &   22 \\
  372 &           2:18:53.92 &           57:08:22.3 & 0.5 &       5.3 &    3 &      15.9 &    8 \\
  373 &           2:18:53.94 &           57:06:50.2 & 0.3 &       6.1 &    3 &      18.4 &    9 \\
  374 &           2:18:53.97 &           57:04:40.2 & 0.5 &      18.6 &    5 &      55.8 &   16 \\
  375 &           2:18:53.96 &           57:09:33.4 & 0.5 &      26.3 &    8 &      78.9 &   24 \\
  376 &           2:18:54.07 &           57:10:24.9 & 0.4 &       4.1 &    2 &      12.2 &    7 \\
  377 &           2:18:54.23 &           57:08:13.5 & 0.6 &       6.0 &    3 &      18.1 &   10 \\
  378 &           2:18:54.24 &           57:09:45.5 & 0.5 &       5.2 &    3 &      15.6 &    8 \\
  379 &           2:18:54.34 &           57:08:00.6 & 0.4 &      13.4 &    4 &      40.3 &   13 \\
  380 &           2:18:54.37 &           57:09:50.9 & 0.7 &       6.0 &    3 &      17.9 &    8 \\
  381 &           2:18:54.41 &           57:03:04.7 & 0.4 &       4.1 &    3 &      12.5 &    9 \\
  382 &           2:18:54.83 &           57:05:06.2 & 0.4 &       4.3 &    3 &      12.8 &    8 \\
  383 &           2:18:54.84 &           57:03:38.8 & 0.6 &      10.8 &    4 &      32.5 &   11 \\
  384 &           2:18:54.87 &           57:05:31.3 & 0.4 &      15.7 &    5 &      47.3 &   15 \\
  385 &           2:18:54.97 &           57:05:02.7 & 0.5 &      13.5 &    4 &      40.5 &   13 \\
  386 &           2:18:55.10 &           57:08:52.2 & 0.4 &      23.0 &    8 &      69.0 &   24 \\
  387 &           2:18:55.13 &           57:07:08.6 & 0.4 &      12.8 &    4 &      38.4 &   13 \\
  388 &           2:18:55.14 &           57:06:21.9 & 0.5 &      24.4 &    7 &      73.3 &   21 \\
  389 &           2:18:55.12 &           57:15:21.8 & 1.9 &      12.2 &    5 &      36.6 &   16 \\
  390 &           2:18:55.23 &           57:11:28.5 & 0.8 &      12.2 &    4 &      36.7 &   12 \\
  391 &           2:18:55.33 &           57:04:30.1 & 0.4 &       4.1 &    3 &      12.3 &    8 \\
  392 &           2:18:55.35 &           57:06:33.0 & 0.5 &       4.5 &    2 &      13.5 &    7 \\
  393 &           2:18:55.50 &           57:03:58.3 & 0.3 &      23.6 &    7 &      70.9 &   20 \\
  394 &           2:18:55.53 &           57:04:32.7 & 0.5 &      14.8 &    4 &      44.4 &   13 \\
  395 &           2:18:55.77 &           56:59:07.3 & 2.2 &      63.9 &   10 &     191.8 &   29 \\
  396 &           2:18:55.76 &           57:04:58.2 & 0.4 &      29.3 &    5 &      88.1 &   15 \\
  397 &           2:18:55.79 &           57:07:05.5 & 0.5 &      17.1 &    5 &      51.4 &   16 \\
  398 &           2:18:55.85 &           57:01:25.9 & 1.7 &      13.0 &    5 &      39.0 &   14 \\
  399 &           2:18:55.87 &           57:08:45.2 & 0.5 &       6.2 &    3 &      18.7 &    9 \\
  400 &           2:18:55.95 &           57:07:15.6 & 0.5 &       4.3 &    2 &      12.8 &    6 \\
  401 &           2:18:55.96 &           57:06:17.6 & 0.4 &      13.0 &    4 &      39.1 &   13 \\
  402 &           2:18:55.99 &           57:05:06.1 & 0.5 &       7.0 &    3 &      21.1 &    9 \\
  403 &           2:18:56.03 &           57:00:01.6 & 3.8 &      43.3 &   12 &     130.1 &   36 \\
  404 &           2:18:56.02 &           57:09:51.1 & 0.6 &      12.1 &    4 &      36.4 &   12 \\
  405 &           2:18:56.03 &           57:07:22.2 & 0.3 &      36.7 &    6 &     110.1 &   18 \\
  406 &           2:18:56.27 &           57:07:01.9 & 0.4 &       4.9 &    3 &      14.8 &    8 \\
  407 &           2:18:56.31 &           57:04:08.9 & 0.4 &       3.5 &    2 &      10.6 &    7 \\
  408 &           2:18:56.36 &           57:00:42.8 & 0.8 &     152.0 &   11 &     456.5 &   34 \\
  409 &           2:18:56.35 &           57:05:48.5 & 0.7 &       5.1 &    2 &      15.4 &    7 \\
  410 &           2:18:56.50 &           57:10:03.1 & 0.4 &      23.1 &    4 &      69.5 &   12 \\
  411 &           2:18:56.67 &           57:10:21.4 & 0.7 &       6.3 &    3 &      19.0 &    9 \\
  412 &           2:18:56.67 &           57:08:50.7 & 0.5 &       4.6 &    2 &      13.7 &    7 \\
  413 &           2:18:56.71 &           57:09:01.3 & 0.5 &      13.4 &    4 &      40.1 &   13 \\
  414 &           2:18:56.84 &           57:04:42.1 & 0.4 &       8.0 &    3 &      24.0 &    9 \\
  415 &           2:18:56.84 &           57:12:30.1 & 1.0 &      19.9 &    6 &      59.7 &   18 \\
  416 &           2:18:56.85 &           57:06:54.0 & 0.5 &      21.8 &    6 &      65.5 &   19 \\
  417 &           2:18:56.88 &           57:03:16.1 & 0.7 &      17.4 &    5 &      52.2 &   16 \\
  418 &           2:18:56.87 &           57:10:51.1 & 0.6 &      23.1 &    4 &      69.4 &   11 \\
  419 &           2:18:56.96 &           57:10:39.3 & 0.4 &       3.4 &    2 &      10.1 &    6 \\
  420 &           2:18:57.17 &           57:09:36.0 & 0.5 &      20.6 &    6 &      62.0 &   17 \\
  421 &           2:18:57.25 &           57:11:15.5 & 0.8 &      13.5 &    5 &      40.6 &   15 \\
  422 &           2:18:57.29 &           57:09:12.5 & 0.5 &       4.1 &    2 &      12.3 &    6 \\
  423 &           2:18:57.29 &           57:05:04.3 & 0.4 &       4.5 &    2 &      13.6 &    7 \\
  424 &           2:18:57.32 &           57:05:18.5 & 0.3 &       5.8 &    3 &      17.5 &    8 \\
  425 &           2:18:57.32 &           57:08:27.3 & 0.4 &       9.9 &    3 &      29.7 &   10 \\
  426 &           2:18:57.43 &           57:08:39.5 & 0.3 &      20.4 &    6 &      61.1 &   17 \\
  427 &           2:18:57.47 &           57:08:22.4 & 0.4 &       4.8 &    3 &      14.3 &    8 \\
  428 &           2:18:57.50 &           57:07:59.3 & 0.4 &      15.6 &    6 &      46.8 &   18 \\
  429 &           2:18:57.58 &           57:06:14.1 & 0.4 &       4.6 &    3 &      13.7 &    8 \\
  430 &           2:18:57.58 &           57:12:21.8 & 0.9 &       9.6 &    4 &      28.9 &   12 \\
  431 &           2:18:57.63 &           57:06:12.1 & 0.7 &       6.9 &    3 &      20.8 &    9 \\
  432 &           2:18:57.65 &           57:09:17.5 & 0.5 &       4.1 &    2 &      12.3 &    7 \\
  433 &           2:18:57.65 &           57:03:31.6 & 0.8 &      14.6 &    5 &      44.0 &   14 \\
  434 &           2:18:57.75 &           57:11:52.2 & 1.1 &      13.2 &    4 &      39.6 &   13 \\
  435 &           2:18:57.88 &           57:09:00.1 & 0.3 &       5.6 &    3 &      16.8 &    8 \\
  436 &           2:18:57.94 &           57:05:53.8 & 0.6 &       4.1 &    2 &      12.2 &    6 \\
  437 &           2:18:57.95 &           57:06:46.3 & 1.7 &      15.8 &    6 &      47.6 &   18 \\
  438 &           2:18:57.97 &           57:08:17.4 & 0.5 &      22.4 &    7 &      67.2 &   20 \\
  439 &           2:18:58.03 &           57:09:01.4 & 0.4 &       3.6 &    2 &      10.9 &    7 \\
  440 &           2:18:58.05 &           57:04:18.9 & 0.4 &       3.8 &    2 &      11.4 &    7 \\
  441 &           2:18:58.06 &           57:12:03.4 & 1.4 &      20.6 &    6 &      62.0 &   18 \\
  442 &           2:18:58.07 &           57:09:22.4 & 0.9 &       8.3 &    3 &      24.9 &   10 \\
  443 &           2:18:58.10 &           57:05:41.1 & 0.4 &       7.5 &    3 &      22.6 &    9 \\
  444 &           2:18:58.17 &           57:12:28.5 & 1.0 &       6.8 &    5 &      20.3 &   14 \\
  445 &           2:18:58.18 &           57:09:38.3 & 0.8 &      10.3 &    4 &      30.8 &   11 \\
  446 &           2:18:58.20 &           57:09:41.1 & 0.7 &       5.5 &    2 &      16.5 &    7 \\
  447 &           2:18:58.26 &           57:01:39.8 & 1.1 &      15.9 &    5 &      47.8 &   16 \\
  448 &           2:18:58.31 &           57:06:57.7 & 0.3 &      18.2 &    8 &      54.6 &   23 \\
  449 &           2:18:58.39 &           57:06:30.1 & 0.4 &      24.5 &    8 &      73.6 &   23 \\
  450 &           2:18:58.43 &           57:06:10.9 & 0.4 &      13.7 &    4 &      41.2 &   13 \\
  451 &           2:18:58.49 &           57:09:13.3 & 0.5 &      21.8 &    4 &      65.5 &   12 \\
  452 &           2:18:58.50 &           57:05:28.2 & 2.4 &      13.1 &    5 &      39.3 &   14 \\
  453 &           2:18:58.49 &           57:13:37.8 & 2.2 &      20.0 &    6 &      60.1 &   19 \\
  454 &           2:18:58.58 &           57:07:00.8 & 0.4 &      34.4 &   11 &     103.4 &   32 \\
  455 &           2:18:58.62 &           57:04:42.4 & 0.3 &       7.3 &    3 &      21.9 &    9 \\
  456 &           2:18:58.64 &           57:11:32.3 & 0.7 &       7.8 &    4 &      23.6 &   12 \\
  457 &           2:18:58.66 &           57:09:08.9 & 0.4 &       4.1 &    2 &      12.2 &    7 \\
  458 &           2:18:58.72 &           57:07:54.6 & 0.4 &      13.2 &    5 &      39.7 &   14 \\
  459 &           2:18:58.79 &           57:03:06.0 & 0.9 &       7.6 &    3 &      22.8 &    9 \\
  460 &           2:18:58.96 &           57:06:35.9 & 0.4 &      36.1 &   11 &     108.4 &   33 \\
  461 &           2:18:58.97 &           57:10:25.6 & 0.7 &       8.4 &    3 &      25.1 &   10 \\
  462 &           2:18:59.08 &           57:04:23.5 & 0.7 &      17.6 &    3 &      52.8 &   10 \\
  463 &           2:18:59.13 &           57:10:39.3 & 0.8 &       9.9 &    4 &      29.7 &   11 \\
  464 &           2:18:59.15 &           57:03:25.5 & 1.2 &       9.4 &    4 &      28.1 &   11 \\
  465 &           2:18:59.24 &           57:08:32.9 & 0.3 &       9.9 &    4 &      29.7 &   11 \\
  466 &           2:18:59.26 &           57:09:09.2 & 0.7 &       6.5 &    3 &      19.5 &    8 \\
  467 &           2:18:59.39 &           57:07:15.3 & 0.4 &      10.6 &    4 &      32.0 &   13 \\
  468 &           2:18:59.39 &           57:10:12.3 & 0.4 &       4.3 &    3 &      12.9 &    8 \\
  469 &           2:18:59.41 &           57:07:52.0 & 0.3 &      28.1 &    5 &      84.5 &   16 \\
  470 &           2:18:59.49 &           57:08:43.8 & 0.3 &       7.2 &    3 &      21.5 &   10 \\
  471 &           2:18:59.56 &           57:07:30.1 & 0.4 &      22.3 &    7 &      66.9 &   21 \\
  472 &           2:18:59.56 &           57:02:27.9 & 0.8 &       5.1 &    4 &      15.4 &   11 \\
  473 &           2:18:59.57 &           57:09:37.7 & 0.5 &       5.0 &    2 &      15.0 &    7 \\
  474 &           2:18:59.62 &           57:10:17.0 & 0.6 &      10.0 &    4 &      30.0 &   11 \\
  475 &           2:18:59.66 &           57:09:55.3 & 0.7 &       5.3 &    2 &      15.9 &    7 \\
  476 &           2:18:59.82 &           57:09:03.8 & 0.4 &      10.0 &    3 &      30.0 &   10 \\
  477 &           2:18:59.86 &           57:09:10.8 & 1.0 &       5.7 &    3 &      17.3 &    8 \\
  478 &           2:18:59.94 &           57:03:59.0 & 0.6 &       9.4 &    3 &      28.2 &   10 \\
  479 &           2:18:60.00 &           57:06:04.6 & 0.5 &      13.8 &    6 &      41.4 &   18 \\
  480 &          2:19:0 0.12 &           57:01:35.7 & 1.0 &       6.7 &    3 &      20.1 &   10 \\
  481 &          2:19:0 0.20 &           57:06:27.7 & 0.7 &       8.7 &    4 &      26.0 &   12 \\
  482 &          2:19:0 0.46 &           57:09:16.5 & 0.5 &      18.0 &    3 &      54.0 &   10 \\
  483 &          2:19:0 0.49 &           57:09:05.2 & 0.4 &      22.2 &    4 &      66.7 &   11 \\
  484 &          2:19:0 0.62 &           57:13:02.3 & 1.3 &      76.0 &    8 &     228.4 &   23 \\
  485 &          2:19:0 0.66 &           57:10:19.7 & 0.4 &      51.4 &    8 &     154.2 &   23 \\
  486 &          2:19:0 0.67 &           57:07:09.3 & 0.4 &      11.2 &    4 &      33.5 &   11 \\
  487 &          2:19:0 0.87 &           57:08:28.8 & 0.4 &      13.7 &    5 &      41.1 &   15 \\
  488 &          2:19:0 0.89 &           57:01:44.6 & 0.9 &       8.5 &    4 &      25.6 &   13 \\
  489 &          2:19:0 0.93 &           57:04:48.6 & 0.6 &       8.7 &    3 &      26.1 &   10 \\
  490 &          2:19:0 0.94 &           57:07:23.5 & 0.4 &      13.8 &    4 &      41.4 &   13 \\
  491 &          2:19:0 0.96 &           57:15:30.1 & 2.6 &      35.8 &   10 &     107.5 &   29 \\
  492 &          2:19:0 1.03 &           57:09:15.7 & 0.5 &      12.3 &    4 &      37.0 &   12 \\
  493 &          2:19:0 1.07 &           57:08:36.6 & 0.4 &       6.3 &    4 &      19.1 &   11 \\
  494 &          2:19:0 1.07 &           57:06:27.8 & 0.7 &       7.6 &    3 &      22.8 &   10 \\
  495 &          2:19:0 1.12 &           57:09:57.9 & 0.5 &       6.0 &    3 &      17.9 &    8 \\
  496 &          2:19:0 1.18 &           57:14:14.5 & 2.9 &      27.1 &    8 &      81.3 &   24 \\
  497 &          2:19:0 1.31 &           57:04:07.7 & 0.4 &       3.2 &    2 &       9.8 &    7 \\
  498 &          2:19:0 1.34 &           57:05:49.3 & 0.7 &      10.7 &    5 &      32.0 &   14 \\
  499 &          2:19:0 1.35 &           57:05:34.5 & 0.5 &      10.6 &    5 &      31.8 &   14 \\
  500 &          2:19:0 1.38 &           57:07:51.2 & 0.3 &      18.2 &    7 &      54.8 &   22 \\
  501 &          2:19:0 1.39 &           57:06:50.0 & 0.7 &       6.4 &    3 &      19.2 &    8 \\
  502 &          2:19:0 1.50 &           57:06:10.5 & 0.5 &       7.2 &    3 &      21.7 &   10 \\
  503 &          2:19:0 1.55 &           57:00:11.0 & 1.1 &      49.5 &    7 &     148.6 &   21 \\
  504 &          2:19:0 1.66 &           57:05:59.8 & 0.3 &      15.6 &    5 &      47.0 &   16 \\
  505 &          2:19:0 1.72 &           57:07:11.5 & 0.3 &       6.2 &    3 &      18.6 &    9 \\
  506 &          2:19:0 1.74 &           57:12:28.6 & 0.5 &     217.4 &   13 &     652.9 &   40 \\
  507 &          2:19:0 1.82 &           57:09:05.0 & 0.6 &      11.7 &    4 &      35.2 &   13 \\
  508 &          2:19:0 1.88 &           57:09:44.3 & 0.5 &       4.8 &    2 &      14.4 &    7 \\
  509 &          2:19:0 1.88 &           57:07:23.0 & 0.4 &       8.7 &    3 &      26.2 &   10 \\
  510 &          2:19:0 1.95 &           57:10:08.1 & 0.5 &      16.8 &    3 &      50.4 &   10 \\
  511 &          2:19:0 1.99 &           57:13:29.8 & 2.3 &      14.1 &    5 &      42.4 &   15 \\
  512 &          2:19:0 2.00 &           57:10:53.0 & 0.9 &       6.2 &    2 &      18.5 &    7 \\
  513 &          2:19:0 2.24 &           57:04:13.9 & 0.5 &       5.0 &    3 &      15.1 &    8 \\
  514 &          2:19:0 2.38 &           57:06:21.7 & 0.5 &       5.3 &    2 &      15.8 &    7 \\
  515 &          2:19:0 2.53 &           57:14:31.2 & 3.5 &      48.1 &   12 &     144.4 &   38 \\
  516 &          2:19:0 2.55 &           57:08:26.6 & 0.3 &       9.0 &    4 &      27.1 &   13 \\
  517 &          2:19:0 2.58 &           57:08:14.8 & 0.4 &       6.2 &    3 &      18.5 &    9 \\
  518 &          2:19:0 2.66 &           57:06:35.8 & 0.4 &      12.3 &    4 &      36.9 &   12 \\
  519 &          2:19:0 2.79 &           57:07:52.1 & 0.4 &      30.0 &   10 &      90.2 &   31 \\
  520 &          2:19:0 2.81 &           57:09:35.4 & 0.4 &      14.7 &    5 &      44.1 &   15 \\
  521 &          2:19:0 2.89 &           57:08:06.1 & 0.4 &       3.9 &    2 &      11.6 &    7 \\
  522 &          2:19:0 2.96 &           57:08:24.9 & 0.4 &       5.7 &    3 &      17.2 &    9 \\
  523 &          2:19:0 2.97 &           57:08:33.7 & 0.5 &      18.2 &    6 &      54.6 &   17 \\
  524 &          2:19:0 3.04 &           57:13:00.6 & 1.4 &      20.8 &    6 &      62.4 &   19 \\
  525 &          2:19:0 3.05 &           57:07:02.2 & 0.4 &       4.0 &    2 &      11.9 &    7 \\
  526 &          2:19:0 3.05 &           57:03:00.2 & 0.6 &     174.1 &   14 &     522.7 &   41 \\
  527 &          2:19:0 3.06 &           57:04:51.6 & 0.8 &      18.2 &    7 &      54.6 &   20 \\
  528 &          2:19:0 3.15 &           57:06:24.3 & 0.3 &      27.6 &    4 &      82.9 &   13 \\
  529 &          2:19:0 3.18 &           57:09:08.8 & 0.4 &       9.7 &    4 &      29.1 &   11 \\
  530 &          2:19:0 3.21 &           57:10:01.1 & 1.1 &      13.3 &    4 &      39.8 &   13 \\
  531 &          2:19:0 3.22 &           57:08:01.6 & 0.6 &       4.3 &    2 &      12.9 &    7 \\
  532 &          2:19:0 3.23 &           57:12:14.5 & 0.9 &       7.3 &    3 &      22.1 &    9 \\
  533 &          2:19:0 3.27 &           57:07:25.7 & 0.3 &      20.3 &    4 &      61.0 &   11 \\
  534 &          2:19:0 3.30 &           57:06:17.2 & 0.4 &      10.8 &    4 &      32.3 &   12 \\
  535 &          2:19:0 3.30 &           57:03:00.9 & 0.4 &      16.6 &    6 &      49.9 &   19 \\
  536 &          2:19:0 3.38 &           57:08:42.2 & 0.4 &      11.3 &    4 &      33.9 &   12 \\
  537 &          2:19:0 3.43 &           57:08:47.4 & 0.4 &       4.5 &    2 &      13.5 &    7 \\
  538 &          2:19:0 3.48 &           57:07:33.8 & 0.3 &       9.5 &    4 &      28.7 &   13 \\
  539 &          2:19:0 3.57 &           57:02:57.3 & 0.6 &      51.6 &    9 &     154.9 &   27 \\
  540 &          2:19:0 3.60 &           57:04:02.8 & 0.4 &      27.4 &    8 &      82.4 &   25 \\
  541 &          2:19:0 3.66 &           57:05:55.2 & 0.4 &       4.3 &    2 &      12.9 &    6 \\
  542 &          2:19:0 3.70 &           57:05:21.6 & 0.7 &       6.0 &    3 &      17.9 &    8 \\
  543 &          2:19:0 3.77 &           57:02:25.1 & 0.9 &       6.8 &    3 &      20.4 &    9 \\
  544 &          2:19:0 3.88 &           57:07:51.7 & 0.6 &      21.8 &    8 &      65.4 &   25 \\
  545 &          2:19:0 3.90 &           57:10:58.2 & 0.6 &      34.1 &    5 &     102.3 &   14 \\
  546 &          2:19:0 4.01 &           57:05:47.6 & 0.6 &       7.3 &    3 &      21.9 &    9 \\
  547 &          2:19:0 4.07 &           57:06:43.5 & 0.4 &       4.0 &    2 &      12.0 &    7 \\
  548 &          2:19:0 4.09 &           57:08:43.7 & 0.4 &       4.0 &    2 &      12.1 &    7 \\
  549 &          2:19:0 4.23 &           57:05:24.9 & 0.3 &      20.9 &    3 &      62.8 &   10 \\
  550 &          2:19:0 4.24 &           57:07:31.4 & 0.5 &      15.7 &    5 &      47.0 &   14 \\
  551 &          2:19:0 4.29 &           57:09:43.2 & 0.5 &      20.5 &    6 &      61.5 &   18 \\
  552 &          2:19:0 4.30 &           57:06:39.2 & 0.4 &       3.8 &    2 &      11.3 &    7 \\
  553 &          2:19:0 4.44 &           57:00:44.3 & 1.4 &       9.1 &    5 &      27.4 &   15 \\
  554 &          2:19:0 4.71 &           57:05:25.1 & 0.8 &      11.7 &    4 &      35.1 &   12 \\
  555 &          2:19:0 5.04 &           57:08:19.2 & 0.3 &      24.0 &    4 &      72.0 &   13 \\
  556 &          2:19:0 5.25 &           57:15:14.8 & 1.4 &      25.9 &    8 &      77.7 &   23 \\
  557 &          2:19:0 5.36 &           57:07:40.6 & 0.3 &      47.0 &    7 &     141.1 &   21 \\
  558 &          2:19:0 5.38 &           57:09:01.4 & 0.4 &      24.0 &    4 &      72.0 &   11 \\
  559 &          2:19:0 5.48 &           57:01:12.5 & 1.9 &      27.7 &    8 &      83.2 &   24 \\
  560 &          2:19:0 5.52 &           57:11:19.1 & 1.0 &       8.1 &    4 &      24.4 &   11 \\
  561 &          2:19:0 5.57 &           57:08:12.9 & 0.5 &       5.2 &    2 &      15.5 &    7 \\
  562 &          2:19:0 5.59 &           57:10:48.8 & 0.4 &       4.2 &    2 &      12.6 &    7 \\
  563 &          2:19:0 5.57 &           57:02:09.5 & 0.7 &       5.6 &    3 &      16.9 &    9 \\
  564 &          2:19:0 5.62 &           57:10:25.2 & 0.4 &       5.4 &    3 &      16.1 &    8 \\
  565 &          2:19:0 5.61 &           57:02:51.4 & 0.7 &     109.8 &   11 &     329.6 &   34 \\
  566 &          2:19:0 5.65 &           57:00:39.4 & 1.7 &      14.2 &    5 &      42.6 &   15 \\
  567 &          2:19:0 5.95 &           57:09:20.1 & 0.6 &      10.2 &    3 &      30.5 &   10 \\
  568 &          2:19:0 5.96 &           57:06:33.8 & 0.5 &       6.2 &    3 &      18.7 &    8 \\
  569 &          2:19:0 5.99 &           57:09:44.4 & 0.4 &      33.5 &    5 &     100.6 &   14 \\
  570 &          2:19:0 6.04 &           57:10:18.6 & 0.5 &      16.8 &    5 &      50.6 &   16 \\
  571 &          2:19:0 6.21 &           57:14:20.3 & 1.4 &      25.1 &    5 &      75.4 &   15 \\
  572 &          2:19:0 6.25 &           57:04:41.4 & 0.6 &      11.7 &    4 &      35.0 &   12 \\
  573 &          2:19:0 6.30 &           57:08:37.3 & 0.3 &      30.3 &    4 &      91.1 &   13 \\
  574 &          2:19:0 6.30 &           57:00:02.9 & 1.3 &      30.7 &    6 &      92.2 &   17 \\
  575 &          2:19:0 6.48 &           57:08:13.6 & 0.7 &       6.0 &    3 &      18.1 &    8 \\
  576 &          2:19:0 6.78 &           57:05:54.4 & 0.4 &       3.6 &    2 &      10.8 &    7 \\
  577 &          2:19:0 6.89 &           57:02:10.9 & 1.2 &      34.7 &    6 &     104.1 &   18 \\
  578 &          2:19:0 6.90 &           57:01:10.7 & 1.0 &       6.4 &    3 &      19.3 &   10 \\
  579 &          2:19:0 6.98 &           57:09:04.3 & 0.4 &       3.5 &    2 &      10.4 &    5 \\
  580 &          2:19:0 7.07 &           57:04:19.1 & 0.7 &       6.4 &    3 &      19.3 &    8 \\
  581 &          2:19:0 7.29 &           57:07:34.8 & 0.4 &       4.2 &    3 &      12.7 &    8 \\
  582 &          2:19:0 7.31 &           57:05:35.4 & 0.7 &       7.2 &    3 &      21.7 &    9 \\
  583 &          2:19:0 7.38 &           57:07:23.0 & 0.3 &       7.8 &    3 &      23.3 &   10 \\
  584 &          2:19:0 7.42 &           57:04:47.3 & 0.4 &       5.4 &    3 &      16.2 &    8 \\
  585 &          2:19:0 7.57 &           57:12:33.7 & 1.0 &      21.5 &    6 &      64.7 &   20 \\
  586 &          2:19:0 7.56 &           57:06:55.7 & 1.0 &       6.5 &    3 &      19.5 &    9 \\
  587 &          2:19:0 7.57 &           57:07:47.5 & 0.9 &       9.5 &    4 &      28.7 &   11 \\
  588 &          2:19:0 7.58 &           57:09:13.4 & 0.7 &       5.2 &    2 &      15.8 &    7 \\
  589 &          2:19:0 7.58 &           57:06:09.0 & 0.4 &      36.0 &    5 &     108.2 &   14 \\
  590 &          2:19:0 7.66 &           57:11:03.1 & 1.1 &      14.3 &    5 &      42.8 &   15 \\
  591 &          2:19:0 7.77 &           57:06:34.8 & 0.5 &       5.2 &    3 &      15.7 &    8 \\
  592 &          2:19:0 7.83 &           57:06:45.0 & 0.4 &      14.6 &    5 &      43.7 &   15 \\
  593 &          2:19:0 7.90 &           57:03:28.0 & 0.6 &      11.8 &    4 &      35.4 &   13 \\
  594 &          2:19:0 7.95 &           57:08:26.8 & 0.4 &       5.0 &    3 &      15.1 &    8 \\
  595 &          2:19:0 7.96 &           57:06:51.4 & 0.3 &       8.6 &    3 &      25.7 &   10 \\
  596 &          2:19:0 7.98 &           57:08:52.9 & 0.4 &       5.9 &    3 &      17.7 &    9 \\
  597 &          2:19:0 8.01 &           57:05:32.3 & 0.5 &       4.3 &    2 &      12.9 &    7 \\
  598 &          2:19:0 8.06 &           57:11:12.5 & 1.7 &      11.6 &    4 &      34.8 &   13 \\
  599 &          2:19:0 8.06 &           57:09:55.9 & 0.3 &       6.3 &    3 &      18.9 &    9 \\
  600 &          2:19:0 8.08 &           57:06:08.4 & 0.3 &      17.0 &    3 &      51.0 &   10 \\
  601 &          2:19:0 8.13 &           57:08:41.0 & 1.0 &       6.3 &    3 &      19.0 &    8 \\
  602 &          2:19:0 8.15 &           57:05:11.1 & 0.4 &       3.9 &    2 &      11.6 &    6 \\
  603 &          2:19:0 8.17 &           57:09:12.1 & 0.7 &       5.6 &    2 &      16.9 &    7 \\
  604 &          2:19:0 8.19 &           57:07:05.1 & 0.5 &       4.9 &    2 &      14.9 &    7 \\
  605 &          2:19:0 8.21 &           57:03:26.9 & 0.4 &       5.8 &    3 &      17.3 &   10 \\
  606 &          2:19:0 8.21 &           57:03:48.2 & 1.0 &       7.3 &    3 &      22.0 &    9 \\
  607 &          2:19:0 8.40 &           57:10:39.5 & 0.4 &       3.9 &    3 &      11.7 &    8 \\
  608 &          2:19:0 8.62 &           57:11:20.6 & 0.6 &      34.3 &    5 &     103.1 &   16 \\
  609 &          2:19:0 8.61 &           57:05:16.8 & 0.6 &       7.0 &    3 &      20.9 &    8 \\
  610 &          2:19:0 8.66 &           57:03:48.8 & 1.2 &      12.8 &    4 &      38.6 &   13 \\
  611 &          2:19:0 8.71 &           57:06:20.4 & 0.5 &       5.5 &    2 &      16.4 &    7 \\
  612 &          2:19:0 8.73 &           57:07:51.7 & 0.5 &       9.1 &    4 &      27.3 &   13 \\
  613 &          2:19:0 8.76 &           57:10:24.7 & 0.6 &       8.6 &    3 &      25.8 &   10 \\
  614 &          2:19:0 8.78 &           57:08:43.3 & 0.5 &       6.5 &    3 &      19.4 &    9 \\
  615 &          2:19:0 8.79 &           57:04:16.4 & 0.7 &       5.9 &    3 &      17.6 &    8 \\
  616 &          2:19:0 8.86 &           57:06:58.7 & 0.3 &      28.5 &    4 &      85.5 &   13 \\
  617 &          2:19:0 8.91 &           57:03:57.1 & 0.4 &      22.6 &    4 &      67.7 &   13 \\
  618 &          2:19:0 8.94 &           57:10:13.0 & 0.4 &       7.0 &    4 &      20.9 &   13 \\
  619 &          2:19:0 9.07 &           57:08:34.9 & 0.5 &       4.2 &    2 &      12.6 &    7 \\
  620 &          2:19:0 9.07 &           57:07:19.9 & 0.4 &      11.4 &    4 &      34.2 &   11 \\
  621 &          2:19:0 9.13 &           57:05:56.7 & 0.7 &       5.5 &    2 &      16.5 &    7 \\
  622 &          2:19:0 9.21 &           57:04:36.3 & 0.5 &       5.2 &    3 &      15.5 &    8 \\
  623 &          2:19:0 9.29 &           57:08:06.2 & 0.4 &       7.6 &    4 &      22.7 &   13 \\
  624 &          2:19:0 9.35 &           57:07:55.9 & 0.4 &      15.8 &    6 &      47.5 &   18 \\
  625 &          2:19:0 9.37 &           57:07:32.9 & 0.5 &      16.6 &    6 &      50.0 &   17 \\
  626 &          2:19:0 9.46 &           57:08:45.8 & 0.7 &       5.7 &    2 &      17.0 &    7 \\
  627 &          2:19:0 9.48 &           57:09:55.5 & 0.9 &       6.7 &    3 &      20.3 &    8 \\
  628 &          2:19:0 9.48 &           57:08:17.9 & 0.4 &       4.3 &    3 &      12.9 &    8 \\
  629 &          2:19:0 9.65 &           57:02:33.5 & 0.8 &       5.1 &    3 &      15.4 &    8 \\
  630 &          2:19:0 9.78 &           57:15:21.3 & 1.9 &      32.3 &    9 &      97.0 &   27 \\
  631 &          2:19:0 9.80 &           57:06:22.6 & 0.4 &       4.2 &    2 &      12.7 &    6 \\
  632 &          2:19:0 9.86 &           57:12:12.1 & 1.0 &       8.3 &    5 &      25.0 &   14 \\
  633 &          2:19:0 9.84 &           57:08:20.1 & 0.5 &       4.9 &    2 &      14.8 &    7 \\
  634 &           2:19:10.07 &           57:06:42.5 & 0.4 &       4.0 &    2 &      11.9 &    7 \\
  635 &           2:19:10.09 &           57:06:11.3 & 0.4 &       9.1 &    3 &      27.4 &   10 \\
  636 &           2:19:10.15 &           57:04:46.1 & 0.5 &      19.7 &    6 &      59.1 &   17 \\
  637 &           2:19:10.17 &           57:07:36.7 & 0.3 &       6.0 &    3 &      17.9 &    8 \\
  638 &           2:19:10.21 &           57:06:09.3 & 0.4 &      13.1 &    4 &      39.3 &   13 \\
  639 &           2:19:10.29 &           57:09:08.9 & 0.4 &      22.0 &    4 &      65.9 &   11 \\
  640 &           2:19:10.34 &           57:07:37.5 & 0.4 &      27.2 &    5 &      81.7 &   14 \\
  641 &           2:19:10.43 &           57:11:37.7 & 1.0 &       7.6 &    4 &      22.9 &   11 \\
  642 &           2:19:10.41 &           57:05:33.1 & 0.4 &       3.8 &    2 &      11.5 &    7 \\
  643 &           2:19:10.47 &           57:07:50.0 & 0.3 &      29.4 &    5 &      88.2 &   14 \\
  644 &           2:19:10.55 &           57:00:58.2 & 1.3 &      16.1 &    8 &      48.3 &   25 \\
  645 &           2:19:10.59 &           57:03:55.5 & 0.7 &       6.9 &    3 &      20.6 &    9 \\
  646 &           2:19:10.63 &           57:02:28.8 & 1.0 &       6.5 &    3 &      19.5 &    9 \\
  647 &           2:19:10.81 &           57:07:12.6 & 0.5 &       5.1 &    2 &      15.5 &    7 \\
  648 &           2:19:10.82 &           57:05:25.4 & 0.6 &       7.9 &    3 &      23.8 &    9 \\
  649 &           2:19:10.92 &           57:09:40.3 & 0.8 &       5.5 &    3 &      16.4 &    8 \\
  650 &           2:19:10.99 &           57:07:30.7 & 0.5 &       5.4 &    2 &      16.2 &    7 \\
  651 &           2:19:11.02 &           57:09:29.1 & 0.5 &      11.6 &    4 &      34.9 &   11 \\
  652 &           2:19:11.01 &           57:04:43.8 & 0.5 &      12.7 &    4 &      38.2 &   12 \\
  653 &           2:19:11.07 &           57:09:32.0 & 0.4 &      31.4 &    5 &      94.2 &   14 \\
  654 &           2:19:11.17 &           57:15:55.2 & 1.8 &      38.1 &   11 &     114.5 &   33 \\
  655 &           2:19:11.23 &           57:16:14.0 & 2.6 &      15.8 &    7 &      47.5 &   21 \\
  656 &           2:19:11.27 &           57:08:23.5 & 0.4 &      15.5 &    5 &      46.6 &   15 \\
  657 &           2:19:11.36 &           57:09:52.7 & 0.6 &      10.5 &    4 &      31.4 &   11 \\
  658 &           2:19:11.47 &           57:07:24.8 & 0.3 &       6.8 &    3 &      20.6 &   10 \\
  659 &           2:19:11.54 &           57:08:13.5 & 0.4 &       7.0 &    5 &      21.1 &   15 \\
  660 &           2:19:11.64 &           57:06:45.5 & 0.4 &       4.8 &    2 &      14.5 &    7 \\
  661 &           2:19:11.78 &           57:07:01.2 & 0.6 &       6.3 &    3 &      18.9 &    8 \\
  662 &           2:19:11.80 &           57:07:29.0 & 0.9 &       7.7 &    3 &      23.2 &    9 \\
  663 &           2:19:11.90 &           57:10:44.7 & 0.8 &      11.2 &    4 &      33.6 &   12 \\
  664 &           2:19:11.90 &           57:07:06.0 & 0.5 &       4.9 &    3 &      14.7 &    8 \\
  665 &           2:19:11.94 &           57:10:22.9 & 0.4 &       3.8 &    3 &      11.5 &    8 \\
  666 &           2:19:11.95 &           57:09:44.5 & 0.5 &       6.9 &    3 &      20.8 &    9 \\
  667 &           2:19:12.03 &           57:04:38.6 & 0.5 &       4.9 &    2 &      14.7 &    7 \\
  668 &           2:19:12.13 &           57:07:44.0 & 0.4 &      18.7 &    3 &      56.3 &   10 \\
  669 &           2:19:12.22 &           57:07:40.4 & 0.4 &       3.5 &    2 &      10.6 &    7 \\
  670 &           2:19:12.31 &           57:05:07.1 & 0.4 &      11.1 &    4 &      33.5 &   12 \\
  671 &           2:19:12.41 &           57:06:44.5 & 0.4 &       3.6 &    3 &      10.9 &    8 \\
  672 &           2:19:12.46 &           57:08:08.5 & 0.5 &       9.9 &    5 &      29.7 &   14 \\
  673 &           2:19:12.50 &           57:06:55.6 & 0.6 &       7.8 &    3 &      23.4 &    9 \\
  674 &           2:19:12.54 &           57:08:20.5 & 0.4 &      17.8 &    6 &      53.4 &   17 \\
  675 &           2:19:12.63 &           57:12:12.7 & 0.9 &      27.0 &    4 &      81.1 &   13 \\
  676 &           2:19:12.69 &           57:03:51.9 & 0.4 &      34.4 &    6 &     103.2 &   18 \\
  677 &           2:19:12.74 &           57:03:54.2 & 0.6 &       4.5 &    2 &      13.4 &    7 \\
  678 &           2:19:12.93 &           57:12:22.2 & 1.0 &      19.5 &    6 &      58.5 &   18 \\
  679 &           2:19:12.98 &           57:07:17.4 & 0.4 &      10.6 &    4 &      32.0 &   11 \\
  680 &           2:19:13.07 &           57:12:35.1 & 1.0 &      27.7 &    8 &      83.2 &   23 \\
  681 &           2:19:13.10 &           57:09:42.5 & 0.4 &      28.5 &    4 &      85.7 &   13 \\
  682 &           2:19:13.25 &           57:10:21.2 & 0.6 &       8.1 &    3 &      24.4 &   10 \\
  683 &           2:19:13.23 &           57:03:59.9 & 1.3 &       8.5 &    4 &      25.4 &   11 \\
  684 &           2:19:13.56 &           57:11:47.9 & 1.0 &       8.4 &    4 &      25.2 &   13 \\
  685 &           2:19:13.78 &           57:06:39.4 & 0.7 &       6.9 &    3 &      20.8 &    9 \\
  686 &           2:19:13.88 &           57:06:47.8 & 0.5 &      15.0 &    5 &      45.0 &   14 \\
  687 &           2:19:13.87 &           57:05:32.2 & 0.7 &       5.3 &    2 &      16.0 &    7 \\
  688 &           2:19:13.97 &           57:10:09.1 & 0.5 &      16.8 &    5 &      50.5 &   15 \\
  689 &           2:19:13.96 &           57:06:25.8 & 0.7 &       4.8 &    2 &      14.4 &    7 \\
  690 &           2:19:14.05 &           57:06:53.5 & 0.5 &       4.5 &    2 &      13.5 &    7 \\
  691 &           2:19:14.15 &           57:11:04.9 & 1.3 &      76.2 &    8 &     228.8 &   23 \\
  692 &           2:19:14.14 &           57:01:47.5 & 0.9 &      84.0 &    8 &     252.2 &   24 \\
  693 &           2:19:14.45 &           57:04:12.1 & 0.5 &       4.9 &    2 &      14.8 &    7 \\
  694 &           2:19:14.58 &           57:07:15.4 & 0.4 &       3.7 &    2 &      11.2 &    7 \\
  695 &           2:19:14.58 &           57:06:06.4 & 0.4 &      11.9 &    4 &      35.8 &   13 \\
  696 &           2:19:14.59 &           57:06:45.6 & 0.3 &       6.1 &    3 &      18.2 &    8 \\
  697 &           2:19:14.69 &           57:07:51.0 & 0.5 &      14.9 &    5 &      44.7 &   14 \\
  698 &           2:19:14.72 &           57:06:50.4 & 0.5 &      15.0 &    4 &      44.9 &   13 \\
  699 &           2:19:14.85 &           57:10:11.1 & 0.7 &      15.0 &    5 &      44.9 &   15 \\
  700 &           2:19:14.98 &           57:09:21.7 & 0.7 &      15.1 &    5 &      45.3 &   14 \\
  701 &           2:19:15.01 &           57:09:04.8 & 0.5 &      14.7 &    5 &      44.3 &   14 \\
  702 &           2:19:15.10 &           57:12:45.0 & 1.6 &      43.3 &    6 &     130.0 &   19 \\
  703 &           2:19:15.22 &           57:13:06.4 & 1.4 &      27.6 &    8 &      82.9 &   23 \\
  704 &           2:19:15.27 &           57:11:23.3 & 0.7 &      21.5 &    4 &      64.5 &   12 \\
  705 &           2:19:15.29 &           57:03:59.6 & 0.7 &       5.6 &    3 &      16.9 &    8 \\
  706 &           2:19:15.44 &           57:05:38.1 & 0.8 &      13.9 &    4 &      41.7 &   13 \\
  707 &           2:19:15.51 &           57:10:39.6 & 0.5 &      23.2 &    4 &      69.8 &   13 \\
  708 &           2:19:15.59 &           57:08:41.0 & 0.5 &       4.4 &    2 &      13.2 &    7 \\
  709 &           2:19:15.61 &           57:06:54.1 & 0.4 &       3.7 &    2 &      11.2 &    6 \\
  710 &           2:19:15.84 &           57:13:02.8 & 1.2 &      12.4 &    5 &      37.1 &   15 \\
  711 &           2:19:15.87 &           57:02:59.5 & 1.3 &       8.6 &    3 &      25.8 &   10 \\
  712 &           2:19:15.88 &           57:03:15.3 & 0.7 &       5.4 &    4 &      16.3 &   11 \\
  713 &           2:19:15.92 &           57:06:53.2 & 0.3 &      25.3 &    4 &      76.1 &   12 \\
  714 &           2:19:15.94 &           57:09:03.2 & 0.5 &      15.4 &    5 &      46.2 &   15 \\
  715 &           2:19:16.01 &           57:03:46.1 & 0.9 &      23.2 &    5 &      69.7 &   14 \\
  716 &           2:19:16.08 &           57:09:19.8 & 0.4 &       4.2 &    3 &      12.6 &    8 \\
  717 &           2:19:16.19 &           57:10:44.8 & 0.9 &       6.5 &    3 &      19.6 &    8 \\
  718 &           2:19:16.17 &           57:05:23.2 & 0.7 &       5.5 &    3 &      16.6 &    8 \\
  719 &           2:19:16.37 &           57:05:46.8 & 0.5 &       4.0 &    2 &      12.1 &    6 \\
  720 &           2:19:16.55 &           57:12:31.5 & 1.5 &      16.7 &    5 &      50.3 &   16 \\
  721 &           2:19:16.53 &           57:05:33.2 & 0.4 &       7.7 &    3 &      23.2 &    9 \\
  722 &           2:19:16.64 &           57:13:40.6 & 1.1 &      15.0 &    5 &      45.1 &   16 \\
  723 &           2:19:16.70 &           57:07:13.5 & 0.4 &       3.9 &    2 &      11.8 &    7 \\
  724 &           2:19:16.74 &           57:02:01.2 & 0.6 &     132.9 &   11 &     399.1 &   33 \\
  725 &           2:19:16.85 &           57:04:19.5 & 0.5 &       6.6 &    3 &      19.7 &    8 \\
  726 &           2:19:16.89 &           57:03:10.4 & 0.9 &      22.5 &    6 &      67.7 &   19 \\
  727 &           2:19:16.95 &           57:04:31.2 & 0.5 &      14.8 &    4 &      44.4 &   13 \\
  728 &           2:19:17.01 &           57:04:11.3 & 1.1 &      14.7 &    5 &      44.0 &   14 \\
  729 &           2:19:17.12 &           57:14:58.3 & 1.2 &      46.4 &    8 &     139.5 &   23 \\
  730 &           2:19:17.14 &           57:09:07.6 & 0.5 &      16.0 &    5 &      48.0 &   15 \\
  731 &           2:19:17.17 &           57:08:41.2 & 0.4 &       6.8 &    3 &      20.3 &    8 \\
  732 &           2:19:17.30 &           57:08:22.0 & 0.4 &      17.9 &    7 &      53.7 &   22 \\
  733 &           2:19:17.29 &           57:05:54.6 & 0.6 &       8.6 &    3 &      25.7 &   10 \\
  734 &           2:19:17.33 &           57:02:43.0 & 2.1 &      20.8 &    6 &      62.5 &   19 \\
  735 &           2:19:17.41 &           57:03:03.2 & 1.2 &       9.6 &    4 &      28.8 &   11 \\
  736 &           2:19:17.45 &           57:07:20.0 & 0.7 &       6.2 &    3 &      18.6 &    8 \\
  737 &           2:19:17.45 &           57:07:11.4 & 0.4 &       4.4 &    2 &      13.4 &    7 \\
  738 &           2:19:17.52 &           57:08:46.0 & 0.7 &       7.6 &    3 &      22.7 &    9 \\
  739 &           2:19:17.56 &           57:08:07.5 & 0.4 &      53.5 &    6 &     160.5 &   19 \\
  740 &           2:19:17.75 &           57:09:02.0 & 0.3 &      99.4 &    9 &     298.5 &   26 \\
  741 &           2:19:17.90 &           57:10:25.7 & 0.7 &       7.9 &    3 &      23.6 &   10 \\
  742 &           2:19:17.96 &           57:05:09.4 & 0.9 &       8.2 &    3 &      24.5 &   10 \\
  743 &           2:19:18.07 &           57:07:33.3 & 0.5 &       6.0 &    3 &      17.9 &    8 \\
  744 &           2:19:18.23 &           57:10:23.3 & 0.6 &      11.7 &    4 &      35.0 &   12 \\
  745 &           2:19:18.18 &           57:01:32.6 & 1.3 &      10.0 &    5 &      30.0 &   14 \\
  746 &           2:19:18.26 &           57:05:59.7 & 0.5 &       7.1 &    3 &      21.3 &    9 \\
  747 &           2:19:18.33 &           57:10:36.4 & 0.7 &      24.3 &    4 &      73.1 &   13 \\
  748 &           2:19:18.35 &           57:08:35.6 & 0.7 &       6.0 &    3 &      18.0 &    8 \\
  749 &           2:19:18.37 &           57:04:56.0 & 0.5 &       6.1 &    3 &      18.2 &    9 \\
  750 &           2:19:18.63 &           57:09:49.7 & 0.4 &       7.1 &    3 &      21.4 &    9 \\
  751 &           2:19:18.70 &           57:05:10.5 & 0.7 &       6.1 &    3 &      18.2 &    8 \\
  752 &           2:19:18.74 &           57:07:59.5 & 0.5 &      18.8 &    3 &      56.4 &   10 \\
  753 &           2:19:18.69 &           57:01:38.9 & 0.9 &      32.7 &    6 &      98.1 &   19 \\
  754 &           2:19:18.82 &           57:09:57.0 & 0.7 &       5.0 &    2 &      15.1 &    7 \\
  755 &           2:19:18.87 &           57:07:33.7 & 0.7 &       5.5 &    2 &      16.6 &    7 \\
  756 &           2:19:18.97 &           57:09:15.9 & 0.6 &       7.7 &    3 &      23.0 &    9 \\
  757 &           2:19:19.05 &           57:12:54.4 & 1.3 &      10.8 &    5 &      32.4 &   15 \\
  758 &           2:19:19.03 &           57:08:41.9 & 0.7 &       6.8 &    3 &      20.5 &    9 \\
  759 &           2:19:19.13 &           57:03:18.8 & 1.1 &      15.1 &    5 &      45.3 &   15 \\
  760 &           2:19:19.24 &           57:07:59.7 & 0.7 &       5.0 &    2 &      15.1 &    7 \\
  761 &           2:19:19.27 &           57:00:13.0 & 3.1 &      25.5 &    8 &      76.5 &   25 \\
  762 &           2:19:19.52 &           57:14:29.0 & 1.8 &      36.8 &    7 &     110.4 &   21 \\
  763 &           2:19:19.48 &           57:08:04.7 & 0.4 &       4.2 &    3 &      12.5 &    8 \\
  764 &           2:19:19.58 &           57:07:57.4 & 0.7 &      16.1 &    5 &      48.3 &   14 \\
  765 &           2:19:19.62 &           57:08:41.5 & 0.5 &       6.5 &    3 &      19.4 &    9 \\
  766 &           2:19:19.68 &           57:12:07.9 & 1.1 &      18.2 &    6 &      54.7 &   19 \\
  767 &           2:19:19.61 &           57:03:26.4 & 1.1 &      13.8 &    5 &      41.4 &   14 \\
  768 &           2:19:19.78 &           57:05:24.5 & 0.5 &      12.6 &    4 &      38.0 &   12 \\
  769 &           2:19:19.80 &           57:07:03.3 & 0.5 &       6.3 &    3 &      18.9 &    8 \\
  770 &           2:19:19.86 &           57:04:35.8 & 0.5 &      15.6 &    5 &      47.0 &   14 \\
  771 &           2:19:20.03 &           57:08:45.9 & 0.8 &      11.8 &    4 &      35.5 &   12 \\
  772 &           2:19:20.33 &           57:11:50.1 & 1.6 &      46.3 &    8 &     139.2 &   24 \\
  773 &           2:19:20.34 &           57:07:33.7 & 0.6 &       8.0 &    3 &      24.2 &    9 \\
  774 &           2:19:20.37 &           57:08:02.7 & 0.7 &       4.7 &    2 &      14.2 &    7 \\
  775 &           2:19:20.44 &           57:06:35.5 & 0.7 &       5.6 &    3 &      16.9 &    8 \\
  776 &           2:19:20.43 &           57:04:39.1 & 0.5 &      20.9 &    6 &      62.7 &   18 \\
  777 &           2:19:20.56 &           57:09:25.1 & 0.4 &      25.6 &    4 &      76.7 &   13 \\
  778 &           2:19:20.87 &           57:07:09.6 & 0.5 &       4.9 &    2 &      14.8 &    7 \\
  779 &           2:19:20.93 &           57:13:12.1 & 2.0 &      25.9 &    8 &      77.8 &   23 \\
  780 &           2:19:20.94 &           57:12:01.1 & 0.9 &       7.7 &    3 &      23.2 &   10 \\
  781 &           2:19:20.92 &           57:05:26.9 & 0.7 &       5.0 &    2 &      14.9 &    7 \\
  782 &           2:19:20.98 &           57:09:49.0 & 0.8 &      12.1 &    4 &      36.4 &   12 \\
  783 &           2:19:21.07 &           57:07:28.8 & 0.6 &      10.7 &    4 &      32.2 &   11 \\
  784 &           2:19:21.06 &           57:05:04.5 & 1.0 &       6.4 &    3 &      19.1 &    9 \\
  785 &           2:19:21.23 &           57:09:56.0 & 0.6 &       8.0 &    3 &      24.0 &    9 \\
  786 &           2:19:21.25 &           57:07:48.9 & 0.5 &      23.3 &    4 &      70.1 &   12 \\
  787 &           2:19:21.38 &           57:05:14.5 & 0.5 &      22.7 &    4 &      68.3 &   12 \\
  788 &           2:19:21.69 &           57:13:13.8 & 1.8 &      13.3 &    5 &      39.9 &   15 \\
  789 &           2:19:21.72 &           57:11:12.6 & 1.0 &       8.9 &    5 &      26.6 &   14 \\
  790 &           2:19:21.82 &           57:07:06.9 & 0.4 &       3.8 &    2 &      11.6 &    7 \\
  791 &           2:19:21.93 &           57:02:07.1 & 1.1 &      18.0 &    6 &      54.1 &   17 \\
  792 &           2:19:22.03 &           57:10:25.6 & 0.8 &      31.0 &    5 &      93.1 &   15 \\
  793 &           2:19:22.05 &           57:02:59.3 & 0.9 &      30.2 &    6 &      90.8 &   17 \\
  794 &           2:19:22.16 &           57:04:15.7 & 0.8 &      10.1 &    4 &      30.2 &   11 \\
  795 &           2:19:22.26 &           57:13:55.5 & 1.3 &      76.2 &    8 &     228.9 &   23 \\
  796 &           2:19:22.19 &           57:06:20.9 & 0.5 &       4.4 &    2 &      13.1 &    7 \\
  797 &           2:19:22.42 &           57:09:08.0 & 0.5 &      28.9 &    5 &      86.8 &   16 \\
  798 &           2:19:22.65 &           57:13:09.5 & 1.8 &      35.5 &    7 &     106.5 &   20 \\
  799 &           2:19:22.65 &           57:09:52.6 & 0.7 &      15.3 &    5 &      45.9 &   14 \\
  800 &           2:19:22.77 &           57:06:21.3 & 0.4 &      55.4 &    6 &     166.3 &   19 \\
  801 &           2:19:22.98 &           57:10:58.7 & 0.9 &       9.9 &    4 &      29.8 &   12 \\
  802 &           2:19:23.00 &           57:11:26.9 & 1.0 &       7.2 &    5 &      21.7 &   15 \\
  803 &           2:19:23.21 &           57:06:11.3 & 0.4 &       3.7 &    2 &      11.1 &    7 \\
  804 &           2:19:23.24 &           57:04:58.9 & 0.7 &       4.8 &    2 &      14.3 &    7 \\
  805 &           2:19:23.34 &           57:11:24.2 & 1.2 &      27.4 &    5 &      82.4 &   15 \\
  806 &           2:19:23.27 &           57:01:30.8 & 1.9 &      11.2 &    5 &      33.6 &   14 \\
  807 &           2:19:23.39 &           57:05:04.7 & 0.5 &       6.1 &    3 &      18.5 &    8 \\
  808 &           2:19:23.49 &           57:04:26.4 & 1.6 &      14.8 &    5 &      44.4 &   15 \\
  809 &           2:19:23.53 &           57:02:57.6 & 1.0 &       7.9 &    5 &      23.8 &   14 \\
  810 &           2:19:23.58 &           57:05:35.5 & 0.4 &       3.8 &    2 &      11.5 &    7 \\
  811 &           2:19:23.79 &           57:03:01.0 & 1.3 &       7.8 &    3 &      23.5 &   10 \\
  812 &           2:19:23.99 &           57:09:08.1 & 0.7 &       6.1 &    3 &      18.4 &    8 \\
  813 &           2:19:24.04 &           57:10:01.0 & 1.0 &      18.5 &    6 &      55.6 &   17 \\
  814 &           2:19:24.00 &           57:03:54.8 & 0.7 &       6.5 &    4 &      19.5 &   11 \\
  815 &           2:19:24.00 &           57:02:40.1 & 1.0 &      17.8 &    5 &      53.6 &   16 \\
  816 &           2:19:24.01 &           57:00:15.9 & 1.3 &      87.5 &    9 &     262.8 &   28 \\
  817 &           2:19:24.06 &           57:01:36.4 & 1.3 &      27.7 &    5 &      83.0 &   16 \\
  818 &           2:19:24.28 &           57:04:18.6 & 1.6 &      12.6 &    4 &      37.8 &   13 \\
  819 &           2:19:24.34 &           57:05:56.0 & 0.8 &      11.0 &    4 &      33.0 &   11 \\
  820 &           2:19:24.40 &           57:03:20.2 & 1.0 &       7.4 &    5 &      22.3 &   14 \\
  821 &           2:19:24.52 &           57:09:00.7 & 0.6 &      10.1 &    4 &      30.2 &   11 \\
  822 &           2:19:24.65 &           57:15:36.4 & 3.3 &      22.9 &    8 &      68.8 &   25 \\
  823 &           2:19:24.56 &           57:06:38.9 & 0.7 &       5.9 &    3 &      17.7 &    8 \\
  824 &           2:19:24.62 &           57:03:12.7 & 1.1 &      16.4 &    5 &      49.3 &   16 \\
  825 &           2:19:24.77 &           57:10:18.7 & 1.0 &      20.4 &    7 &      61.2 &   20 \\
  826 &           2:19:25.06 &           57:06:39.7 & 3.1 &      17.9 &    6 &      53.7 &   18 \\
  827 &           2:19:25.16 &           57:09:47.9 & 0.5 &      66.0 &    7 &     198.3 &   20 \\
  828 &           2:19:25.23 &           57:02:37.2 & 1.0 &      16.8 &    5 &      50.4 &   16 \\
  829 &           2:19:25.27 &           57:06:09.9 & 1.3 &       7.6 &    3 &      23.0 &    9 \\
  830 &           2:19:25.48 &           57:06:41.3 & 0.9 &       9.5 &    4 &      28.6 &   11 \\
  831 &           2:19:25.60 &           57:09:13.1 & 0.7 &       6.2 &    3 &      18.7 &   10 \\
  832 &           2:19:25.61 &           57:08:20.0 & 0.7 &      14.6 &    5 &      43.7 &   14 \\
  833 &           2:19:25.61 &           57:05:46.9 & 0.9 &       9.8 &    4 &      29.3 &   11 \\
  834 &           2:19:25.80 &           57:09:24.0 & 0.9 &      22.7 &    4 &      68.1 &   13 \\
  835 &           2:19:25.96 &           57:04:02.6 & 0.8 &       5.3 &    3 &      15.9 &    8 \\
  836 &           2:19:26.07 &           57:05:45.5 & 0.6 &       8.2 &    3 &      24.6 &    9 \\
  837 &           2:19:26.19 &           57:05:11.1 & 0.8 &      12.8 &    4 &      38.5 &   13 \\
  838 &           2:19:26.45 &           57:08:54.0 & 0.8 &       5.6 &    3 &      16.9 &   10 \\
  839 &           2:19:26.54 &           57:06:22.2 & 0.5 &      13.7 &    4 &      41.1 &   13 \\
  840 &           2:19:26.62 &           57:09:37.1 & 1.1 &      15.2 &    5 &      45.6 &   15 \\
  841 &           2:19:26.67 &           57:11:05.0 & 1.2 &       9.8 &    4 &      29.5 &   11 \\
  842 &           2:19:26.94 &           57:07:00.0 & 0.5 &      18.2 &    5 &      54.7 &   16 \\
  843 &           2:19:27.13 &           57:08:55.4 & 0.7 &       6.4 &    4 &      19.3 &   11 \\
  844 &           2:19:27.28 &           57:06:31.5 & 0.7 &       7.2 &    3 &      21.6 &    9 \\
  845 &           2:19:27.32 &           57:05:33.2 & 1.2 &       8.9 &    3 &      26.6 &   10 \\
  846 &           2:19:27.42 &           57:08:33.9 & 0.7 &       8.3 &    4 &      25.0 &   13 \\
  847 &           2:19:27.37 &           57:03:59.9 & 1.0 &       7.3 &    3 &      21.9 &   10 \\
  848 &           2:19:27.47 &           57:07:45.1 & 0.7 &       6.4 &    3 &      19.3 &    8 \\
  849 &           2:19:27.47 &           57:08:17.2 & 0.8 &      14.1 &    4 &      42.3 &   13 \\
  850 &           2:19:27.48 &           57:02:31.5 & 0.9 &       8.0 &    4 &      24.1 &   12 \\
  851 &           2:19:27.53 &           57:06:03.2 & 0.6 &      11.4 &    4 &      34.1 &   12 \\
  852 &           2:19:27.77 &           57:09:00.8 & 0.7 &       7.0 &    3 &      21.0 &   10 \\
  853 &           2:19:27.96 &           57:04:37.5 & 1.0 &       7.0 &    3 &      20.9 &    9 \\
  854 &           2:19:28.09 &           57:07:47.0 & 0.7 &       5.7 &    3 &      17.2 &    8 \\
  855 &           2:19:28.13 &           57:09:48.9 & 1.2 &      11.0 &    4 &      33.0 &   12 \\
  856 &           2:19:28.14 &           57:08:55.2 & 1.3 &      10.2 &    4 &      30.5 &   12 \\
  857 &           2:19:28.26 &           57:07:04.3 & 0.9 &       9.8 &    4 &      29.4 &   11 \\
  858 &           2:19:28.83 &           57:13:48.8 & 2.6 &      39.0 &   11 &     117.2 &   32 \\
  859 &           2:19:28.78 &           57:07:53.1 & 1.5 &      13.6 &    4 &      40.8 &   13 \\
  860 &           2:19:28.91 &           57:10:55.4 & 1.4 &      21.0 &    6 &      63.0 &   19 \\
  861 &           2:19:28.97 &           57:10:39.4 & 1.1 &      14.9 &    5 &      44.8 &   14 \\
  862 &           2:19:28.93 &           57:04:51.2 & 0.7 &       5.0 &    3 &      15.1 &    8 \\
  863 &           2:19:28.89 &           57:01:15.1 & 1.3 &      11.6 &    5 &      34.8 &   16 \\
  864 &           2:19:28.99 &           57:05:04.0 & 0.7 &      20.2 &    6 &      60.8 &   19 \\
  865 &           2:19:29.05 &           57:09:16.1 & 0.9 &      25.8 &    5 &      77.6 &   14 \\
  866 &           2:19:29.07 &           57:09:40.0 & 1.0 &       6.7 &    3 &      20.0 &    9 \\
  867 &           2:19:29.25 &           57:09:48.1 & 0.9 &      19.6 &    4 &      58.8 &   11 \\
  868 &           2:19:29.37 &           57:04:25.3 & 1.1 &      18.6 &    6 &      55.8 &   18 \\
  869 &           2:19:29.45 &           57:05:09.7 & 1.1 &      13.6 &    4 &      40.8 &   14 \\
  870 &           2:19:29.51 &           57:06:53.8 & 1.2 &       9.3 &    4 &      28.1 &   11 \\
  871 &           2:19:29.66 &           57:05:42.9 & 0.6 &      27.0 &    4 &      81.0 &   13 \\
  872 &           2:19:29.72 &           57:10:14.3 & 1.0 &      21.0 &    6 &      63.1 &   19 \\
  873 &           2:19:29.74 &           57:07:47.7 & 0.9 &      23.4 &    4 &      70.3 &   12 \\
  874 &           2:19:30.21 &           57:10:44.8 & 1.3 &       8.7 &    3 &      26.0 &   10 \\
  875 &           2:19:30.40 &           57:07:58.8 & 0.7 &      19.2 &    6 &      57.6 &   17 \\
  876 &           2:19:30.47 &           57:10:18.3 & 1.0 &      21.3 &    6 &      64.1 &   19 \\
  877 &           2:19:30.48 &           57:01:09.2 & 1.6 &      17.5 &    6 &      52.6 &   17 \\
  878 &           2:19:30.60 &           57:04:45.0 & 0.8 &      30.4 &    5 &      91.3 &   14 \\
  879 &           2:19:31.06 &           57:14:33.5 & 4.2 &      30.2 &   10 &      90.6 &   29 \\
  880 &           2:19:30.99 &           57:09:22.5 & 1.4 &      21.8 &    6 &      65.5 &   19 \\
  881 &           2:19:31.10 &           57:12:26.4 & 1.5 &      23.4 &    7 &      70.4 &   22 \\
  882 &           2:19:31.17 &           57:15:19.3 & 2.1 &      72.1 &   10 &     216.7 &   29 \\
  883 &           2:19:31.18 &           57:10:31.9 & 0.8 &      12.2 &    5 &      36.5 &   14 \\
  884 &           2:19:31.09 &           57:01:45.3 & 1.3 &      30.9 &    6 &      92.9 &   17 \\
  885 &           2:19:31.32 &           57:04:27.5 & 1.0 &       7.1 &    4 &      21.4 &   11 \\
  886 &           2:19:31.45 &           57:09:11.1 & 0.7 &      20.8 &    4 &      62.4 &   12 \\
  887 &           2:19:31.50 &           57:07:20.4 & 0.7 &      17.7 &    5 &      53.3 &   16 \\
  888 &           2:19:31.58 &           57:08:57.0 & 0.9 &      37.3 &    7 &     112.0 &   21 \\
  889 &           2:19:31.60 &           57:05:02.1 & 0.7 &      45.9 &    5 &     137.8 &   17 \\
  890 &           2:19:31.63 &           57:05:05.4 & 0.7 &       5.8 &    3 &      17.4 &   10 \\
  891 &           2:19:31.80 &           57:08:00.1 & 1.0 &       5.6 &    3 &      16.9 &    8 \\
  892 &           2:19:31.85 &           57:07:44.6 & 1.7 &       9.9 &    4 &      29.8 &   11 \\
  893 &           2:19:32.05 &           57:07:18.5 & 0.9 &      23.4 &    7 &      70.3 &   20 \\
  894 &           2:19:32.15 &           57:06:26.2 & 0.9 &       8.0 &    4 &      24.0 &   11 \\
  895 &           2:19:32.25 &           57:06:49.0 & 0.6 &      76.5 &    7 &     229.9 &   21 \\
  896 &           2:19:32.27 &           57:03:09.2 & 0.9 &      28.6 &    5 &      85.8 &   15 \\
  897 &           2:19:32.78 &           57:05:43.7 & 0.7 &      53.8 &    6 &     161.7 &   19 \\
  898 &           2:19:32.79 &           57:03:57.7 & 0.8 &      13.0 &    5 &      39.1 &   15 \\
  899 &           2:19:32.81 &           57:04:47.3 & 0.8 &      10.6 &    4 &      31.8 &   13 \\
  900 &           2:19:32.93 &           57:06:01.5 & 0.9 &      17.4 &    3 &      52.2 &   10 \\
  901 &           2:19:33.13 &           57:09:43.4 & 0.8 &      17.9 &    6 &      53.9 &   18 \\
  902 &           2:19:33.20 &           57:08:03.0 & 1.3 &       8.3 &    3 &      24.9 &   10 \\
  903 &           2:19:33.59 &           57:07:24.0 & 0.7 &      18.1 &    4 &      54.3 &   11 \\
  904 &           2:19:33.81 &           57:06:44.7 & 1.2 &       8.7 &    3 &      26.1 &   10 \\
  905 &           2:19:33.99 &           57:11:29.1 & 1.4 &       9.3 &    5 &      28.1 &   15 \\
  906 &           2:19:33.99 &           57:11:21.1 & 1.2 &      10.9 &    4 &      32.8 &   13 \\
  907 &           2:19:34.08 &           57:15:28.2 & 3.0 &      33.4 &   11 &     100.4 &   32 \\
  908 &           2:19:34.00 &           57:06:21.0 & 1.1 &      14.4 &    5 &      43.1 &   14 \\
  909 &           2:19:33.98 &           57:03:30.9 & 0.9 &      21.8 &    4 &      65.4 &   13 \\
  910 &           2:19:34.72 &           57:13:44.0 & 2.0 &      28.1 &    8 &      84.5 &   25 \\
  911 &           2:19:34.62 &           57:05:05.8 & 0.9 &      25.3 &    7 &      76.0 &   21 \\
  912 &           2:19:35.25 &           57:04:14.4 & 1.3 &      10.2 &    4 &      30.6 &   13 \\
  913 &           2:19:35.46 &           57:11:18.4 & 1.0 &      20.6 &    6 &      61.8 &   18 \\
  914 &           2:19:35.44 &           57:07:00.6 & 2.3 &      14.2 &    5 &      42.7 &   15 \\
  915 &           2:19:35.51 &           57:02:10.7 & 1.6 &      14.6 &    5 &      43.9 &   15 \\
  916 &           2:19:35.62 &           57:03:53.3 & 1.3 &       9.1 &    4 &      27.2 &   11 \\
  917 &           2:19:36.13 &           57:08:29.1 & 1.2 &       9.4 &    3 &      28.3 &   10 \\
  918 &           2:19:36.29 &           57:06:18.8 & 0.6 &      45.4 &    6 &     136.2 &   18 \\
  919 &           2:19:36.50 &           57:02:52.9 & 2.3 &      17.8 &    6 &      53.6 &   18 \\
  920 &           2:19:36.67 &           57:08:22.4 & 1.1 &      11.4 &    4 &      34.2 &   12 \\
  921 &           2:19:36.66 &           57:06:30.9 & 1.1 &      12.6 &    4 &      37.9 &   13 \\
  922 &           2:19:36.80 &           57:03:16.3 & 1.4 &      28.2 &    8 &      84.6 &   24 \\
  923 &           2:19:37.35 &           57:10:29.5 & 1.3 &       8.6 &    4 &      25.7 &   11 \\
  924 &           2:19:37.35 &           57:02:15.8 & 1.2 &      11.2 &    5 &      33.8 &   15 \\
  925 &           2:19:37.66 &           57:09:36.0 & 1.8 &      10.8 &    4 &      32.5 &   13 \\
  926 &           2:19:37.62 &           57:04:37.2 & 0.9 &      10.2 &    4 &      30.7 &   13 \\
  927 &           2:19:37.83 &           57:13:27.9 & 2.4 &      16.5 &    6 &      49.5 &   19 \\
  928 &           2:19:37.77 &           57:04:27.4 & 1.0 &       8.1 &    4 &      24.4 &   13 \\
  929 &           2:19:38.14 &           57:12:33.3 & 1.9 &      29.4 &    8 &      88.3 &   25 \\
  930 &           2:19:38.06 &           57:07:04.4 & 1.0 &      21.0 &    6 &      62.9 &   18 \\
  931 &           2:19:38.11 &           57:08:07.4 & 1.0 &       7.2 &    3 &      21.5 &    9 \\
  932 &           2:19:38.57 &           57:06:43.8 & 0.9 &      11.0 &    6 &      32.9 &   19 \\
  933 &           2:19:38.53 &           57:01:12.8 & 2.2 &      20.7 &    7 &      62.1 &   21 \\
  934 &           2:19:39.02 &           57:06:52.9 & 0.9 &       8.4 &    3 &      25.3 &   10 \\
  935 &           2:19:39.40 &           57:09:45.1 & 1.4 &      31.3 &    9 &      93.9 &   26 \\
  936 &           2:19:39.68 &           57:03:34.9 & 0.9 &     112.3 &    9 &     337.2 &   27 \\
  937 &           2:19:40.21 &           57:09:26.5 & 1.6 &      12.6 &    5 &      37.9 &   14 \\
  938 &           2:19:40.15 &           57:03:54.6 & 1.4 &       9.1 &    4 &      27.4 &   13 \\
  939 &           2:19:40.18 &           57:01:10.5 & 2.3 &      18.4 &    7 &      55.3 &   20 \\
  940 &           2:19:40.49 &           57:05:14.2 & 1.0 &      22.8 &    7 &      68.4 &   20 \\
  941 &           2:19:40.52 &           57:04:48.1 & 1.3 &      10.8 &    5 &      32.5 &   16 \\
  942 &           2:19:40.55 &           57:05:06.4 & 1.0 &       6.9 &    4 &      20.7 &   12 \\
  943 &           2:19:40.76 &           57:07:04.9 & 1.0 &       6.3 &    3 &      18.9 &    9 \\
  944 &           2:19:41.04 &           57:05:19.9 & 0.8 &      14.0 &    5 &      41.9 &   16 \\
  945 &           2:19:41.14 &           57:07:52.6 & 1.0 &       7.2 &    3 &      21.8 &   10 \\
  946 &           2:19:41.63 &           57:05:02.4 & 1.8 &      11.7 &    5 &      35.2 &   14 \\
  947 &           2:19:41.71 &           57:06:12.9 & 0.9 &      25.6 &    5 &      77.0 &   14 \\
  948 &           2:19:41.78 &           57:08:33.1 & 1.4 &       7.8 &    4 &      23.3 &   12 \\
  949 &           2:19:42.00 &           57:08:04.3 & 0.8 &      30.3 &    5 &      90.9 &   15 \\
  950 &           2:19:42.21 &           57:06:42.1 & 1.4 &      21.8 &    6 &      65.3 &   19 \\
  951 &           2:19:42.89 &           57:03:26.2 & 1.0 &     242.1 &   14 &     727.1 &   41 \\
  952 &           2:19:43.12 &           57:10:55.5 & 0.9 &     104.9 &   10 &     315.1 &   29 \\
  953 &           2:19:43.08 &           57:06:01.7 & 0.8 &     166.8 &   12 &     500.8 &   37 \\
  954 &           2:19:43.28 &           57:02:01.6 & 1.7 &      16.7 &    8 &      50.1 &   24 \\
  955 &           2:19:43.65 &           57:02:14.1 & 1.8 &      35.1 &    7 &     105.4 &   20 \\
  956 &           2:19:43.72 &           57:02:52.6 & 1.5 &      22.4 &    7 &      67.2 &   22 \\
  957 &           2:19:44.60 &           57:10:47.5 & 1.6 &      14.1 &    5 &      42.4 &   16 \\
  958 &           2:19:44.82 &           57:05:00.2 & 1.6 &      17.7 &    6 &      53.2 &   18 \\
  959 &           2:19:45.49 &           57:10:24.2 & 1.1 &      60.5 &    8 &     181.7 &   23 \\
  960 &           2:19:45.67 &           57:09:34.9 & 1.4 &      10.1 &    5 &      30.2 &   16 \\
  961 &           2:19:45.53 &           57:02:53.4 & 1.7 &      34.3 &    6 &     102.9 &   19 \\
  962 &           2:19:46.06 &           57:07:53.4 & 3.1 &      19.8 &    7 &      59.5 &   20 \\
  963 &           2:19:46.03 &           57:05:46.9 & 1.6 &      44.2 &    7 &     132.6 &   20 \\
  964 &           2:19:46.30 &           57:12:07.1 & 2.7 &      40.5 &   11 &     121.6 &   34 \\
  965 &           2:19:46.49 &           57:06:39.9 & 1.3 &       9.3 &    4 &      27.9 &   13 \\
  966 &           2:19:46.53 &           57:04:44.8 & 1.2 &      41.7 &    6 &     125.1 &   19 \\
  967 &           2:19:46.72 &           57:11:31.8 & 2.2 &      19.8 &    7 &      59.6 &   20 \\
  968 &           2:19:47.35 &           57:03:56.4 & 1.8 &      35.7 &    6 &     107.1 &   19 \\
  969 &           2:19:47.62 &           57:08:44.7 & 1.7 &      38.5 &    6 &     115.7 &   19 \\
  970 &           2:19:47.84 &           57:08:11.9 & 1.2 &      12.0 &    6 &      36.1 &   18 \\
  971 &           2:19:47.89 &           57:02:22.2 & 1.4 &      28.4 &    8 &      85.4 &   25 \\
  972 &           2:19:48.86 &           57:00:52.3 & 2.5 &      20.3 &   11 &      60.9 &   33 \\
  973 &           2:19:48.90 &           57:02:17.6 & 1.5 &      55.8 &    8 &     167.5 &   25 \\
  974 &           2:19:49.49 &           57:10:19.0 & 1.7 &      14.1 &    6 &      42.3 &   19 \\
  975 &           2:19:49.84 &           57:03:19.5 & 1.4 &      25.6 &    8 &      77.0 &   23 \\
  976 &           2:19:50.30 &           57:06:16.9 & 2.3 &      15.5 &    5 &      46.5 &   16 \\
  977 &           2:19:50.43 &           57:10:49.8 & 2.5 &      32.0 &    6 &      96.2 &   18 \\
  978 &           2:19:50.46 &           57:05:17.5 & 1.2 &     119.8 &   10 &     359.7 &   31 \\
  979 &           2:19:50.83 &           57:11:55.5 & 1.8 &     102.4 &   11 &     307.6 &   32 \\
  980 &           2:19:51.21 &           57:07:35.5 & 1.7 &      13.0 &    5 &      38.9 &   14 \\
  981 &           2:19:51.55 &           57:10:00.3 & 2.1 &      23.8 &    7 &      71.5 &   22 \\
  982 &           2:19:51.52 &           57:08:34.8 & 2.4 &      14.6 &    5 &      43.7 &   16 \\
  983 &           2:19:51.81 &           57:03:40.7 & 1.8 &      12.9 &    5 &      38.8 &   16 \\
  984 &           2:19:51.92 &           57:06:46.0 & 1.2 &      35.9 &    6 &     107.7 &   18 \\
  985 &           2:19:52.79 &           57:07:12.9 & 1.2 &     122.9 &   11 &     369.1 &   32 \\
  986 &           2:19:53.00 &           57:06:53.9 & 1.9 &      30.8 &    9 &      92.6 &   26 \\
  987 &           2:19:53.06 &           57:08:16.9 & 1.7 &      14.2 &    5 &      42.5 &   16 \\
  988 &           2:19:53.27 &           57:09:27.4 & 1.9 &      13.6 &    7 &      40.9 &   21 \\
  989 &           2:19:53.95 &           57:06:17.7 & 1.5 &      18.5 &    6 &      55.5 &   18 \\
  990 &           2:19:54.09 &           57:04:52.0 & 2.4 &      15.9 &    6 &      47.6 &   18 \\
  991 &           2:19:54.27 &           57:03:48.4 & 1.8 &      13.3 &    7 &      39.8 &   20 \\
  992 &           2:19:55.46 &           57:10:27.0 & 2.2 &      73.7 &   10 &     221.4 &   31 \\
  993 &           2:19:55.80 &           57:06:50.9 & 1.7 &      14.0 &    6 &      41.9 &   17 \\
  994 &           2:19:56.11 &           57:02:50.7 & 1.8 &     143.1 &   15 &     429.7 &   44 \\
  995 &           2:19:57.62 &           57:07:29.0 & 2.3 &      15.2 &    5 &      45.8 &   16 \\
  996 &           2:19:58.13 &           57:03:14.8 & 1.9 &      42.8 &    8 &     128.7 &   25 \\
  997 &           2:19:58.99 &           57:03:37.3 & 3.0 &      33.0 &   10 &      99.1 &   31 \\
  998 &           2:19:59.11 &           57:02:30.6 & 2.1 &      36.3 &   12 &     109.2 &   36 \\
  999 &          2:20:0 0.47 &           57:03:30.2 & 2.1 &      33.1 &   11 &      99.4 &   32 \\
 1000 &          2:20:0 3.23 &           57:01:40.9 & 2.3 &      65.8 &   11 &     197.6 &   33 \\
 1001 &          2:20:0 3.90 &           57:02:01.5 & 2.6 &      60.2 &   16 &     180.9 &   49 \\
 1002 &          2:20:0 4.34 &           57:03:26.9 & 2.2 &      32.5 &   11 &      97.5 &   33 \\
\end{longtable}

==> tabxmemb.tex <==
\scriptsize
\begin{longtable}{cccccccr@{$\pm$}lr@{$\pm$}lccr@{$\pm$}l}
\caption{X-ray source identified as h~Per members.} \\
\hline\hline
\label{tab:xmemb}
 X memb & X src & Moraux2013$^a$ & Currie2010$^b$ & $\log L_{\rm X}^c$      & $m_{\rm V}^d$ & $m_{\rm I}^d$ & \multicolumn{2}{c}{$\log T_{\rm eff}$} & \multicolumn{2}{c}{$\log L_{\rm bol}/L_{\sun}$} & Period$^e$ & Mass$^e$           & \multicolumn{2}{c}{$\log \tau$} \\
 ID     & ID    & ID             & ID             &                         &               &               & \multicolumn{2}{c}{ }                  & \multicolumn{2}{c}{ }                           & (d)        & ${\rm (M_{\sun})}$ & \multicolumn{2}{c}{(d)}           \\
\hline
\endfirsthead
\caption{continued.} \\
\hline\hline
 X memb & X src & Moraux2013$^a$ & Currie2010$^b$ & $\log L_{\rm X}^c$      & $m_{\rm V}^d$ & $m_{\rm I}^d$ & \multicolumn{2}{c}{$\log T_{\rm eff}$} & \multicolumn{2}{c}{$\log L_{\rm bol}/L_{\sun}$} & Period$^e$ & Mass$^e$           & \multicolumn{2}{c}{$\log \tau$} \\
 ID     & ID    & ID             & ID             &                         &               &               & \multicolumn{2}{c}{ }                  & \multicolumn{2}{c}{ }                           & (d)        & ${\rm (M_{\sun})}$ & \multicolumn{2}{c}{d}           \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{15}{p{0.82\textwidth}}{
 
$^a$~Record ID of h~Per members listed in Table~2 of \citet{MorauxArtemenko2013}. 
$^b$~Record ID of h~Per members listed in Table~6 of \citet{CurrieHernandez2010}. 
$^c$~$L_{\rm X}$ are in ${\rm erg\,s^{-1}}$. 
$^d$~Apparent magnitudes in $V$ and $I_{\rm C}$ band are from \citet{CurrieHernandez2010}. 
$^e$~Period and mass values are form \citet{MorauxArtemenko2013}. 
\scriptsize
}
\endlastfoot
               1  &                 1 & $\cdot\cdot\cdot$ &              1056 & $ 30.64^{+0.12}_{-0.16}$ &        $         17.763$ &        $         16.274$ &                      $ 3.777$ & $ 0.010$ &          $\hspace{4.5pt} 0.46$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
               2a &                 4 & $\cdot\cdot\cdot$ &             13614 & $ 30.51^{+0.13}_{-0.19}$ &        $         12.410$ &        $\cdot\cdot\cdot$ &                      $ 4.242$ & $ 0.106$ &          $\hspace{4.5pt} 3.01$ & $ 0.25$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
               2b &                 4 & $\cdot\cdot\cdot$ &                79 & $ 30.53^{+0.14}_{-0.21}$ &        $         12.444$ &        $         11.976$ &                      $ 4.404$ & $ 0.192$ &          $\hspace{4.5pt} 3.41$ & $ 0.53$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
               3  &                 7 & $\cdot\cdot\cdot$ &               772 & $ 30.59^{+0.12}_{-0.17}$ &        $         16.607$ &        $         15.414$ &                      $ 3.799$ & $ 0.014$ &          $\hspace{4.5pt} 0.63$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
               4  &                 8 &               121 & $\cdot\cdot\cdot$ & $ 30.70^{+0.09}_{-0.12}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.82$ & $           1.39$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
               5  &                10 &                45 &              1019 & $ 30.73^{+0.07}_{-0.09}$ &        $         17.739$ &        $         16.067$ &                      $ 3.701$ & $ 0.018$ &          $\hspace{4.5pt} 0.48$ & $ 0.03$ & $           2.55$ & $           1.33$ &                      $  2.33$ & $  0.25$ \\
               6  &                13 & $\cdot\cdot\cdot$ &              1180 & $ 30.21^{+0.15}_{-0.23}$ &        $         18.468$ &        $         16.880$ &                      $ 3.693$ & $ 0.018$ &          $\hspace{4.5pt} 0.07$ & $ 0.03$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
               7  &                14 &               424 &              1476 & $ 29.98^{+0.17}_{-0.27}$ &        $         20.298$ &        $         18.109$ &                      $ 3.621$ & $ 0.014$ &          $              -0.48$ & $ 0.13$ & $           6.52$ & $           0.89$ &                      $  2.60$ & $  0.25$ \\
               8  &                17 & $\cdot\cdot\cdot$ &               694 & $ 30.61^{+0.10}_{-0.12}$ &        $         16.589$ &        $         15.215$ &                      $ 3.787$ & $ 0.028$ &          $\hspace{4.5pt} 0.74$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
               9  &                21 & $\cdot\cdot\cdot$ &               278 & $ 29.95^{+0.18}_{-0.30}$ &        $         14.566$ &        $         13.910$ &                      $ 4.014$ & $ 0.056$ &          $\hspace{4.5pt} 1.72$ & $ 0.11$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              10  &                23 &               310 &              1875 & $ 30.26^{+0.14}_{-0.20}$ &        $         21.984$ &        $         19.146$ &                      $ 3.553$ & $ 0.008$ &          $              -0.82$ & $ 0.14$ & $           0.77$ & $           0.55$ &                      $  3.05$ & $  0.05$ \\
              11  &                24 &                81 &              1028 & $ 30.44^{+0.12}_{-0.16}$ &        $         17.552$ &        $         16.116$ &                      $ 3.769$ & $ 0.014$ &          $\hspace{4.5pt} 0.43$ & $ 0.02$ & $           0.46$ & $           1.33$ &                      $  1.55$ & $  0.22$ \\
              12  &                28 &               189 &              1145 & $ 30.57^{+0.07}_{-0.09}$ &        $         18.437$ &        $         16.695$ &                      $ 3.674$ & $ 0.018$ &          $\hspace{4.5pt} 0.15$ & $ 0.04$ & $           1.19$ & $           1.24$ &                      $  2.49$ & $  0.26$ \\
              13  &                29 &               364 &              1205 & $ 30.15^{+0.16}_{-0.24}$ &        $         18.716$ &        $         17.054$ &                      $ 3.760$ & $ 0.011$ &          $\hspace{4.5pt} 0.22$ & $ 0.02$ & $           3.88$ & $           1.19$ &                      $  1.70$ & $  0.17$ \\
              14  &                32 &               250 &              1704 & $ 30.26^{+0.18}_{-0.31}$ &        $         21.330$ &        $         18.751$ &                      $ 3.577$ & $ 0.011$ &          $              -0.68$ & $ 0.14$ & $           0.55$ & $           0.66$ &                      $  3.05$ & $  0.09$ \\
              15  &                34 & $\cdot\cdot\cdot$ &               405 & $ 30.58^{+0.11}_{-0.14}$ &        $         15.300$ &        $         14.509$ &                      $ 3.923$ & $ 0.031$ &          $\hspace{4.5pt} 1.31$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              16  &                36 &                26 & $\cdot\cdot\cdot$ & $ 30.60^{+0.09}_{-0.11}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.13$ & $           1.18$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              17  &                38 & $\cdot\cdot\cdot$ &              1457 & $ 29.99^{+0.16}_{-0.25}$ &        $         20.400$ &        $         18.047$ &                      $ 3.601$ & $ 0.013$ &          $              -0.44$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              18  &                39 &               501 &              1832 & $ 30.05^{+0.15}_{-0.24}$ &        $         21.746$ &        $         19.045$ &                      $ 3.566$ & $ 0.011$ &          $              -0.79$ & $ 0.14$ & $           0.54$ & $           0.56$ &                      $  3.05$ & $  0.05$ \\
              19  &                43 & $\cdot\cdot\cdot$ &              1601 & $ 30.30^{+0.14}_{-0.20}$ &        $         20.866$ &        $         18.468$ &                      $ 3.596$ & $ 0.013$ &          $              -0.60$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              20  &                46 &               509 &              1111 & $ 30.62^{+0.07}_{-0.08}$ &        $         18.079$ &        $         16.546$ &                      $ 3.762$ & $ 0.009$ &          $\hspace{4.5pt} 0.45$ & $ 0.02$ & $           3.40$ & $           1.27$ &                      $  1.63$ & $  0.13$ \\
              21  &                48 & $\cdot\cdot\cdot$ &                43 & $ 30.51^{+0.07}_{-0.08}$ &        $         11.364$ &        $         10.956$ &                      $ 4.386$ & $ 0.134$ &          $\hspace{4.5pt} 3.77$ & $ 0.33$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              22  &                51 &               152 &               918 & $ 30.63^{+0.11}_{-0.14}$ &        $         17.168$ &        $         15.707$ &                      $ 3.773$ & $ 0.012$ &          $\hspace{4.5pt} 0.67$ & $ 0.02$ & $           0.39$ & $           1.38$ &                      $  1.38$ & $  0.19$ \\
              23  &                52 &               578 & $\cdot\cdot\cdot$ & $ 30.22^{+0.13}_{-0.19}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.27$ & $           0.61$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              24  &                53 &               403 &              1473 & $ 29.87^{+0.19}_{-0.33}$ &        $         20.114$ &        $         18.115$ &                      $ 3.644$ & $ 0.013$ &          $              -0.47$ & $ 0.13$ & $           4.61$ & $           0.92$ &                      $  2.40$ & $  0.13$ \\
              25  &                54 &                 6 &              1084 & $ 30.73^{+0.11}_{-0.14}$ &        $         18.157$ &        $         16.396$ &                      $ 3.764$ & $ 0.013$ &          $\hspace{4.5pt} 0.57$ & $ 0.02$ & $           0.36$ & $           1.29$ &                      $  1.58$ & $  0.20$ \\
              26  &                55 &               194 &              1429 & $ 30.01^{+0.17}_{-0.29}$ &        $         20.126$ &        $         17.988$ &                      $ 3.627$ & $ 0.014$ &          $              -0.42$ & $ 0.13$ & $           0.82$ & $           0.95$ &                      $  2.57$ & $  0.22$ \\
              27  &                56 & $\cdot\cdot\cdot$ &               207 & $ 30.28^{+0.11}_{-0.16}$ &        $         13.980$ &        $         13.474$ &                      $ 4.073$ & $ 0.053$ &          $\hspace{4.5pt} 1.95$ & $ 0.12$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              28  &                59 & $\cdot\cdot\cdot$ &             13583 & $ 30.48^{+0.06}_{-0.08}$ &        $         12.238$ &        $\cdot\cdot\cdot$ &                      $ 4.350$ & $ 0.141$ &          $\hspace{4.5pt} 3.35$ & $ 0.34$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              29  &                61 & $\cdot\cdot\cdot$ &             13569 & $ 30.55^{+0.06}_{-0.07}$ &        $         10.579$ &        $          9.873$ &                      $ 4.381$ & $ 0.082$ &          $\hspace{4.5pt} 4.06$ & $ 0.20$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              30  &                63 & $\cdot\cdot\cdot$ &             13702 & $ 30.22^{+0.13}_{-0.18}$ &        $         16.830$ &        $         15.707$ &                      $ 3.802$ & $ 0.012$ &          $\hspace{4.5pt} 0.57$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              31  &                64 &               178 & $\cdot\cdot\cdot$ & $ 30.27^{+0.14}_{-0.21}$ &        $         18.646$ &        $         17.066$ &                      $ 3.762$ & $ 0.008$ &          $\hspace{4.5pt} 0.16$ & $ 0.02$ & $           3.36$ & $           1.19$ &                      $  1.65$ & $  0.13$ \\
              32  &                67 & $\cdot\cdot\cdot$ &              1827 & $ 30.44^{+0.13}_{-0.18}$ &        $         22.148$ &        $         18.986$ &                      $ 3.540$ & $ 0.004$ &          $              -0.74$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              33  &                69 & $\cdot\cdot\cdot$ &               540 & $ 30.30^{+0.14}_{-0.21}$ &        $         15.679$ &        $         14.912$ &                      $ 3.927$ & $ 0.026$ &          $\hspace{4.5pt} 1.14$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              34  &                70 &               125 &               837 & $ 30.42^{+0.12}_{-0.17}$ &        $         16.800$ &        $         15.549$ &                      $ 3.800$ & $ 0.012$ &          $\hspace{4.5pt} 0.71$ & $ 0.02$ & $           0.49$ & $           1.42$ &                      $  0.87$ & $  0.32$ \\
              35  &                72 & $\cdot\cdot\cdot$ &               525 & $ 30.15^{+0.15}_{-0.22}$ &        $         15.740$ &        $         14.852$ &                      $ 3.890$ & $ 0.026$ &          $\hspace{4.5pt} 1.06$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              36  &                75 &                54 &              1030 & $ 30.63^{+0.06}_{-0.08}$ &        $         17.543$ &        $         16.134$ &                      $ 3.766$ & $ 0.007$ &          $\hspace{4.5pt} 0.42$ & $ 0.02$ & $           0.67$ & $           1.33$ &                      $  1.58$ & $  0.11$ \\
              37  &                76 &               153 &              1003 & $ 30.28^{+0.12}_{-0.17}$ &        $         17.342$ &        $         15.996$ &                      $ 3.780$ & $ 0.014$ &          $\hspace{4.5pt} 0.45$ & $ 0.02$ & $           2.93$ & $           1.35$ &                      $  1.35$ & $  0.26$ \\
              38  &                78 &                59 & $\cdot\cdot\cdot$ & $ 30.60^{+0.13}_{-0.18}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           1.19$ & $           1.29$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              39  &                80 & $\cdot\cdot\cdot$ &              2467 & $ 29.99^{+0.15}_{-0.24}$ &        $         24.036$ &        $         20.146$ &                      $ 3.517$ & $ 0.008$ &          $              -1.10$ & $ 0.20$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              40  &                83 &               422 &              1404 & $ 30.32^{+0.14}_{-0.20}$ &        $         19.962$ &        $         17.901$ &                      $ 3.637$ & $ 0.013$ &          $              -0.38$ & $ 0.13$ & $           0.42$ & $           0.99$ &                      $  2.51$ & $  0.17$ \\
              41  &                84 & $\cdot\cdot\cdot$ &               703 & $ 30.03^{+0.14}_{-0.20}$ &        $         16.442$ &        $         15.253$ &                      $ 3.794$ & $ 0.014$ &          $\hspace{4.5pt} 0.68$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              42  &                86 & $\cdot\cdot\cdot$ &               274 & $ 30.13^{+0.14}_{-0.20}$ &        $         14.474$ &        $         13.891$ &                      $ 4.005$ & $ 0.045$ &          $\hspace{4.5pt} 1.67$ & $ 0.09$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              43  &                87 & $\cdot\cdot\cdot$ &               979 & $ 30.51^{+0.11}_{-0.15}$ &        $         17.324$ &        $         15.905$ &                      $ 3.763$ & $ 0.005$ &          $\hspace{4.5pt} 0.53$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              44  &                88 & $\cdot\cdot\cdot$ &               273 & $ 30.02^{+0.14}_{-0.21}$ &        $         14.475$ &        $         13.888$ &                      $ 4.069$ & $ 0.054$ &          $\hspace{4.5pt} 1.87$ & $ 0.12$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              45  &                89 &               547 &              1458 & $ 29.98^{+0.15}_{-0.23}$ &        $         20.368$ &        $         18.053$ &                      $ 3.605$ & $ 0.013$ &          $              -0.45$ & $ 0.14$ & $           0.46$ & $           0.93$ &                      $  2.83$ & $  0.35$ \\
              46  &                90 & $\cdot\cdot\cdot$ &              1599 & $ 30.19^{+0.14}_{-0.20}$ &        $         21.227$ &        $         18.417$ &                      $ 3.556$ & $ 0.008$ &          $              -0.54$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              47  &                91 & $\cdot\cdot\cdot$ &              2437 & $ 30.04^{+0.15}_{-0.23}$ &        $         23.504$ &        $         20.149$ &                      $ 3.534$ & $ 0.006$ &          $              -1.17$ & $ 0.17$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              48  &                93 &                92 &              1739 & $ 29.95^{+0.16}_{-0.26}$ &        $         21.547$ &        $         18.819$ &                      $ 3.563$ & $ 0.010$ &          $              -0.70$ & $ 0.14$ & $           0.41$ & $           0.66$ &                      $  3.05$ & $  0.05$ \\
              49  &                95 & $\cdot\cdot\cdot$ &             13706 & $ 30.30^{+0.12}_{-0.16}$ &        $         18.054$ &        $         16.668$ &                      $ 3.762$ & $ 0.008$ &          $\hspace{4.5pt} 0.28$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              50  &                97 & $\cdot\cdot\cdot$ &               743 & $ 30.65^{+0.06}_{-0.07}$ &        $         16.647$ &        $         15.342$ &                      $ 3.785$ & $ 0.013$ &          $\hspace{4.5pt} 0.76$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              51  &               101 &               505 & $\cdot\cdot\cdot$ & $ 30.36^{+0.13}_{-0.18}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           3.79$ & $           0.45$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              52  &               105 &               138 &              1388 & $ 30.34^{+0.13}_{-0.18}$ &        $         19.776$ &        $         17.849$ &                      $ 3.652$ & $ 0.013$ &          $              -0.35$ & $ 0.13$ & $           2.38$ & $           0.99$ &                      $  2.40$ & $  0.14$ \\
              53  &               107 & $\cdot\cdot\cdot$ &              2040 & $ 30.36^{+0.13}_{-0.20}$ &        $         22.793$ &        $         19.435$ &                      $ 3.534$ & $ 0.004$ &          $              -0.89$ & $ 0.15$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              54  &               110 & $\cdot\cdot\cdot$ &               462 & $ 29.93^{+0.17}_{-0.27}$ &        $         15.665$ &        $         14.693$ &                      $ 3.899$ & $ 0.027$ &          $\hspace{4.5pt} 1.22$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              55  &               111 & $\cdot\cdot\cdot$ &               107 & $ 29.84^{+0.15}_{-0.23}$ &        $         12.881$ &        $         12.388$ &                      $ 4.126$ & $ 0.044$ &          $\hspace{4.5pt} 2.56$ & $ 0.10$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              56  &               113 &                82 &               759 & $ 30.44^{+0.12}_{-0.17}$ &        $         16.772$ &        $         15.379$ &                      $ 3.782$ & $ 0.031$ &          $\hspace{4.5pt} 0.67$ & $ 0.13$ & $           0.39$ & $           1.49$ &                      $  1.25$ & $  0.60$ \\
              57  &               119 & $\cdot\cdot\cdot$ &                 3 & $ 30.63^{+0.06}_{-0.07}$ &        $          7.787$ &        $          7.358$ &                      $ 4.449$ & $ 0.026$ &          $\hspace{4.5pt} 5.37$ & $ 0.07$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              58  &               124 &               171 &              1255 & $ 30.33^{+0.12}_{-0.18}$ &        $         19.072$ &        $         17.276$ &                      $ 3.670$ & $ 0.020$ &          $              -0.11$ & $ 0.13$ & $           0.89$ & $           1.14$ &                      $  2.40$ & $  0.23$ \\
              59  &               125 &                57 &              1075 & $ 30.35^{+0.12}_{-0.17}$ &        $         17.887$ &        $         16.394$ &                      $ 3.772$ & $ 0.013$ &          $\hspace{4.5pt} 0.41$ & $ 0.02$ & $           0.53$ & $           1.30$ &                      $  1.50$ & $  0.21$ \\
              60  &               127 &                18 &              1222 & $ 30.55^{+0.11}_{-0.15}$ &        $         18.864$ &        $         17.126$ &                      $ 3.736$ & $ 0.015$ &          $\hspace{4.5pt} 0.03$ & $ 0.02$ & $           4.26$ & $           1.15$ &                      $  1.94$ & $  0.15$ \\
              61  &               128 &               406 &              1542 & $ 30.12^{+0.14}_{-0.20}$ &        $         20.600$ &        $         18.288$ &                      $ 3.606$ & $ 0.013$ &          $              -0.55$ & $ 0.14$ & $           0.76$ & $           0.85$ &                      $  2.73$ & $  0.55$ \\
              62  &               129 & $\cdot\cdot\cdot$ &             13556 & $ 30.47^{+0.06}_{-0.07}$ &        $          9.415$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              63  &               130 & $\cdot\cdot\cdot$ &              2429 & $ 29.78^{+0.17}_{-0.28}$ &        $         23.515$ &        $         20.136$ &                      $ 3.533$ & $ 0.006$ &          $              -1.17$ & $ 0.17$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              64  &               132 & $\cdot\cdot\cdot$ &               604 & $ 30.24^{+0.13}_{-0.19}$ &        $         16.115$ &        $         15.037$ &                      $ 3.864$ & $ 0.035$ &          $\hspace{4.5pt} 0.90$ & $ 0.12$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              65  &               133 &                41 &              1080 & $ 30.46^{+0.11}_{-0.14}$ &        $         17.862$ &        $         16.415$ &                      $ 3.773$ & $ 0.013$ &          $\hspace{4.5pt} 0.44$ & $ 0.02$ & $           3.88$ & $           1.30$ &                      $  1.48$ & $  0.21$ \\
              66  &               134 & $\cdot\cdot\cdot$ &               399 & $ 30.21^{+0.12}_{-0.16}$ &        $         15.349$ &        $         14.486$ &                      $ 3.909$ & $ 0.029$ &          $\hspace{4.5pt} 1.26$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              67  &               135 &               446 & $\cdot\cdot\cdot$ & $ 29.92^{+0.15}_{-0.23}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           5.26$ & $           0.70$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              68  &               136 &                88 &              1333 & $ 30.01^{+0.16}_{-0.25}$ &        $         19.430$ &        $         17.673$ &                      $ 3.677$ & $ 0.021$ &          $              -0.27$ & $ 0.13$ & $           8.20$ & $           1.07$ &                      $  2.27$ & $  0.15$ \\
              69  &               138 &                 5 &              1022 & $ 30.91^{+0.04}_{-0.05}$ &        $         17.571$ &        $         16.101$ &                      $ 3.774$ & $ 0.015$ &          $\hspace{4.5pt} 0.56$ & $ 0.02$ & $           0.54$ & $           1.34$ &                      $  1.41$ & $  0.24$ \\
              70  &               140 &               128 &              1073 & $ 30.46^{+0.12}_{-0.16}$ &        $         17.881$ &        $         16.382$ &                      $ 3.772$ & $ 0.012$ &          $\hspace{4.5pt} 0.37$ & $ 0.02$ & $           0.59$ & $           1.30$ &                      $  1.49$ & $  0.19$ \\
              71  &               141 &                96 &              1139 & $ 30.08^{+0.13}_{-0.18}$ &        $         18.343$ &        $         16.686$ &                      $ 3.674$ & $ 0.018$ &          $\hspace{4.5pt} 0.10$ & $ 0.04$ & $           2.93$ & $           1.26$ &                      $  2.49$ & $  0.20$ \\
              72  &               142 &               418 &              2052 & $ 30.04^{+0.15}_{-0.24}$ &        $         22.350$ &        $         19.508$ &                      $ 3.553$ & $ 0.008$ &          $              -0.97$ & $ 0.14$ & $           0.64$ & $           0.45$ &                      $  3.05$ & $  0.05$ \\
              73  &               145 &               367 &               756 & $ 29.93^{+0.15}_{-0.24}$ &        $         16.545$ &        $         15.400$ &                      $ 3.830$ & $ 0.017$ &          $\hspace{4.5pt} 0.81$ & $ 0.02$ & $           1.86$ & $           1.45$ &                      $ -0.26$ & $  0.95$ \\
              74  &               147 & $\cdot\cdot\cdot$ &               182 & $ 30.46^{+0.06}_{-0.07}$ &        $         13.706$ &        $         13.200$ &                      $ 4.052$ & $ 0.055$ &          $\hspace{4.5pt} 2.04$ & $ 0.12$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              75  &               148 & $\cdot\cdot\cdot$ &              1904 & $ 29.89^{+0.18}_{-0.31}$ &        $         22.111$ &        $         19.206$ &                      $ 3.551$ & $ 0.006$ &          $              -0.84$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              76  &               149 &               551 & $\cdot\cdot\cdot$ & $ 29.87^{+0.16}_{-0.25}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.36$ & $           0.34$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              77  &               151 &               112 &              1159 & $ 30.55^{+0.11}_{-0.15}$ &        $         18.506$ &        $         16.732$ &                      $ 3.739$ & $ 0.022$ &          $\hspace{4.5pt} 0.34$ & $ 0.03$ & $           5.32$ & $           1.24$ &                      $  1.96$ & $  0.27$ \\
              78  &               152 &               401 &              1669 & $ 30.27^{+0.13}_{-0.18}$ &        $         21.426$ &        $         18.642$ &                      $ 3.558$ & $ 0.009$ &          $              -0.63$ & $ 0.14$ & $           0.54$ & $           0.70$ &                      $  3.05$ & $  0.05$ \\
              79  &               153 &               552 & $\cdot\cdot\cdot$ & $ 30.26^{+0.10}_{-0.13}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           6.94$ & $           0.80$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              80  &               155 & $\cdot\cdot\cdot$ &               722 & $ 29.72^{+0.17}_{-0.29}$ &        $         16.453$ &        $         15.316$ &                      $ 3.808$ & $ 0.015$ &          $\hspace{4.5pt} 0.71$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              81  &               156 & $\cdot\cdot\cdot$ &              2321 & $ 29.90^{+0.16}_{-0.25}$ &        $         23.309$ &        $         19.926$ &                      $ 3.533$ & $ 0.005$ &          $              -1.08$ & $ 0.16$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              82  &               160 &               109 &              1534 & $ 30.27^{+0.13}_{-0.19}$ &        $         20.492$ &        $         18.281$ &                      $ 3.618$ & $ 0.014$ &          $              -0.55$ & $ 0.13$ & $           0.42$ & $           0.85$ &                      $  2.58$ & $  0.24$ \\
              83  &               162 &               188 &              1147 & $ 30.33^{+0.12}_{-0.17}$ &        $         18.267$ &        $         16.714$ &                      $ 3.765$ & $ 0.008$ &          $\hspace{4.5pt} 0.34$ & $ 0.02$ & $           0.55$ & $           1.25$ &                      $  1.61$ & $  0.11$ \\
              84  &               166 &               292 &              1616 & $ 30.04^{+0.15}_{-0.22}$ &        $         20.746$ &        $         18.524$ &                      $ 3.617$ & $ 0.014$ &          $              -0.64$ & $ 0.13$ & $           5.90$ & $           0.77$ &                      $  2.53$ & $  0.20$ \\
              85  &               168 & $\cdot\cdot\cdot$ &                93 & $ 30.18^{+0.13}_{-0.20}$ &        $         12.609$ &        $         12.218$ &                      $ 4.231$ & $ 0.067$ &          $\hspace{4.5pt} 2.87$ & $ 0.16$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              86  &               171 & $\cdot\cdot\cdot$ &              1506 & $ 29.84^{+0.15}_{-0.23}$ &        $         20.672$ &        $         18.168$ &                      $ 3.584$ & $ 0.012$ &          $              -0.45$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              87  &               173 & $\cdot\cdot\cdot$ &               720 & $ 29.96^{+0.14}_{-0.20}$ &        $         16.418$ &        $         15.318$ &                      $ 3.833$ & $ 0.019$ &          $\hspace{4.5pt} 0.80$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              88  &               175 &                47 &              1142 & $ 30.25^{+0.16}_{-0.27}$ &        $         18.339$ &        $         16.688$ &                      $ 3.756$ & $ 0.011$ &          $\hspace{4.5pt} 0.41$ & $ 0.02$ & $           0.32$ & $           1.25$ &                      $  1.73$ & $  0.15$ \\
              89  &               177 &               530 & $\cdot\cdot\cdot$ & $ 30.01^{+0.14}_{-0.21}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           1.68$ & $           1.01$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              90  &               179 &                14 &              1081 & $ 30.50^{+0.06}_{-0.08}$ &        $         17.913$ &        $         16.420$ &                      $ 3.767$ & $ 0.010$ &          $\hspace{4.5pt} 0.37$ & $ 0.02$ & $           2.30$ & $           1.27$ &                      $  1.58$ & $  0.16$ \\
              91  &               180 & $\cdot\cdot\cdot$ &               167 & $ 30.75^{+0.05}_{-0.06}$ &        $         13.598$ &        $         13.036$ &                      $ 4.068$ & $ 0.061$ &          $\hspace{4.5pt} 2.17$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              92  &               185 &               162 & $\cdot\cdot\cdot$ & $ 30.07^{+0.14}_{-0.21}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.41$ & $           0.67$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              93  &               186 & $\cdot\cdot\cdot$ &              2355 & $ 29.87^{+0.16}_{-0.25}$ &        $         23.313$ &        $         20.005$ &                      $ 3.535$ & $ 0.005$ &          $              -1.12$ & $ 0.16$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              94a &               187 &                21 & $\cdot\cdot\cdot$ & $ 30.51^{+0.13}_{-0.19}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           3.47$ & $           1.22$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              94b &               187 &               417 & $\cdot\cdot\cdot$ & $ 30.51^{+0.13}_{-0.19}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           6.76$ & $           0.75$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              95  &               190 & $\cdot\cdot\cdot$ &              1528 & $ 30.01^{+0.15}_{-0.23}$ &        $         20.598$ &        $         18.256$ &                      $ 3.602$ & $ 0.013$ &          $              -0.53$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              96  &               192 & $\cdot\cdot\cdot$ &              1880 & $ 30.18^{+0.13}_{-0.19}$ &        $         22.271$ &        $         19.123$ &                      $ 3.541$ & $ 0.005$ &          $              -0.79$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              97  &               193 & $\cdot\cdot\cdot$ &              1094 & $ 30.14^{+0.13}_{-0.18}$ &        $         17.968$ &        $         16.481$ &                      $ 3.767$ & $ 0.006$ &          $\hspace{4.5pt} 0.42$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              98  &               197 & $\cdot\cdot\cdot$ &              2019 & $ 29.57^{+0.22}_{-0.46}$ &        $         22.337$ &        $         19.441$ &                      $ 3.551$ & $ 0.006$ &          $              -0.94$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
              99  &               198 & $\cdot\cdot\cdot$ &               984 & $ 30.42^{+0.09}_{-0.12}$ &        $         17.253$ &        $         15.946$ &                      $ 3.798$ & $ 0.026$ &          $\hspace{4.5pt} 0.47$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             100  &               200 & $\cdot\cdot\cdot$ &              1272 & $ 30.27^{+0.10}_{-0.13}$ &        $         19.003$ &        $         17.369$ &                      $ 3.703$ & $ 0.025$ &          $              -0.14$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             101  &               201 & $\cdot\cdot\cdot$ &               217 & $ 30.37^{+0.12}_{-0.17}$ &        $         14.136$ &        $         13.539$ &                      $ 4.093$ & $ 0.049$ &          $\hspace{4.5pt} 2.07$ & $ 0.11$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             102  &               203 & $\cdot\cdot\cdot$ &              1184 & $ 30.46^{+0.11}_{-0.16}$ &        $         18.509$ &        $         16.903$ &                      $ 3.708$ & $ 0.029$ &          $\hspace{4.5pt} 0.05$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             103  &               204 & $\cdot\cdot\cdot$ &               775 & $ 30.45^{+0.10}_{-0.13}$ &        $         16.704$ &        $         15.419$ &                      $ 3.766$ & $ 0.009$ &          $\hspace{4.5pt} 0.61$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             104  &               205 & $\cdot\cdot\cdot$ &              1070 & $ 30.45^{+0.07}_{-0.09}$ &        $         17.874$ &        $         16.375$ &                      $ 3.774$ & $ 0.014$ &          $\hspace{4.5pt} 0.41$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             105  &               206 & $\cdot\cdot\cdot$ &              1855 & $ 29.77^{+0.16}_{-0.27}$ &        $         21.850$ &        $         19.106$ &                      $ 3.562$ & $ 0.010$ &          $              -0.82$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             106  &               209 & $\cdot\cdot\cdot$ &              1154 & $ 30.08^{+0.14}_{-0.20}$ &        $         18.445$ &        $         16.720$ &                      $ 3.766$ & $ 0.022$ &          $\hspace{4.5pt} 0.32$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             107  &               210 & $\cdot\cdot\cdot$ &                14 & $ 29.92^{+0.14}_{-0.20}$ &        $          8.474$ &        $          8.066$ &                      $ 4.376$ & $ 0.030$ &          $\hspace{4.5pt} 4.86$ & $ 0.07$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             108  &               211 & $\cdot\cdot\cdot$ &              1186 & $ 30.36^{+0.09}_{-0.12}$ &        $         18.617$ &        $         16.903$ &                      $ 3.687$ & $ 0.022$ &          $\hspace{4.5pt} 0.04$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             109  &               213 & $\cdot\cdot\cdot$ &              1440 & $ 30.08^{+0.17}_{-0.28}$ &        $         20.620$ &        $         17.968$ &                      $ 3.570$ & $ 0.010$ &          $              -0.37$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             110  &               217 & $\cdot\cdot\cdot$ &              1519 & $ 30.20^{+0.13}_{-0.19}$ &        $         20.613$ &        $         18.227$ &                      $ 3.597$ & $ 0.013$ &          $              -0.50$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             111  &               220 & $\cdot\cdot\cdot$ &              1221 & $ 30.38^{+0.12}_{-0.17}$ &        $         18.843$ &        $         17.126$ &                      $ 3.738$ & $ 0.021$ &          $\hspace{4.5pt} 0.13$ & $ 0.03$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             112  &               230 & $\cdot\cdot\cdot$ &              1879 & $ 29.74^{+0.19}_{-0.34}$ &        $         21.878$ &        $         19.164$ &                      $ 3.564$ & $ 0.011$ &          $              -0.84$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             113  &               231 & $\cdot\cdot\cdot$ &               111 & $ 30.26^{+0.07}_{-0.08}$ &        $         12.862$ &        $         12.434$ &                      $ 4.188$ & $ 0.058$ &          $\hspace{4.5pt} 2.68$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             114  &               235 & $\cdot\cdot\cdot$ &              1068 & $ 30.56^{+0.09}_{-0.11}$ &        $         17.857$ &        $         16.364$ &                      $ 3.744$ & $ 0.039$ &          $\hspace{4.5pt} 0.26$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             115  &               237 &               580 &               991 & $ 30.74^{+0.10}_{-0.13}$ &        $         17.266$ &        $         15.976$ &                      $ 3.794$ & $ 0.014$ &          $\hspace{4.5pt} 0.54$ & $ 0.02$ & $           2.89$ & $           1.35$ &                      $  1.09$ & $  0.31$ \\
             116  &               239 &               377 &              1325 & $ 29.73^{+0.18}_{-0.31}$ &        $         19.722$ &        $         17.595$ &                      $ 3.629$ & $ 0.014$ &          $              -0.27$ & $ 0.13$ & $          12.05$ & $           1.07$ &                      $  2.69$ & $  0.31$ \\
             117  &               242 &               204 &              1143 & $ 30.33^{+0.12}_{-0.17}$ &        $         18.256$ &        $         16.699$ &                      $ 3.770$ & $ 0.009$ &          $\hspace{4.5pt} 0.40$ & $ 0.02$ & $           1.88$ & $           1.19$ &                      $  1.53$ & $  0.14$ \\
             118  &               246 & $\cdot\cdot\cdot$ &              2505 & $ 29.69^{+0.18}_{-0.32}$ &        $         24.223$ &        $         20.205$ &                      $ 3.513$ & $ 0.008$ &          $              -1.10$ & $ 0.21$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             119  &               247 &               275 &              1426 & $ 30.39^{+0.13}_{-0.19}$ &        $         20.420$ &        $         17.932$ &                      $ 3.585$ & $ 0.012$ &          $              -0.36$ & $ 0.14$ & $          15.87$ & $           0.95$ &                      $  3.05$ & $  0.05$ \\
             120  &               249 &                73 &              1215 & $ 30.18^{+0.10}_{-0.13}$ &        $         18.748$ &        $         17.099$ &                      $ 3.700$ & $ 0.022$ &          $              -0.04$ & $ 0.13$ & $           8.26$ & $           1.14$ &                      $  2.23$ & $  0.16$ \\
             121  &               250 &               462 &              1228 & $ 30.17^{+0.14}_{-0.21}$ &        $         18.814$ &        $         17.170$ &                      $ 3.701$ & $ 0.023$ &          $              -0.06$ & $ 0.13$ & $           3.82$ & $           1.17$ &                      $  2.22$ & $  0.17$ \\
             122  &               252 & $\cdot\cdot\cdot$ &               810 & $ 29.93^{+0.13}_{-0.20}$ &        $         16.654$ &        $         15.510$ &                      $ 3.805$ & $ 0.013$ &          $\hspace{4.5pt} 0.61$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             123  &               254 &               172 & $\cdot\cdot\cdot$ & $ 30.36^{+0.13}_{-0.18}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           4.98$ & $           1.19$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             124  &               256 & $\cdot\cdot\cdot$ &              1555 & $ 30.19^{+0.13}_{-0.19}$ &        $         21.152$ &        $         18.280$ &                      $ 3.552$ & $ 0.006$ &          $              -0.48$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             125  &               259 & $\cdot\cdot\cdot$ &               854 & $ 29.74^{+0.16}_{-0.26}$ &        $         16.718$ &        $         15.590$ &                      $ 3.834$ & $ 0.023$ &          $\hspace{4.5pt} 0.64$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             126  &               260 &               409 &              1760 & $ 30.29^{+0.10}_{-0.13}$ &        $         21.825$ &        $         18.839$ &                      $ 3.547$ & $ 0.005$ &          $              -0.69$ & $ 0.14$ & $          10.53$ & $           0.64$ &                      $  3.05$ & $  0.05$ \\
             127  &               261 & $\cdot\cdot\cdot$ &              2060 & $ 29.90^{+0.21}_{-0.42}$ &        $         22.607$ &        $         19.503$ &                      $ 3.543$ & $ 0.005$ &          $              -0.95$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             128  &               264 & $\cdot\cdot\cdot$ &               676 & $ 30.42^{+0.07}_{-0.08}$ &        $         16.432$ &        $         15.184$ &                      $ 3.803$ & $ 0.013$ &          $\hspace{4.5pt} 0.79$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             129  &               265 & $\cdot\cdot\cdot$ &              1798 & $ 29.68^{+0.18}_{-0.30}$ &        $         21.599$ &        $         18.972$ &                      $ 3.572$ & $ 0.011$ &          $              -0.77$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             130  &               266 & $\cdot\cdot\cdot$ &              2326 & $ 30.13^{+0.15}_{-0.22}$ &        $         23.276$ &        $         19.941$ &                      $ 3.535$ & $ 0.005$ &          $              -1.09$ & $ 0.16$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             131  &               268 & $\cdot\cdot\cdot$ &               636 & $ 29.55^{+0.22}_{-0.47}$ &        $         16.239$ &        $         15.112$ &                      $ 3.848$ & $ 0.035$ &          $\hspace{4.5pt} 0.85$ & $ 0.12$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             132a &               273 & $\cdot\cdot\cdot$ &             13593 & $ 30.59^{+0.06}_{-0.08}$ &        $         10.869$ &        $         10.469$ &                      $ 4.321$ & $ 0.131$ &          $\hspace{4.5pt} 3.77$ & $ 0.31$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             132b &               273 & $\cdot\cdot\cdot$ &                24 & $ 30.64^{+0.09}_{-0.11}$ &        $         10.857$ &        $         10.469$ &                      $ 4.538$ & $ 0.161$ &          $\hspace{4.5pt} 4.41$ & $ 0.53$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             133  &               274 & $\cdot\cdot\cdot$ &               903 & $ 29.84^{+0.15}_{-0.23}$ &        $         17.053$ &        $         15.674$ &                      $ 3.786$ & $ 0.014$ &          $\hspace{4.5pt} 0.65$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             134  &               279 &                76 &              1210 & $ 30.65^{+0.10}_{-0.13}$ &        $         18.928$ &        $         17.054$ &                      $ 3.676$ & $ 0.018$ &          $\hspace{4.5pt} 0.06$ & $ 0.04$ & $           4.48$ & $           1.19$ &                      $  2.44$ & $  0.19$ \\
             135  &               286 & $\cdot\cdot\cdot$ &               585 & $ 30.12^{+0.13}_{-0.19}$ &        $         16.249$ &        $         14.976$ &                      $ 3.803$ & $ 0.024$ &          $\hspace{4.5pt} 0.87$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             136  &               290 &               293 & $\cdot\cdot\cdot$ & $ 30.77^{+0.05}_{-0.06}$ &        $         18.624$ &        $         16.972$ &                      $ 3.766$ & $ 0.014$ &          $\hspace{4.5pt} 0.12$ & $ 0.02$ & $           1.85$ & $           1.19$ &                      $  1.61$ & $  0.20$ \\
             137  &               293 &               247 & $\cdot\cdot\cdot$ & $ 30.15^{+0.13}_{-0.19}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           7.69$ & $           1.16$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             138  &               294 &                69 &               987 & $ 30.22^{+0.13}_{-0.19}$ &        $         17.389$ &        $         15.938$ &                      $ 3.778$ & $ 0.015$ &          $\hspace{4.5pt} 0.60$ & $ 0.02$ & $           0.38$ & $           1.36$ &                      $  1.32$ & $  0.29$ \\
             139  &               297 & $\cdot\cdot\cdot$ &               139 & $ 30.05^{+0.14}_{-0.20}$ &        $         13.223$ &        $         12.767$ &                      $ 4.180$ & $ 0.057$ &          $\hspace{4.5pt} 2.55$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             140  &               298 & $\cdot\cdot\cdot$ &              1197 & $ 30.47^{+0.10}_{-0.14}$ &        $         18.655$ &        $         17.002$ &                      $ 3.759$ & $ 0.029$ &          $\hspace{4.5pt} 0.20$ & $ 0.03$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             141  &               299 & $\cdot\cdot\cdot$ &                 8 & $ 29.78^{+0.16}_{-0.25}$ &        $          8.222$ &        $          7.688$ &                      $ 4.369$ & $ 0.031$ &          $\hspace{4.5pt} 5.06$ & $ 0.07$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             142  &               303 &                74 &              1136 & $ 30.44^{+0.12}_{-0.17}$ &        $         18.384$ &        $         16.658$ &                      $ 3.766$ & $ 0.008$ &          $\hspace{4.5pt} 0.34$ & $ 0.02$ & $           3.56$ & $           1.25$ &                      $  1.59$ & $  0.13$ \\
             143  &               306 &               106 & $\cdot\cdot\cdot$ & $ 29.81^{+0.16}_{-0.25}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           5.35$ & $           1.07$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             144  &               309 & $\cdot\cdot\cdot$ &               791 & $ 30.16^{+0.12}_{-0.17}$ &        $         16.665$ &        $         15.448$ &                      $ 3.820$ & $ 0.017$ &          $\hspace{4.5pt} 0.67$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             145  &               310 & $\cdot\cdot\cdot$ &              1376 & $ 30.06^{+0.14}_{-0.20}$ &        $         19.907$ &        $         17.802$ &                      $ 3.631$ & $ 0.014$ &          $              -0.35$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             146  &               312 & $\cdot\cdot\cdot$ &               312 & $ 29.74^{+0.17}_{-0.28}$ &        $         14.910$ &        $         14.094$ &                      $ 3.934$ & $ 0.030$ &          $\hspace{4.5pt} 1.50$ & $ 0.03$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             147  &               315 &               577 &              1965 & $ 29.85^{+0.16}_{-0.26}$ &        $         22.034$ &        $         19.351$ &                      $ 3.567$ & $ 0.017$ &          $              -0.92$ & $ 0.16$ & $           3.31$ & $           0.48$ &                      $  3.07$ & $  0.10$ \\
             148  &               318 &                11 &              1007 & $ 30.18^{+0.17}_{-0.28}$ &        $         17.573$ &        $         16.003$ &                      $ 3.797$ & $ 0.010$ &          $\hspace{4.5pt} 0.65$ & $ 0.02$ & $           0.39$ & $           1.34$ &                      $  0.97$ & $  0.23$ \\
             149  &               325 &               187 &              1131 & $ 30.26^{+0.12}_{-0.16}$ &        $         18.330$ &        $         16.637$ &                      $ 3.739$ & $ 0.015$ &          $\hspace{4.5pt} 0.30$ & $ 0.02$ & $           3.38$ & $           1.26$ &                      $  1.96$ & $  0.19$ \\
             150  &               326 & $\cdot\cdot\cdot$ &               770 & $ 30.16^{+0.14}_{-0.20}$ &        $         16.591$ &        $         15.413$ &                      $ 3.829$ & $ 0.020$ &          $\hspace{4.5pt} 0.74$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             151  &               328 &               200 &              1155 & $ 30.23^{+0.14}_{-0.21}$ &        $         18.229$ &        $         16.753$ &                      $ 3.762$ & $ 0.008$ &          $\hspace{4.5pt} 0.26$ & $ 0.02$ & $           3.12$ & $           1.25$ &                      $  1.67$ & $  0.13$ \\
             152  &               332 & $\cdot\cdot\cdot$ &              1270 & $ 30.19^{+0.15}_{-0.24}$ &        $         19.171$ &        $         17.337$ &                      $ 3.698$ & $ 0.021$ &          $              -0.04$ & $ 0.04$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             153  &               337 & $\cdot\cdot\cdot$ &             13663 & $ 29.91^{+0.14}_{-0.22}$ &        $         14.710$ &        $\cdot\cdot\cdot$ &                      $ 3.975$ & $ 0.024$ &          $\hspace{4.5pt} 1.61$ & $ 0.04$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             154  &               339 &               235 &              1456 & $ 29.91^{+0.15}_{-0.24}$ &        $         20.036$ &        $         18.078$ &                      $ 3.649$ & $ 0.014$ &          $              -0.45$ & $ 0.13$ & $           4.42$ & $           0.95$ &                      $  2.37$ & $  0.14$ \\
             155  &               340 & $\cdot\cdot\cdot$ &               276 & $ 30.53^{+0.08}_{-0.09}$ &        $         14.610$ &        $         13.901$ &                      $ 4.042$ & $ 0.048$ &          $\hspace{4.5pt} 1.85$ & $ 0.10$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             156  &               343 &               479 & $\cdot\cdot\cdot$ & $ 30.54^{+0.09}_{-0.11}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           7.63$ & $           0.82$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             157  &               344 &               291 &              1172 & $ 30.16^{+0.14}_{-0.22}$ &        $         18.381$ &        $         16.845$ &                      $ 3.721$ & $ 0.034$ &          $\hspace{4.5pt} 0.08$ & $ 0.13$ & $           5.38$ & $           1.23$ &                      $  2.10$ & $  0.34$ \\
             158  &               347 &               227 &               881 & $ 29.76^{+0.20}_{-0.37}$ &        $         17.113$ &        $         15.610$ &                      $ 3.765$ & $ 0.009$ &          $\hspace{4.5pt} 0.65$ & $ 0.02$ & $           0.37$ & $           1.39$ &                      $  1.51$ & $  0.14$ \\
             159  &               350 &               210 &              1355 & $ 29.84^{+0.16}_{-0.25}$ &        $         19.724$ &        $         17.738$ &                      $ 3.645$ & $ 0.013$ &          $              -0.31$ & $ 0.13$ & $           4.95$ & $           1.03$ &                      $  2.48$ & $  0.16$ \\
             160  &               351 &               272 &              1260 & $ 30.15^{+0.14}_{-0.22}$ &        $         19.143$ &        $         17.292$ &                      $ 3.751$ & $ 0.017$ &          $\hspace{4.5pt} 0.22$ & $ 0.02$ & $           0.25$ & $           1.14$ &                      $  1.83$ & $  0.24$ \\
             161  &               354 &               385 & $\cdot\cdot\cdot$ & $ 30.37^{+0.12}_{-0.17}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.44$ & $           1.40$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             162  &               355 & $\cdot\cdot\cdot$ &             13622 & $ 30.21^{+0.12}_{-0.18}$ &        $         12.532$ &        $\cdot\cdot\cdot$ &                      $ 4.205$ & $ 0.059$ &          $\hspace{4.5pt} 2.91$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             163  &               358 &                20 &               936 & $ 30.46^{+0.07}_{-0.08}$ &        $         17.290$ &        $         15.750$ &                      $ 3.777$ & $ 0.014$ &          $\hspace{4.5pt} 0.65$ & $ 0.02$ & $           0.45$ & $           1.39$ &                      $  1.32$ & $  0.24$ \\
             164  &               360 & $\cdot\cdot\cdot$ &               363 & $ 30.32^{+0.13}_{-0.18}$ &        $         15.246$ &        $         14.292$ &                      $ 3.921$ & $ 0.031$ &          $\hspace{4.5pt} 1.41$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             165  &               361 & $\cdot\cdot\cdot$ &             13704 & $ 30.87^{+0.04}_{-0.05}$ &        $         17.352$ &        $         16.128$ &                      $ 3.777$ & $ 0.014$ &          $\hspace{4.5pt} 0.48$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             166  &               365 & $\cdot\cdot\cdot$ &              1021 & $ 30.63^{+0.06}_{-0.07}$ &        $         17.523$ &        $         16.103$ &                      $ 3.778$ & $ 0.012$ &          $\hspace{4.5pt} 0.49$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             167  &               367 &                98 &              1156 & $ 30.12^{+0.14}_{-0.21}$ &        $         18.434$ &        $         16.733$ &                      $ 3.689$ & $ 0.022$ &          $\hspace{4.5pt} 0.10$ & $ 0.13$ & $           0.34$ & $           1.23$ &                      $  2.33$ & $  0.26$ \\
             168  &               370 &               267 & $\cdot\cdot\cdot$ & $ 29.89^{+0.19}_{-0.33}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           8.43$ & $           1.23$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             169  &               371 & $\cdot\cdot\cdot$ &              1138 & $ 30.60^{+0.10}_{-0.13}$ &        $         18.356$ &        $         16.676$ &                      $ 3.769$ & $ 0.010$ &          $\hspace{4.5pt} 0.37$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             170  &               372 & $\cdot\cdot\cdot$ &                15 & $ 29.68^{+0.17}_{-0.29}$ &        $          8.526$ &        $          8.065$ &                      $ 4.342$ & $ 0.103$ &          $\hspace{4.5pt} 4.79$ & $ 0.24$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             171  &               373 & $\cdot\cdot\cdot$ &             13627 & $ 29.74^{+0.17}_{-0.27}$ &        $         13.117$ &        $\cdot\cdot\cdot$ &                      $ 4.175$ & $ 0.052$ &          $\hspace{4.5pt} 2.56$ & $ 0.12$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             172  &               374 & $\cdot\cdot\cdot$ &              2087 & $ 30.26^{+0.13}_{-0.18}$ &        $         22.723$ &        $         19.549$ &                      $ 3.540$ & $ 0.005$ &          $              -0.96$ & $ 0.15$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             173  &               377 & $\cdot\cdot\cdot$ &             13666 & $ 29.78^{+0.19}_{-0.33}$ &        $         15.134$ &        $\cdot\cdot\cdot$ &                      $ 3.963$ & $ 0.045$ &          $\hspace{4.5pt} 1.36$ & $ 0.06$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             174  &               383 &                49 &              1292 & $ 30.19^{+0.13}_{-0.18}$ &        $         19.212$ &        $         17.439$ &                      $ 3.733$ & $ 0.024$ &          $\hspace{4.5pt} 0.06$ & $ 0.03$ & $           0.66$ & $           1.11$ &                      $  1.99$ & $  0.27$ \\
             175  &               384 &               127 &              1462 & $ 30.18^{+0.13}_{-0.19}$ &        $         20.430$ &        $         18.055$ &                      $ 3.599$ & $ 0.015$ &          $              -0.44$ & $ 0.15$ & $           2.94$ & $           0.92$ &                      $  3.02$ & $  0.05$ \\
             176  &               387 & $\cdot\cdot\cdot$ &              1053 & $ 30.09^{+0.14}_{-0.20}$ &        $         17.864$ &        $         16.248$ &                      $ 3.706$ & $ 0.028$ &          $\hspace{4.5pt} 0.31$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             177  &               388 & $\cdot\cdot\cdot$ &              1454 & $ 30.47^{+0.11}_{-0.15}$ &        $         20.506$ &        $         18.023$ &                      $ 3.603$ & $ 0.030$ &          $              -0.32$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             178  &               389 &               302 &              1224 & $ 30.20^{+0.16}_{-0.25}$ &        $         19.134$ &        $         17.109$ &                      $ 3.680$ & $ 0.018$ &          $\hspace{4.5pt} 0.08$ & $ 0.03$ & $           5.59$ & $           1.17$ &                      $  2.41$ & $  0.19$ \\
             179  &               390 &                65 &              1289 & $ 30.31^{+0.12}_{-0.17}$ &        $         19.322$ &        $         17.411$ &                      $ 3.742$ & $ 0.035$ &          $\hspace{4.5pt} 0.15$ & $ 0.04$ & $           2.62$ & $           1.11$ &                      $  1.91$ & $  0.35$ \\
             180  &               392 &               306 &              2127 & $ 29.64^{+0.18}_{-0.32}$ &        $         23.139$ &        $         19.595$ &                      $ 3.528$ & $ 0.005$ &          $              -0.93$ & $ 0.15$ & $           3.94$ & $           0.41$ &                      $  3.05$ & $  0.05$ \\
             181  &               394 & $\cdot\cdot\cdot$ &               326 & $ 30.20^{+0.12}_{-0.16}$ &        $         15.003$ &        $         14.159$ &                      $ 3.923$ & $ 0.028$ &          $\hspace{4.5pt} 1.45$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             182  &               398 & $\cdot\cdot\cdot$ &                26 & $ 30.10^{+0.15}_{-0.23}$ &        $         11.122$ &        $         10.537$ &                      $ 4.191$ & $ 0.215$ &          $\hspace{4.5pt} 3.45$ & $ 0.49$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             183  &               402 & $\cdot\cdot\cdot$ &              1299 & $ 29.83^{+0.16}_{-0.26}$ &        $         19.257$ &        $         17.491$ &                      $ 3.675$ & $ 0.022$ &          $              -0.20$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             184  &               404 & $\cdot\cdot\cdot$ &              1171 & $ 30.07^{+0.14}_{-0.20}$ &        $         18.392$ &        $         16.836$ &                      $ 3.717$ & $ 0.034$ &          $\hspace{4.5pt} 0.08$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             185  &               405 &               113 &              1090 & $ 30.69^{+0.07}_{-0.08}$ &        $         18.046$ &        $         16.450$ &                      $ 3.765$ & $ 0.016$ &          $\hspace{4.5pt} 0.44$ & $ 0.02$ & $           0.55$ & $           1.28$ &                      $  1.59$ & $  0.25$ \\
             186  &               407 & $\cdot\cdot\cdot$ &              1124 & $ 29.67^{+0.21}_{-0.43}$ &        $         18.128$ &        $         16.627$ &                      $ 3.774$ & $ 0.008$ &          $\hspace{4.5pt} 0.38$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             187  &               410 & $\cdot\cdot\cdot$ &              1191 & $ 30.35^{+0.09}_{-0.12}$ &        $         18.504$ &        $         16.965$ &                      $ 3.720$ & $ 0.034$ &          $\hspace{4.5pt} 0.03$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             188  &               411 & $\cdot\cdot\cdot$ &               588 & $ 29.79^{+0.17}_{-0.30}$ &        $         16.232$ &        $         14.981$ &                      $ 3.806$ & $ 0.027$ &          $\hspace{4.5pt} 0.87$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             189  &               415 & $\cdot\cdot\cdot$ &              1216 & $ 30.40^{+0.12}_{-0.16}$ &        $         18.785$ &        $         17.104$ &                      $ 3.751$ & $ 0.015$ &          $\hspace{4.5pt} 0.10$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             190  &               417 & $\cdot\cdot\cdot$ &               699 & $ 30.23^{+0.13}_{-0.18}$ &        $         16.563$ &        $         15.227$ &                      $ 3.794$ & $ 0.024$ &          $\hspace{4.5pt} 0.75$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             191  &               418 & $\cdot\cdot\cdot$ &                40 & $ 30.35^{+0.07}_{-0.08}$ &        $         11.381$ &        $         10.890$ &                      $ 4.351$ & $ 0.032$ &          $\hspace{4.5pt} 3.71$ & $ 0.07$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             192  &               421 &               464 & $\cdot\cdot\cdot$ & $ 30.12^{+0.15}_{-0.23}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.48$ & $           1.17$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             193  &               422 & $\cdot\cdot\cdot$ &             13623 & $ 29.58^{+0.17}_{-0.29}$ &        $         12.573$ &        $\cdot\cdot\cdot$ &                      $ 4.201$ & $ 0.051$ &          $\hspace{4.5pt} 2.87$ & $ 0.12$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             194  &               424 & $\cdot\cdot\cdot$ &              1732 & $ 29.75^{+0.17}_{-0.27}$ &        $         22.957$ &        $         18.656$ &                      $ 3.504$ & $ 0.004$ &          $              -0.46$ & $ 0.15$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             195  &               433 &                27 & $\cdot\cdot\cdot$ & $ 30.15^{+0.14}_{-0.20}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.36$ & $           1.29$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             196  &               446 &               317 & $\cdot\cdot\cdot$ & $ 29.73^{+0.17}_{-0.28}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           6.14$ & $           1.03$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             197  &               447 &                42 & $\cdot\cdot\cdot$ & $ 30.19^{+0.14}_{-0.20}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           1.88$ & $           1.17$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             198  &               450 &               362 & $\cdot\cdot\cdot$ & $ 30.12^{+0.13}_{-0.20}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           3.73$ & $           1.29$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             199  &               453 &               169 &              1335 & $ 30.29^{+0.13}_{-0.20}$ &        $         19.509$ &        $         17.675$ &                      $ 3.662$ & $ 0.018$ &          $              -0.28$ & $ 0.13$ & $           3.41$ & $           1.05$ &                      $  2.35$ & $  0.19$ \\
             200  &               455 & $\cdot\cdot\cdot$ &             13585 & $ 29.92^{+0.14}_{-0.22}$ &        $         13.090$ &        $         12.548$ &                      $ 4.345$ & $ 0.122$ &          $\hspace{4.5pt} 3.15$ & $ 0.29$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             201  &               459 & $\cdot\cdot\cdot$ &               919 & $ 29.92^{+0.15}_{-0.23}$ &        $         17.089$ &        $         15.721$ &                      $ 3.787$ & $ 0.011$ &          $\hspace{4.5pt} 0.64$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             202  &               460 & $\cdot\cdot\cdot$ &               849 & $ 30.58^{+0.12}_{-0.16}$ &        $         16.962$ &        $         15.555$ &                      $ 3.777$ & $ 0.014$ &          $\hspace{4.5pt} 0.66$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             203  &               462 & $\cdot\cdot\cdot$ &               388 & $ 29.92^{+0.07}_{-0.09}$ &        $         15.208$ &        $         14.443$ &                      $ 3.794$ & $ 0.010$ &          $\hspace{4.5pt} 0.84$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             204  &               464 & $\cdot\cdot\cdot$ &              1745 & $ 29.96^{+0.15}_{-0.24}$ &        $         21.206$ &        $         18.869$ &                      $ 3.603$ & $ 0.013$ &          $              -0.77$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             205  &               468 & $\cdot\cdot\cdot$ &               658 & $ 29.63^{+0.21}_{-0.43}$ &        $         16.129$ &        $         15.191$ &                      $ 3.898$ & $ 0.030$ &          $\hspace{4.5pt} 0.93$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             206  &               474 & $\cdot\cdot\cdot$ &              1283 & $ 29.99^{+0.15}_{-0.23}$ &        $         19.149$ &        $         17.395$ &                      $ 3.678$ & $ 0.021$ &          $              -0.16$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             207  &               476 & $\cdot\cdot\cdot$ &              1304 & $ 29.99^{+0.14}_{-0.21}$ &        $         19.532$ &        $         17.492$ &                      $ 3.639$ & $ 0.017$ &          $              -0.22$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             208  &               478 & $\cdot\cdot\cdot$ &               148 & $ 30.00^{+0.14}_{-0.20}$ &        $         13.433$ &        $         12.847$ &                      $ 4.158$ & $ 0.051$ &          $\hspace{4.5pt} 2.52$ & $ 0.12$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             209  &               481 & $\cdot\cdot\cdot$ &               277 & $ 29.91^{+0.17}_{-0.28}$ &        $         14.488$ &        $         13.915$ &                      $ 4.050$ & $ 0.059$ &          $\hspace{4.5pt} 1.75$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             210  &               485 &               195 &              1104 & $ 30.83^{+0.06}_{-0.07}$ &        $         18.105$ &        $         16.507$ &                      $ 3.770$ & $ 0.010$ &          $\hspace{4.5pt} 0.39$ & $ 0.02$ & $           0.81$ & $           1.27$ &                      $  1.52$ & $  0.16$ \\
             211  &               489 &               427 &              1074 & $ 30.04^{+0.14}_{-0.20}$ &        $         18.002$ &        $         16.371$ &                      $ 3.757$ & $ 0.012$ &          $\hspace{4.5pt} 0.40$ & $ 0.02$ & $           4.05$ & $           1.30$ &                      $  1.72$ & $  0.17$ \\
             212  &               490 & $\cdot\cdot\cdot$ &              1238 & $ 30.30^{+0.12}_{-0.17}$ &        $         18.790$ &        $         17.221$ &                      $ 3.762$ & $ 0.019$ &          $\hspace{4.5pt} 0.20$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             213  &               491 & $\cdot\cdot\cdot$ &               565 & $ 30.51^{+0.10}_{-0.14}$ &        $         16.119$ &        $         14.945$ &                      $ 3.811$ & $ 0.017$ &          $\hspace{4.5pt} 0.86$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             214  &               495 &               456 &               962 & $ 29.76^{+0.16}_{-0.27}$ &        $         17.194$ &        $         15.860$ &                      $ 3.794$ & $ 0.024$ &          $\hspace{4.5pt} 0.49$ & $ 0.13$ & $          10.87$ & $           1.36$ &                      $  1.08$ & $  0.56$ \\
             215  &               496 & $\cdot\cdot\cdot$ &               937 & $ 30.42^{+0.13}_{-0.18}$ &        $         17.130$ &        $         15.774$ &                      $ 3.791$ & $ 0.026$ &          $\hspace{4.5pt} 0.52$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             216  &               498 & $\cdot\cdot\cdot$ &              1740 & $ 30.01^{+0.17}_{-0.27}$ &        $         21.575$ &        $         18.817$ &                      $ 3.560$ & $ 0.009$ &          $              -0.70$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             217  &               499 & $\cdot\cdot\cdot$ &              1583 & $ 30.01^{+0.17}_{-0.27}$ &        $         21.113$ &        $         18.385$ &                      $ 3.563$ & $ 0.010$ &          $              -0.53$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             218  &               510 & $\cdot\cdot\cdot$ &              1250 & $ 30.45^{+0.08}_{-0.09}$ &        $         19.197$ &        $         17.239$ &                      $ 3.719$ & $ 0.014$ &          $\hspace{4.5pt} 0.24$ & $ 0.04$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             219  &               511 & $\cdot\cdot\cdot$ &               216 & $ 30.20^{+0.13}_{-0.19}$ &        $         14.179$ &        $         13.530$ &                      $ 4.129$ & $ 0.052$ &          $\hspace{4.5pt} 2.19$ & $ 0.12$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             220  &               514 & $\cdot\cdot\cdot$ &               334 & $ 29.72^{+0.16}_{-0.26}$ &        $         14.832$ &        $         14.200$ &                      $ 4.008$ & $ 0.050$ &          $\hspace{4.5pt} 1.57$ & $ 0.10$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             221  &               515 &               157 &              1108 & $ 30.73^{+0.10}_{-0.13}$ &        $         18.261$ &        $         16.499$ &                      $ 3.703$ & $ 0.015$ &          $\hspace{4.5pt} 0.27$ & $ 0.03$ & $           0.47$ & $           1.28$ &                      $  2.28$ & $  0.16$ \\
             222  &               524 &               455 &              1455 & $ 30.30^{+0.13}_{-0.18}$ &        $         20.401$ &        $         18.035$ &                      $ 3.600$ & $ 0.013$ &          $              -0.43$ & $ 0.14$ & $           3.95$ & $           0.93$ &                      $  3.00$ & $  0.08$ \\
             223  &               526 & $\cdot\cdot\cdot$ &              1789 & $ 31.23^{+0.07}_{-0.09}$ &        $         22.029$ &        $         18.912$ &                      $ 3.542$ & $ 0.005$ &          $              -0.71$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             224  &               527 &               148 &               899 & $ 30.33^{+0.13}_{-0.19}$ &        $         17.109$ &        $         15.663$ &                      $ 3.786$ & $ 0.014$ &          $\hspace{4.5pt} 0.68$ & $ 0.02$ & $           0.43$ & $           1.39$ &                      $  1.18$ & $  0.27$ \\
             225  &               529 & $\cdot\cdot\cdot$ &              1225 & $ 29.97^{+0.15}_{-0.22}$ &        $         18.890$ &        $         17.154$ &                      $ 3.682$ & $ 0.022$ &          $              -0.06$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             226  &               534 & $\cdot\cdot\cdot$ &              1232 & $ 30.02^{+0.15}_{-0.22}$ &        $         18.997$ &        $         17.172$ &                      $ 3.664$ & $ 0.018$ &          $              -0.07$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             227  &               540 &               256 &               790 & $ 30.46^{+0.12}_{-0.16}$ &        $         16.636$ &        $         15.450$ &                      $ 3.822$ & $ 0.017$ &          $\hspace{4.5pt} 0.76$ & $ 0.02$ & $           0.54$ & $           1.43$ &                      $  0.12$ & $  0.81$ \\
             228  &               541 & $\cdot\cdot\cdot$ &              1658 & $ 29.62^{+0.18}_{-0.32}$ &        $         21.169$ &        $         18.642$ &                      $ 3.582$ & $ 0.011$ &          $              -0.64$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             229  &               545 & $\cdot\cdot\cdot$ &              1041 & $ 30.52^{+0.09}_{-0.11}$ &        $         17.708$ &        $         16.193$ &                      $ 3.734$ & $ 0.037$ &          $\hspace{4.5pt} 0.34$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             230  &               546 &               167 &              1443 & $ 29.85^{+0.16}_{-0.24}$ &        $         20.212$ &        $         18.016$ &                      $ 3.620$ & $ 0.014$ &          $              -0.44$ & $ 0.13$ & $           5.75$ & $           0.93$ &                      $  2.64$ & $  0.31$ \\
             231  &               551 & $\cdot\cdot\cdot$ &               683 & $ 30.36^{+0.11}_{-0.15}$ &        $         16.605$ &        $         15.182$ &                      $ 3.802$ & $ 0.011$ &          $\hspace{4.5pt} 0.84$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             232  &               558 &               416 & $\cdot\cdot\cdot$ & $ 30.37^{+0.09}_{-0.11}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.37$ & $           1.32$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             233  &               559 & $\cdot\cdot\cdot$ &               114 & $ 30.43^{+0.11}_{-0.15}$ &        $         12.983$ &        $         12.448$ &                      $ 4.201$ & $ 0.059$ &          $\hspace{4.5pt} 2.73$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             234  &               566 &               191 &              1274 & $ 30.14^{+0.14}_{-0.22}$ &        $         19.130$ &        $         17.363$ &                      $ 3.675$ & $ 0.021$ &          $              -0.14$ & $ 0.13$ & $           6.90$ & $           1.12$ &                      $  2.34$ & $  0.23$ \\
             235  &               569 & $\cdot\cdot\cdot$ &              1087 & $ 30.66^{+0.06}_{-0.07}$ &        $         18.004$ &        $         16.421$ &                      $ 3.772$ & $ 0.011$ &          $\hspace{4.5pt} 0.46$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             236  &               570 & $\cdot\cdot\cdot$ &              1345 & $ 30.21^{+0.13}_{-0.19}$ &        $         19.476$ &        $         17.731$ &                      $ 3.680$ & $ 0.022$ &          $              -0.29$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             237  &               572 &               526 &              1511 & $ 30.05^{+0.14}_{-0.22}$ &        $         20.314$ &        $         18.213$ &                      $ 3.632$ & $ 0.014$ &          $              -0.51$ & $ 0.13$ & $           6.25$ & $           0.88$ &                      $  2.48$ & $  0.15$ \\
             238  &               573 &               222 & $\cdot\cdot\cdot$ & $ 30.47^{+0.09}_{-0.11}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.41$ & $           1.19$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             239  &               576 &               449 &              1747 & $ 29.54^{+0.22}_{-0.45}$ &        $         21.382$ &        $         18.853$ &                      $ 3.582$ & $ 0.012$ &          $              -0.73$ & $ 0.14$ & $           7.96$ & $           0.65$ &                      $  3.08$ & $  0.05$ \\
             240  &               577 & $\cdot\cdot\cdot$ &              1201 & $ 30.72^{+0.07}_{-0.08}$ &        $         18.733$ &        $         17.039$ &                      $ 3.760$ & $ 0.010$ &          $\hspace{4.5pt} 0.27$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             241  &               578 & $\cdot\cdot\cdot$ &               901 & $ 29.79^{+0.19}_{-0.35}$ &        $         16.894$ &        $         15.688$ &                      $ 3.816$ & $ 0.033$ &          $\hspace{4.5pt} 0.60$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             242  &               579 & $\cdot\cdot\cdot$ &             13587 & $ 29.52^{+0.18}_{-0.32}$ &        $         10.470$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             243  &               583 & $\cdot\cdot\cdot$ &               583 & $ 29.95^{+0.16}_{-0.24}$ &        $         15.887$ &        $         15.011$ &                      $ 3.927$ & $ 0.028$ &          $\hspace{4.5pt} 1.16$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             244  &               584 & $\cdot\cdot\cdot$ &              1963 & $ 29.72^{+0.19}_{-0.34}$ &        $         22.173$ &        $         19.330$ &                      $ 3.553$ & $ 0.010$ &          $              -0.90$ & $ 0.16$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             245  &               585 & $\cdot\cdot\cdot$ &               863 & $ 30.35^{+0.11}_{-0.16}$ &        $         16.815$ &        $         15.606$ &                      $ 3.831$ & $ 0.020$ &          $\hspace{4.5pt} 0.69$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             246  &               589 &               193 &               824 & $ 30.57^{+0.05}_{-0.06}$ &        $         16.920$ &        $         15.515$ &                      $ 3.785$ & $ 0.014$ &          $\hspace{4.5pt} 0.66$ & $ 0.02$ & $           0.47$ & $           1.41$ &                      $  1.20$ & $  0.26$ \\
             247  &               590 &               100 &              1279 & $ 30.14^{+0.14}_{-0.21}$ &        $         19.284$ &        $         17.370$ &                      $ 3.653$ & $ 0.014$ &          $              -0.16$ & $ 0.13$ & $           3.39$ & $           1.12$ &                      $  2.53$ & $  0.14$ \\
             248  &               592 & $\cdot\cdot\cdot$ &              1767 & $ 30.15^{+0.14}_{-0.20}$ &        $         21.575$ &        $         18.897$ &                      $ 3.568$ & $ 0.011$ &          $              -0.74$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             249  &               593 & $\cdot\cdot\cdot$ &               387 & $ 30.10^{+0.14}_{-0.20}$ &        $         15.125$ &        $         14.450$ &                      $ 4.038$ & $ 0.048$ &          $\hspace{4.5pt} 1.58$ & $ 0.10$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             250  &               595 &               190 & $\cdot\cdot\cdot$ & $ 29.92^{+0.15}_{-0.23}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           3.36$ & $           1.19$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             251  &               598 &               295 &              1061 & $ 30.18^{+0.14}_{-0.21}$ &        $         17.876$ &        $         16.316$ &                      $ 3.774$ & $ 0.013$ &          $\hspace{4.5pt} 0.47$ & $ 0.02$ & $           3.57$ & $           1.30$ &                      $  1.46$ & $  0.22$ \\
             252  &               599 & $\cdot\cdot\cdot$ &               532 & $ 29.72^{+0.17}_{-0.30}$ &        $         16.018$ &        $         14.839$ &                      $ 3.798$ & $ 0.019$ &          $\hspace{4.5pt} 0.85$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             253  &               600 &                70 &              1218 & $ 30.22^{+0.10}_{-0.13}$ &        $         19.008$ &        $         17.096$ &                      $ 3.654$ & $ 0.014$ &          $              -0.05$ & $ 0.13$ & $           0.66$ & $           1.16$ &                      $  2.57$ & $  0.19$ \\
             254  &               608 & $\cdot\cdot\cdot$ &               850 & $ 30.68^{+0.06}_{-0.07}$ &        $         17.117$ &        $         15.540$ &                      $ 3.782$ & $ 0.014$ &          $\hspace{4.5pt} 0.83$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             255  &               609 & $\cdot\cdot\cdot$ &              2044 & $ 29.83^{+0.15}_{-0.24}$ &        $         22.960$ &        $         19.422$ &                      $ 3.528$ & $ 0.004$ &          $              -0.86$ & $ 0.15$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             256  &               610 & $\cdot\cdot\cdot$ &                75 & $ 30.10^{+0.14}_{-0.21}$ &        $         12.446$ &        $         11.865$ &                      $ 4.197$ & $ 0.217$ &          $\hspace{4.5pt} 2.93$ & $ 0.50$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             257  &               616 &               103 &               954 & $ 30.45^{+0.06}_{-0.07}$ &        $         17.142$ &        $         15.840$ &                      $ 3.794$ & $ 0.014$ &          $\hspace{4.5pt} 0.53$ & $ 0.02$ & $           1.50$ & $           1.37$ &                      $  1.10$ & $  0.30$ \\
             258  &               617 &               155 &               906 & $ 30.41^{+0.07}_{-0.09}$ &        $         17.101$ &        $         15.677$ &                      $ 3.782$ & $ 0.015$ &          $\hspace{4.5pt} 0.67$ & $ 0.02$ & $           0.41$ & $           1.38$ &                      $  1.25$ & $  0.26$ \\
             259  &               620 & $\cdot\cdot\cdot$ &              1316 & $ 30.04^{+0.14}_{-0.20}$ &        $         19.450$ &        $         17.577$ &                      $ 3.658$ & $ 0.021$ &          $              -0.24$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             260  &               621 &               419 &              1906 & $ 29.73^{+0.17}_{-0.27}$ &        $         22.090$ &        $         19.214$ &                      $ 3.552$ & $ 0.007$ &          $              -0.85$ & $ 0.14$ & $           6.85$ & $           0.48$ &                      $  3.05$ & $  0.05$ \\
             261  &               622 &               544 &              1342 & $ 29.70^{+0.18}_{-0.32}$ &        $         19.661$ &        $         17.698$ &                      $ 3.648$ & $ 0.013$ &          $              -0.30$ & $ 0.13$ & $           0.27$ & $           1.04$ &                      $  2.47$ & $  0.14$ \\
             262  &               623 & $\cdot\cdot\cdot$ &             13557 & $ 29.95^{+0.19}_{-0.36}$ &        $          9.286$ &        $\cdot\cdot\cdot$ &                      $ 4.442$ & $ 0.111$ &          $\hspace{4.5pt} 4.91$ & $ 0.29$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             263  &               629 & $\cdot\cdot\cdot$ &              2010 & $ 29.70^{+0.19}_{-0.36}$ &        $         22.575$ &        $         19.398$ &                      $ 3.540$ & $ 0.005$ &          $              -0.90$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             264  &               631 & $\cdot\cdot\cdot$ &               105 & $ 29.66^{+0.18}_{-0.31}$ &        $         12.956$ &        $         12.347$ &                      $ 4.214$ & $ 0.100$ &          $\hspace{4.5pt} 2.86$ & $ 0.24$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             265  &               634 & $\cdot\cdot\cdot$ &              2181 & $ 29.59^{+0.22}_{-0.45}$ &        $         23.616$ &        $         19.663$ &                      $ 3.515$ & $ 0.006$ &          $              -0.90$ & $ 0.17$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             266  &               636 & $\cdot\cdot\cdot$ &              1134 & $ 30.38^{+0.11}_{-0.15}$ &        $         18.212$ &        $         16.665$ &                      $ 3.766$ & $ 0.012$ &          $\hspace{4.5pt} 0.28$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             267  &               639 & $\cdot\cdot\cdot$ &               785 & $ 30.33^{+0.09}_{-0.12}$ &        $         16.808$ &        $         15.423$ &                      $ 3.784$ & $ 0.029$ &          $\hspace{4.5pt} 0.65$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             268  &               640 & $\cdot\cdot\cdot$ &             13562 & $ 30.49^{+0.07}_{-0.08}$ &        $          9.038$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             269  &               643 & $\cdot\cdot\cdot$ &             13588 & $ 30.47^{+0.07}_{-0.08}$ &        $          8.477$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             270  &               645 & $\cdot\cdot\cdot$ &              1415 & $ 29.82^{+0.16}_{-0.26}$ &        $         20.017$ &        $         17.921$ &                      $ 3.633$ & $ 0.013$ &          $              -0.39$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             271  &               648 &               579 &              2263 & $ 29.89^{+0.15}_{-0.24}$ &        $         23.104$ &        $         19.852$ &                      $ 3.537$ & $ 0.005$ &          $              -1.07$ & $ 0.15$ & $           0.25$ & $           0.36$ &                      $  3.05$ & $  0.05$ \\
             272  &               649 & $\cdot\cdot\cdot$ &              1434 & $ 29.73^{+0.18}_{-0.32}$ &        $         20.165$ &        $         17.995$ &                      $ 3.623$ & $ 0.014$ &          $              -0.43$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             273  &               651 &               515 &              1246 & $ 30.05^{+0.13}_{-0.20}$ &        $         18.946$ &        $         17.259$ &                      $ 3.692$ & $ 0.022$ &          $              -0.11$ & $ 0.13$ & $           0.36$ & $           1.15$ &                      $  2.25$ & $  0.17$ \\
             274  &               652 & $\cdot\cdot\cdot$ &              2026 & $ 30.09^{+0.13}_{-0.19}$ &        $         22.392$ &        $         19.441$ &                      $ 3.549$ & $ 0.009$ &          $              -0.93$ & $ 0.16$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             275  &               655 & $\cdot\cdot\cdot$ &              1165 & $ 30.24^{+0.16}_{-0.25}$ &        $         18.340$ &        $         16.786$ &                      $ 3.747$ & $ 0.019$ &          $\hspace{4.5pt} 0.17$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             276  &               656 & $\cdot\cdot\cdot$ &              1336 & $ 30.18^{+0.13}_{-0.19}$ &        $         19.624$ &        $         17.666$ &                      $ 3.649$ & $ 0.013$ &          $              -0.28$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             277  &               661 & $\cdot\cdot\cdot$ &               781 & $ 29.83^{+0.15}_{-0.23}$ &        $         16.549$ &        $         15.446$ &                      $ 3.862$ & $ 0.026$ &          $\hspace{4.5pt} 0.80$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             278  &               670 & $\cdot\cdot\cdot$ &              2053 & $ 30.03^{+0.14}_{-0.21}$ &        $         22.748$ &        $         19.468$ &                      $ 3.536$ & $ 0.004$ &          $              -0.91$ & $ 0.15$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             279  &               679 & $\cdot\cdot\cdot$ &              1578 & $ 30.01^{+0.14}_{-0.21}$ &        $         20.601$ &        $         18.427$ &                      $ 3.623$ & $ 0.016$ &          $              -0.60$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             280  &               680 &                58 & $\cdot\cdot\cdot$ & $ 30.43^{+0.12}_{-0.17}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.41$ & $           1.36$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             281  &               683 & $\cdot\cdot\cdot$ &              2315 & $ 29.91^{+0.16}_{-0.27}$ &        $         23.187$ &        $         19.933$ &                      $ 3.537$ & $ 0.005$ &          $              -1.10$ & $ 0.15$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             282  &               687 &               211 &              1396 & $ 29.71^{+0.17}_{-0.28}$ &        $         19.859$ &        $         17.880$ &                      $ 3.646$ & $ 0.013$ &          $              -0.37$ & $ 0.13$ & $           7.46$ & $           0.97$ &                      $  2.44$ & $  0.13$ \\
             283  &               688 & $\cdot\cdot\cdot$ &             13604 & $ 30.30^{+0.12}_{-0.16}$ &        $          6.700$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             284  &               692 &                97 &               964 & $ 31.03^{+0.04}_{-0.04}$ &        $         17.389$ &        $         15.845$ &                      $ 3.766$ & $ 0.008$ &          $\hspace{4.5pt} 0.65$ & $ 0.02$ & $           0.85$ & $           1.36$ &                      $  1.50$ & $  0.13$ \\
             285  &               695 &               353 &              1141 & $ 30.06^{+0.15}_{-0.23}$ &        $         18.164$ &        $         16.705$ &                      $ 3.755$ & $ 0.039$ &          $\hspace{4.5pt} 0.13$ & $ 0.13$ & $           0.50$ & $           1.24$ &                      $  1.74$ & $  0.50$ \\
             286  &               700 & $\cdot\cdot\cdot$ &              1369 & $ 30.45^{+0.12}_{-0.16}$ &        $         19.820$ &        $         17.778$ &                      $ 3.714$ & $ 0.014$ &          $\hspace{4.5pt} 0.11$ & $ 0.03$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             287  &               701 &                25 & $\cdot\cdot\cdot$ & $ 30.16^{+0.13}_{-0.19}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.40$ & $           1.34$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             288  &               702 & $\cdot\cdot\cdot$ &              1248 & $ 30.62^{+0.09}_{-0.11}$ &        $         18.956$ &        $         17.260$ &                      $ 3.690$ & $ 0.022$ &          $              -0.11$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             289  &               703 & $\cdot\cdot\cdot$ &               931 & $ 30.42^{+0.11}_{-0.15}$ &        $         17.152$ &        $         15.753$ &                      $ 3.767$ & $ 0.012$ &          $\hspace{4.5pt} 0.51$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             290  &               705 & $\cdot\cdot\cdot$ &              1695 & $ 29.74^{+0.17}_{-0.30}$ &        $         21.106$ &        $         18.753$ &                      $ 3.601$ & $ 0.013$ &          $              -0.72$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             291  &               706 & $\cdot\cdot\cdot$ &               127 & $ 30.18^{+0.12}_{-0.17}$ &        $         13.216$ &        $         12.614$ &                      $ 4.298$ & $ 0.033$ &          $\hspace{4.5pt} 2.94$ & $ 0.08$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             292  &               710 &               111 & $\cdot\cdot\cdot$ & $ 30.30^{+0.15}_{-0.23}$ &        $         18.793$ &        $         17.045$ &                      $ 3.791$ & $ 0.009$ &          $\hspace{4.5pt} 0.29$ & $ 0.02$ & $           5.35$ & $           1.18$ &                      $  1.36$ & $  0.21$ \\
             293  &               711 & $\cdot\cdot\cdot$ &              2358 & $ 29.92^{+0.16}_{-0.25}$ &        $         23.062$ &        $         20.037$ &                      $ 3.546$ & $ 0.006$ &          $              -1.17$ & $ 0.15$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             294  &               715 & $\cdot\cdot\cdot$ &              1618 & $ 30.35^{+0.10}_{-0.13}$ &        $         20.997$ &        $         18.500$ &                      $ 3.585$ & $ 0.012$ &          $              -0.59$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             295  &               717 & $\cdot\cdot\cdot$ &              1590 & $ 29.80^{+0.16}_{-0.26}$ &        $         20.736$ &        $         18.445$ &                      $ 3.608$ & $ 0.016$ &          $              -0.62$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             296  &               721 & $\cdot\cdot\cdot$ &               895 & $ 29.93^{+0.15}_{-0.22}$ &        $         16.980$ &        $         15.670$ &                      $ 3.818$ & $ 0.020$ &          $\hspace{4.5pt} 0.67$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             297  &               722 &               108 &              1175 & $ 30.16^{+0.14}_{-0.21}$ &        $         18.506$ &        $         16.870$ &                      $ 3.702$ & $ 0.025$ &          $\hspace{4.5pt} 0.06$ & $ 0.13$ & $           6.14$ & $           1.21$ &                      $  2.23$ & $  0.22$ \\
             298  &               726 &               236 &              1394 & $ 30.34^{+0.12}_{-0.17}$ &        $         19.831$ &        $         17.876$ &                      $ 3.649$ & $ 0.013$ &          $              -0.37$ & $ 0.13$ & $           1.23$ & $           0.99$ &                      $  2.42$ & $  0.13$ \\
             299  &               727 &               393 &              1190 & $ 30.16^{+0.13}_{-0.18}$ &        $         18.533$ &        $         16.929$ &                      $ 3.708$ & $ 0.030$ &          $\hspace{4.5pt} 0.04$ & $ 0.13$ & $           7.75$ & $           1.20$ &                      $  2.19$ & $  0.24$ \\
             300  &               734 & $\cdot\cdot\cdot$ &              1297 & $ 30.31^{+0.13}_{-0.19}$ &        $         19.224$ &        $         17.481$ &                      $ 3.680$ & $ 0.022$ &          $              -0.19$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             301  &               735 & $\cdot\cdot\cdot$ &              1731 & $ 29.97^{+0.15}_{-0.22}$ &        $         21.300$ &        $         18.827$ &                      $ 3.587$ & $ 0.012$ &          $              -0.72$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             302  &               736 & $\cdot\cdot\cdot$ &              1550 & $ 29.78^{+0.16}_{-0.27}$ &        $         20.474$ &        $         18.337$ &                      $ 3.628$ & $ 0.027$ &          $              -0.56$ & $ 0.17$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             303  &               740 & $\cdot\cdot\cdot$ &               184 & $ 31.04^{+0.04}_{-0.04}$ &        $         13.818$ &        $         13.202$ &                      $ 4.180$ & $ 0.061$ &          $\hspace{4.5pt} 2.45$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             304  &               744 & $\cdot\cdot\cdot$ &               886 & $ 30.09^{+0.13}_{-0.19}$ &        $         16.864$ &        $         15.649$ &                      $ 3.828$ & $ 0.022$ &          $\hspace{4.5pt} 0.68$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             305  &               745 &                79 & $\cdot\cdot\cdot$ & $ 29.99^{+0.17}_{-0.29}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.45$ & $           1.03$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             306  &               746 & $\cdot\cdot\cdot$ &              1497 & $ 29.84^{+0.16}_{-0.25}$ &        $         20.749$ &        $         18.120$ &                      $ 3.572$ & $ 0.010$ &          $              -0.43$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             307  &               748 &               120 &              1303 & $ 29.76^{+0.17}_{-0.29}$ &        $         19.373$ &        $         17.491$ &                      $ 3.657$ & $ 0.015$ &          $              -0.21$ & $ 0.13$ & $           6.62$ & $           1.08$ &                      $  2.45$ & $  0.16$ \\
             308  &               749 &               487 &              1656 & $ 29.77^{+0.18}_{-0.30}$ &        $         20.990$ &        $         18.640$ &                      $ 3.601$ & $ 0.013$ &          $              -0.68$ & $ 0.14$ & $           4.12$ & $           0.73$ &                      $  2.68$ & $  0.50$ \\
             309  &               752 & $\cdot\cdot\cdot$ &              1217 & $ 30.26^{+0.09}_{-0.12}$ &        $         18.733$ &        $         17.113$ &                      $ 3.705$ & $ 0.028$ &          $              -0.04$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             310  &               753 &               129 &              1188 & $ 30.67^{+0.08}_{-0.09}$ &        $         18.557$ &        $         16.914$ &                      $ 3.763$ & $ 0.007$ &          $\hspace{4.5pt} 0.30$ & $ 0.02$ & $           0.85$ & $           1.19$ &                      $  1.64$ & $  0.11$ \\
             311  &               756 & $\cdot\cdot\cdot$ &               680 & $ 29.88^{+0.14}_{-0.22}$ &        $         16.469$ &        $         15.186$ &                      $ 3.805$ & $ 0.014$ &          $\hspace{4.5pt} 0.79$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             312  &               757 &               132 &              1219 & $ 30.19^{+0.17}_{-0.27}$ &        $         18.914$ &        $         17.106$ &                      $ 3.749$ & $ 0.013$ &          $\hspace{4.5pt} 0.17$ & $ 0.02$ & $           0.42$ & $           1.16$ &                      $  1.83$ & $  0.17$ \\
             313  &               758 & $\cdot\cdot\cdot$ &             13698 & $ 29.88^{+0.16}_{-0.25}$ &        $         16.000$ &        $\cdot\cdot\cdot$ &                      $ 3.851$ & $ 0.023$ &          $\hspace{4.5pt} 1.04$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             314  &               759 &               174 &              1317 & $ 30.25^{+0.12}_{-0.17}$ &        $         19.683$ &        $         17.557$ &                      $ 3.634$ & $ 0.024$ &          $              -0.11$ & $ 0.07$ & $           0.46$ & $           1.07$ &                      $  2.75$ & $  0.68$ \\
             315  &               760 & $\cdot\cdot\cdot$ &              1729 & $ 29.69^{+0.17}_{-0.27}$ &        $         21.944$ &        $         18.757$ &                      $ 3.539$ & $ 0.004$ &          $              -0.64$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             316  &               761 & $\cdot\cdot\cdot$ &               380 & $ 30.43^{+0.12}_{-0.17}$ &        $         15.108$ &        $         14.405$ &                      $ 3.992$ & $ 0.043$ &          $\hspace{4.5pt} 1.48$ & $ 0.08$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             317  &               762 & $\cdot\cdot\cdot$ &               518 & $ 30.55^{+0.10}_{-0.12}$ &        $         15.888$ &        $         14.812$ &                      $ 3.864$ & $ 0.035$ &          $\hspace{4.5pt} 0.99$ & $ 0.12$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             318  &               763 & $\cdot\cdot\cdot$ &              1298 & $ 29.61^{+0.22}_{-0.45}$ &        $         19.209$ &        $         17.485$ &                      $ 3.684$ & $ 0.026$ &          $              -0.20$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             319  &               764 & $\cdot\cdot\cdot$ &              1602 & $ 30.19^{+0.13}_{-0.18}$ &        $         21.153$ &        $         18.438$ &                      $ 3.564$ & $ 0.011$ &          $              -0.55$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             320  &               765 &               136 & $\cdot\cdot\cdot$ & $ 29.80^{+0.17}_{-0.28}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           3.45$ & $           1.02$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             321  &               766 & $\cdot\cdot\cdot$ &               626 & $ 30.25^{+0.14}_{-0.22}$ &        $         16.294$ &        $         15.080$ &                      $ 3.813$ & $ 0.033$ &          $\hspace{4.5pt} 0.84$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             322  &               767 & $\cdot\cdot\cdot$ &              1654 & $ 30.13^{+0.14}_{-0.20}$ &        $         21.534$ &        $         18.574$ &                      $ 3.548$ & $ 0.005$ &          $              -0.59$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             323  &               770 &               173 &              1227 & $ 30.34^{+0.12}_{-0.16}$ &        $         18.895$ &        $         17.160$ &                      $ 3.751$ & $ 0.015$ &          $\hspace{4.5pt} 0.16$ & $ 0.02$ & $           2.29$ & $           1.15$ &                      $  1.81$ & $  0.21$ \\
             324  &               772 &                   & $\cdot\cdot\cdot$ & $ 30.65^{+0.09}_{-0.12}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           2.99$ & $           1.21$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             325  &               775 & $\cdot\cdot\cdot$ &              2323 & $ 29.74^{+0.18}_{-0.30}$ &        $         23.408$ &        $         19.923$ &                      $ 3.530$ & $ 0.005$ &          $              -1.07$ & $ 0.16$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             326  &               776 &               130 &              1360 & $ 30.31^{+0.12}_{-0.17}$ &        $         19.920$ &        $         17.742$ &                      $ 3.622$ & $ 0.014$ &          $              -0.33$ & $ 0.13$ & $           0.66$ & $           1.01$ &                      $  2.71$ & $  0.37$ \\
             327  &               777 &                34 & $\cdot\cdot\cdot$ & $ 30.55^{+0.07}_{-0.08}$ &        $         18.374$ &        $         16.764$ &                      $ 3.777$ & $ 0.016$ &          $\hspace{4.5pt} 0.33$ & $ 0.02$ & $           3.47$ & $           1.25$ &                      $  1.42$ & $  0.26$ \\
             328  &               779 &                22 &              1144 & $ 30.52^{+0.11}_{-0.15}$ &        $         18.277$ &        $         16.711$ &                      $ 3.766$ & $ 0.011$ &          $\hspace{4.5pt} 0.31$ & $ 0.02$ & $           4.07$ & $           1.25$ &                      $  1.60$ & $  0.17$ \\
             329  &               780 & $\cdot\cdot\cdot$ &              2254 & $ 29.87^{+0.17}_{-0.27}$ &        $         23.364$ &        $         19.810$ &                      $ 3.527$ & $ 0.005$ &          $              -1.01$ & $ 0.16$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             330  &               783 &               273 &              1512 & $ 30.02^{+0.14}_{-0.21}$ &        $         20.253$ &        $         18.225$ &                      $ 3.641$ & $ 0.013$ &          $              -0.51$ & $ 0.13$ & $           1.83$ & $           0.89$ &                      $  2.39$ & $  0.13$ \\
             331  &               784 & $\cdot\cdot\cdot$ &              2230 & $ 29.79^{+0.17}_{-0.29}$ &        $         22.836$ &        $         19.830$ &                      $ 3.547$ & $ 0.005$ &          $              -1.09$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             332  &               785 & $\cdot\cdot\cdot$ &              1436 & $ 29.89^{+0.15}_{-0.24}$ &        $         19.921$ &        $         18.032$ &                      $ 3.656$ & $ 0.015$ &          $              -0.42$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             333  &               787 &                40 &              1103 & $ 30.45^{+0.07}_{-0.09}$ &        $         18.089$ &        $         16.500$ &                      $ 3.766$ & $ 0.033$ &          $\hspace{4.5pt} 0.36$ & $ 0.03$ & $           2.42$ & $           1.28$ &                      $  1.60$ & $  0.46$ \\
             334  &               788 &               142 &              1115 & $ 30.19^{+0.14}_{-0.21}$ &        $         18.131$ &        $         16.564$ &                      $ 3.761$ & $ 0.016$ &          $\hspace{4.5pt} 0.29$ & $ 0.02$ & $           0.67$ & $           1.27$ &                      $  1.67$ & $  0.25$ \\
             335  &               790 &               503 &              1489 & $ 29.57^{+0.21}_{-0.40}$ &        $         20.218$ &        $         18.153$ &                      $ 3.636$ & $ 0.013$ &          $              -0.49$ & $ 0.13$ & $           0.84$ & $           0.91$ &                      $  2.45$ & $  0.14$ \\
             336  &               791 &                64 &               807 & $ 30.25^{+0.12}_{-0.17}$ &        $         16.810$ &        $         15.489$ &                      $ 3.786$ & $ 0.013$ &          $\hspace{4.5pt} 0.67$ & $ 0.02$ & $           0.46$ & $           1.42$ &                      $  1.18$ & $  0.25$ \\
             337  &               792 & $\cdot\cdot\cdot$ &               865 & $ 30.51^{+0.06}_{-0.07}$ &        $         16.870$ &        $         15.604$ &                      $ 3.808$ & $ 0.018$ &          $\hspace{4.5pt} 0.67$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             338  &               793 & $\cdot\cdot\cdot$ &              1239 & $ 30.47^{+0.10}_{-0.12}$ &        $         18.982$ &        $         17.205$ &                      $ 3.673$ & $ 0.020$ &          $              -0.08$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             339  &               794 & $\cdot\cdot\cdot$ &              1203 & $ 30.11^{+0.14}_{-0.20}$ &        $         18.704$ &        $         17.047$ &                      $ 3.745$ & $ 0.029$ &          $\hspace{4.5pt} 0.15$ & $ 0.03$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             340  &               795 &               243 &              1044 & $ 30.98^{+0.04}_{-0.05}$ &        $         17.749$ &        $         16.207$ &                      $ 3.767$ & $ 0.039$ &          $\hspace{4.5pt} 0.49$ & $ 0.03$ & $           0.90$ & $           1.32$ &                      $  1.56$ & $  0.64$ \\
             341  &               797 &               375 &              1069 & $ 30.59^{+0.07}_{-0.09}$ &        $         17.911$ &        $         16.371$ &                      $ 3.779$ & $ 0.013$ &          $\hspace{4.5pt} 0.49$ & $ 0.02$ & $           2.99$ & $           1.30$ &                      $  1.37$ & $  0.22$ \\
             342  &               799 &               358 &               704 & $ 30.17^{+0.12}_{-0.16}$ &        $         16.369$ &        $         15.272$ &                      $ 3.830$ & $ 0.023$ &          $\hspace{4.5pt} 0.80$ & $ 0.02$ & $           0.32$ & $           1.59$ &                      $ -0.24$ & $  1.27$ \\
             343  &               800 &               146 &               985 & $ 30.82^{+0.05}_{-0.05}$ &        $         17.396$ &        $         15.932$ &                      $ 3.795$ & $ 0.011$ &          $\hspace{4.5pt} 0.58$ & $ 0.02$ & $           1.33$ & $           1.35$ &                      $  1.04$ & $  0.24$ \\
             344  &               804 & $\cdot\cdot\cdot$ &              1347 & $ 29.72^{+0.17}_{-0.28}$ &        $         19.928$ &        $         17.686$ &                      $ 3.621$ & $ 0.028$ &          $              -0.23$ & $ 0.10$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             345  &               805 &               234 &              1116 & $ 30.53^{+0.07}_{-0.09}$ &        $         18.114$ &        $         16.576$ &                      $ 3.766$ & $ 0.006$ &          $\hspace{4.5pt} 0.33$ & $ 0.02$ & $           1.95$ & $           1.24$ &                      $  1.60$ & $  0.09$ \\
             346  &               808 &               312 &               846 & $ 30.23^{+0.13}_{-0.18}$ &        $         16.868$ &        $         15.556$ &                      $ 3.804$ & $ 0.013$ &          $\hspace{4.5pt} 0.75$ & $ 0.02$ & $           1.70$ & $           1.40$ &                      $  0.74$ & $  0.37$ \\
             347  &               810 & $\cdot\cdot\cdot$ &              1635 & $ 29.57^{+0.21}_{-0.40}$ &        $         21.146$ &        $         18.539$ &                      $ 3.574$ & $ 0.011$ &          $              -0.60$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             348  &               811 &               493 &              1637 & $ 29.88^{+0.16}_{-0.26}$ &        $         20.900$ &        $         18.573$ &                      $ 3.604$ & $ 0.013$ &          $              -0.66$ & $ 0.14$ & $           6.03$ & $           0.74$ &                      $  2.66$ & $  0.42$ \\
             349  &               812 &                36 &              1340 & $ 29.78^{+0.17}_{-0.29}$ &        $         19.481$ &        $         17.712$ &                      $ 3.675$ & $ 0.021$ &          $              -0.28$ & $ 0.13$ & $           2.20$ & $           1.03$ &                      $  2.28$ & $  0.16$ \\
             350  &               814 & $\cdot\cdot\cdot$ &              1839 & $ 29.80^{+0.20}_{-0.40}$ &        $         21.722$ &        $         19.072$ &                      $ 3.570$ & $ 0.011$ &          $              -0.81$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             351  &               815 & $\cdot\cdot\cdot$ &              1096 & $ 30.33^{+0.12}_{-0.16}$ &        $         17.961$ &        $         16.494$ &                      $ 3.764$ & $ 0.022$ &          $\hspace{4.5pt} 0.36$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             352  &               817 & $\cdot\cdot\cdot$ &               690 & $ 30.43^{+0.10}_{-0.13}$ &        $         16.574$ &        $         15.201$ &                      $ 3.787$ & $ 0.028$ &          $\hspace{4.5pt} 0.75$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             353  &               818 &               457 &              1276 & $ 30.18^{+0.13}_{-0.19}$ &        $         19.288$ &        $         17.350$ &                      $ 3.681$ & $ 0.018$ &          $              -0.04$ & $ 0.03$ & $           6.69$ & $           1.11$ &                      $  2.33$ & $  0.18$ \\
             354  &               819 &               252 &              1178 & $ 30.26^{+0.13}_{-0.18}$ &        $         18.631$ &        $         16.861$ &                      $ 3.764$ & $ 0.010$ &          $\hspace{4.5pt} 0.41$ & $ 0.02$ & $           0.33$ & $           1.21$ &                      $  1.61$ & $  0.15$ \\
             355  &               821 & $\cdot\cdot\cdot$ &              1389 & $ 29.99^{+0.15}_{-0.23}$ &        $         20.027$ &        $         17.834$ &                      $ 3.621$ & $ 0.014$ &          $              -0.37$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             356  &               822 &               420 &              1088 & $ 30.37^{+0.13}_{-0.19}$ &        $         17.902$ &        $         16.434$ &                      $ 3.763$ & $ 0.008$ &          $\hspace{4.5pt} 0.28$ & $ 0.02$ & $           2.60$ & $           1.28$ &                      $  1.65$ & $  0.14$ \\
             357  &               825 &               139 &              1687 & $ 30.30^{+0.13}_{-0.19}$ &        $         21.416$ &        $         18.692$ &                      $ 3.564$ & $ 0.010$ &          $              -0.65$ & $ 0.14$ & $           0.49$ & $           0.67$ &                      $  3.05$ & $  0.05$ \\
             358  &               827 &               205 &              1119 & $ 30.91^{+0.04}_{-0.05}$ &        $         18.128$ &        $         16.596$ &                      $ 3.767$ & $ 0.024$ &          $\hspace{4.5pt} 0.32$ & $ 0.02$ & $           1.19$ & $           1.26$ &                      $  1.58$ & $  0.35$ \\
             359  &               828 &                51 &              1322 & $ 30.35^{+0.12}_{-0.16}$ &        $         19.684$ &        $         17.583$ &                      $ 3.667$ & $ 0.024$ &          $              -0.08$ & $ 0.06$ & $           0.67$ & $           1.05$ &                      $  2.44$ & $  0.32$ \\
             360  &               829 & $\cdot\cdot\cdot$ &              1421 & $ 29.87^{+0.16}_{-0.25}$ &        $         19.999$ &        $         17.959$ &                      $ 3.639$ & $ 0.013$ &          $              -0.41$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             361  &               833 &               359 &              1344 & $ 29.98^{+0.15}_{-0.23}$ &        $         19.616$ &        $         17.713$ &                      $ 3.655$ & $ 0.014$ &          $              -0.30$ & $ 0.13$ & $           8.20$ & $           1.03$ &                      $  2.41$ & $  0.15$ \\
             362  &               834 &                17 &              1237 & $ 30.56^{+0.07}_{-0.09}$ &        $         18.983$ &        $         17.190$ &                      $ 3.755$ & $ 0.011$ &          $\hspace{4.5pt} 0.25$ & $ 0.02$ & $           0.36$ & $           1.15$ &                      $  1.77$ & $  0.15$ \\
             363  &               835 & $\cdot\cdot\cdot$ &              1630 & $ 29.71^{+0.18}_{-0.33}$ &        $         21.202$ &        $         18.518$ &                      $ 3.567$ & $ 0.011$ &          $              -0.58$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             364  &               837 &               316 & $\cdot\cdot\cdot$ & $ 30.09^{+0.14}_{-0.21}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           3.92$ & $           1.10$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             365  &               839 &               326 &              1450 & $ 30.12^{+0.13}_{-0.19}$ &        $         20.133$ &        $         18.044$ &                      $ 3.633$ & $ 0.013$ &          $              -0.44$ & $ 0.13$ & $           0.53$ & $           1.01$ &                      $  2.50$ & $  0.17$ \\
             366  &               840 &               270 &              1114 & $ 30.29^{+0.12}_{-0.17}$ &        $         18.142$ &        $         16.547$ &                      $ 3.757$ & $ 0.010$ &          $\hspace{4.5pt} 0.36$ & $ 0.02$ & $           0.38$ & $           1.27$ &                      $  1.72$ & $  0.14$ \\
             367  &               841 &               216 &              1433 & $ 29.98^{+0.15}_{-0.23}$ &        $         19.980$ &        $         18.012$ &                      $ 3.647$ & $ 0.013$ &          $              -0.42$ & $ 0.13$ & $           2.66$ & $           0.95$ &                      $  2.39$ & $  0.13$ \\
             368  &               843 & $\cdot\cdot\cdot$ &              1408 & $ 29.80^{+0.20}_{-0.38}$ &        $         19.889$ &        $         17.915$ &                      $ 3.647$ & $ 0.014$ &          $              -0.38$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             369  &               845 & $\cdot\cdot\cdot$ &              2110 & $ 29.94^{+0.15}_{-0.24}$ &        $         22.792$ &        $         19.596$ &                      $ 3.539$ & $ 0.005$ &          $              -0.98$ & $ 0.15$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             370  &               846 & $\cdot\cdot\cdot$ &               247 & $ 30.01^{+0.19}_{-0.33}$ &        $         14.479$ &        $         13.716$ &                      $ 4.089$ & $ 0.050$ &          $\hspace{4.5pt} 2.05$ & $ 0.12$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             371  &               847 & $\cdot\cdot\cdot$ &               806 & $ 29.94^{+0.16}_{-0.26}$ &        $         16.818$ &        $         15.486$ &                      $ 3.811$ & $ 0.014$ &          $\hspace{4.5pt} 0.80$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             372  &               848 & $\cdot\cdot\cdot$ &              1914 & $ 29.79^{+0.16}_{-0.25}$ &        $         22.275$ &        $         19.220$ &                      $ 3.545$ & $ 0.007$ &          $              -0.84$ & $ 0.16$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             373  &               851 & $\cdot\cdot\cdot$ &              2199 & $ 30.04^{+0.14}_{-0.21}$ &        $         23.741$ &        $         19.683$ &                      $ 3.511$ & $ 0.006$ &          $              -0.89$ & $ 0.17$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             374  &               854 & $\cdot\cdot\cdot$ &              1620 & $ 29.74^{+0.18}_{-0.32}$ &        $         20.863$ &        $         18.525$ &                      $ 3.603$ & $ 0.016$ &          $              -0.64$ & $ 0.15$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             375a &               858 & $\cdot\cdot\cdot$ &             13601 & $ 30.62^{+0.10}_{-0.14}$ &        $         12.341$ &        $         11.782$ &                      $ 4.284$ & $ 0.118$ &          $\hspace{4.5pt} 3.26$ & $ 0.28$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             375b &               858 & $\cdot\cdot\cdot$ &                71 & $ 30.58^{+0.12}_{-0.17}$ &        $         12.341$ &        $         11.782$ &                      $ 4.228$ & $ 0.231$ &          $\hspace{4.5pt} 3.05$ & $ 0.54$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             376  &               859 & $\cdot\cdot\cdot$ &              1417 & $ 30.12^{+0.13}_{-0.19}$ &        $         20.137$ &        $         17.920$ &                      $ 3.618$ & $ 0.015$ &          $              -0.40$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             377  &               861 & $\cdot\cdot\cdot$ &              1195 & $ 30.16^{+0.13}_{-0.19}$ &        $         18.771$ &        $         16.982$ &                      $ 3.671$ & $ 0.020$ &          $\hspace{4.5pt} 0.01$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             378  &               864 & $\cdot\cdot\cdot$ &               900 & $ 30.31^{+0.12}_{-0.16}$ &        $         16.878$ &        $         15.689$ &                      $ 3.837$ & $ 0.020$ &          $\hspace{4.5pt} 0.63$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             379  &               865 & $\cdot\cdot\cdot$ &             13581 & $ 30.42^{+0.07}_{-0.08}$ &        $         11.846$ &        $         11.174$ &                      $ 4.354$ & $ 0.106$ &          $\hspace{4.5pt} 3.57$ & $ 0.25$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             380  &               867 & $\cdot\cdot\cdot$ &                56 & $ 30.28^{+0.10}_{-0.12}$ &        $         11.895$ &        $         11.430$ &                      $ 4.410$ & $ 0.191$ &          $\hspace{4.5pt} 3.64$ & $ 0.53$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             381  &               868 & $\cdot\cdot\cdot$ &             13648 & $ 30.36^{+0.12}_{-0.16}$ &        $         13.807$ &        $\cdot\cdot\cdot$ &                      $ 4.046$ & $ 0.052$ &          $\hspace{4.5pt} 2.24$ & $ 0.11$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             382  &               869 & $\cdot\cdot\cdot$ &              1591 & $ 30.12^{+0.14}_{-0.20}$ &        $         20.890$ &        $         18.429$ &                      $ 3.589$ & $ 0.015$ &          $              -0.57$ & $ 0.15$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             383  &               871 & $\cdot\cdot\cdot$ &              1181 & $ 30.68^{+0.07}_{-0.08}$ &        $         18.779$ &        $         16.849$ &                      $ 3.761$ & $ 0.009$ &          $\hspace{4.5pt} 0.43$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             384  &               873 & $\cdot\cdot\cdot$ &              1310 & $ 30.36^{+0.09}_{-0.12}$ &        $         19.442$ &        $         17.535$ &                      $ 3.654$ & $ 0.015$ &          $              -0.23$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             385  &               875 & $\cdot\cdot\cdot$ &               945 & $ 30.27^{+0.12}_{-0.18}$ &        $         17.313$ &        $         15.788$ &                      $ 3.728$ & $ 0.035$ &          $\hspace{4.5pt} 0.50$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             386  &               876 & $\cdot\cdot\cdot$ &              1256 & $ 30.32^{+0.13}_{-0.18}$ &        $         18.909$ &        $         17.304$ &                      $ 3.708$ & $ 0.029$ &          $              -0.11$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             387  &               877 & $\cdot\cdot\cdot$ &              1153 & $ 30.36^{+0.12}_{-0.18}$ &        $         18.339$ &        $         16.728$ &                      $ 3.762$ & $ 0.008$ &          $\hspace{4.5pt} 0.31$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             388  &               879 &               468 &              1257 & $ 30.56^{+0.12}_{-0.16}$ &        $         19.289$ &        $         17.268$ &                      $ 3.668$ & $ 0.020$ &          $              -0.03$ & $ 0.05$ & $           1.50$ & $           1.13$ &                      $  2.44$ & $  0.26$ \\
             389  &               880 & $\cdot\cdot\cdot$ &              1468 & $ 30.33^{+0.13}_{-0.18}$ &        $         20.134$ &        $         18.100$ &                      $ 3.640$ & $ 0.014$ &          $              -0.46$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             390  &               881 & $\cdot\cdot\cdot$ &              1515 & $ 30.36^{+0.13}_{-0.19}$ &        $         20.760$ &        $         18.183$ &                      $ 3.577$ & $ 0.011$ &          $              -0.46$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             391  &               884 & $\cdot\cdot\cdot$ &              1101 & $ 30.60^{+0.07}_{-0.09}$ &        $         18.216$ &        $         16.477$ &                      $ 3.732$ & $ 0.018$ &          $\hspace{4.5pt} 0.36$ & $ 0.03$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             392  &               886 &               241 &              1259 & $ 30.14^{+0.07}_{-0.09}$ &        $         19.338$ &        $         17.270$ &                      $ 3.603$ & $ 0.010$ &          $              -0.28$ & $ 0.05$ & $           0.85$ & $           1.13$ &                      $  3.08$ & $  0.07$ \\
             393  &               888 & $\cdot\cdot\cdot$ &              1040 & $ 30.60^{+0.08}_{-0.09}$ &        $         17.593$ &        $         16.201$ &                      $ 3.777$ & $ 0.014$ &          $\hspace{4.5pt} 0.43$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             394  &               889 &               307 &               841 & $ 30.72^{+0.05}_{-0.06}$ &        $         16.949$ &        $         15.537$ &                      $ 3.787$ & $ 0.017$ &          $\hspace{4.5pt} 0.72$ & $ 0.02$ & $           0.46$ & $           1.40$ &                      $  1.14$ & $  0.32$ \\
             395  &               893 & $\cdot\cdot\cdot$ &               172 & $ 30.36^{+0.12}_{-0.17}$ &        $         13.716$ &        $         13.077$ &                      $ 4.005$ & $ 0.212$ &          $\hspace{4.5pt} 1.99$ & $ 0.25$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             396  &               894 & $\cdot\cdot\cdot$ &              2086 & $ 29.89^{+0.17}_{-0.29}$ &        $         22.623$ &        $         19.560$ &                      $ 3.544$ & $ 0.005$ &          $              -0.97$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             397  &               895 & $\cdot\cdot\cdot$ &               502 & $ 30.91^{+0.04}_{-0.04}$ &        $         15.872$ &        $         14.785$ &                      $ 3.853$ & $ 0.022$ &          $\hspace{4.5pt} 1.06$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             398  &               897 &                29 &              1120 & $ 30.88^{+0.05}_{-0.05}$ &        $         18.232$ &        $         16.596$ &                      $ 3.769$ & $ 0.012$ &          $\hspace{4.5pt} 0.41$ & $ 0.02$ & $           0.71$ & $           1.26$ &                      $  1.54$ & $  0.19$ \\
             399  &               898 & $\cdot\cdot\cdot$ &               158 & $ 30.18^{+0.14}_{-0.21}$ &        $         13.635$ &        $         12.951$ &                      $ 4.144$ & $ 0.050$ &          $\hspace{4.5pt} 2.47$ & $ 0.12$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             400  &               900 &               287 & $\cdot\cdot\cdot$ & $ 30.37^{+0.08}_{-0.10}$ &        $         18.462$ &        $         16.831$ &                      $ 3.767$ & $ 0.009$ &          $\hspace{4.5pt} 0.27$ & $ 0.02$ & $           3.06$ & $           1.22$ &                      $  1.59$ & $  0.16$ \\
             401  &               901 &                91 &              1117 & $ 30.38^{+0.12}_{-0.17}$ &        $         18.091$ &        $         16.579$ &                      $ 3.772$ & $ 0.012$ &          $\hspace{4.5pt} 0.41$ & $ 0.02$ & $           4.12$ & $           1.27$ &                      $  1.49$ & $  0.19$ \\
             402  &               903 & $\cdot\cdot\cdot$ &              1288 & $ 30.24^{+0.10}_{-0.13}$ &        $         19.240$ &        $         17.420$ &                      $ 3.665$ & $ 0.018$ &          $              -0.17$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             403  &               907 & $\cdot\cdot\cdot$ &               613 & $ 30.51^{+0.13}_{-0.19}$ &        $         16.323$ &        $         15.044$ &                      $ 3.802$ & $ 0.024$ &          $\hspace{4.5pt} 0.84$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             404  &               908 &               332 &              1430 & $ 30.14^{+0.14}_{-0.20}$ &        $         20.041$ &        $         17.997$ &                      $ 3.639$ & $ 0.013$ &          $              -0.42$ & $ 0.13$ & $           0.32$ & $           0.96$ &                      $  2.47$ & $  0.15$ \\
             405  &               909 &               263 &              1017 & $ 30.43^{+0.08}_{-0.09}$ &        $         17.611$ &        $         16.076$ &                      $ 3.777$ & $ 0.013$ &          $\hspace{4.5pt} 0.54$ & $ 0.02$ & $           0.33$ & $           1.34$ &                      $  1.39$ & $  0.21$ \\
             406  &               911 &               154 &              1179 & $ 30.50^{+0.11}_{-0.14}$ &        $         18.578$ &        $         16.867$ &                      $ 3.759$ & $ 0.007$ &          $\hspace{4.5pt} 0.17$ & $ 0.02$ & $           3.05$ & $           1.22$ &                      $  1.71$ & $  0.11$ \\
             407  &               913 &               230 &              1047 & $ 30.35^{+0.11}_{-0.15}$ &        $         17.642$ &        $         16.234$ &                      $ 3.770$ & $ 0.012$ &          $\hspace{4.5pt} 0.41$ & $ 0.02$ & $           3.36$ & $           1.32$ &                      $  1.53$ & $  0.19$ \\
             408  &               914 &               199 &              1483 & $ 30.14^{+0.14}_{-0.21}$ &        $         20.348$ &        $         18.120$ &                      $ 3.616$ & $ 0.014$ &          $              -0.48$ & $ 0.13$ & $           3.50$ & $           0.89$ &                      $  2.65$ & $  0.30$ \\
             409  &               917 &               423 &              2375 & $ 29.96^{+0.15}_{-0.22}$ &        $         23.489$ &        $         20.026$ &                      $ 3.530$ & $ 0.006$ &          $              -1.11$ & $ 0.16$ & $           1.43$ & $           0.32$ &                      $  3.05$ & $  0.05$ \\
             410  &               919 &               583 &               952 & $ 30.30^{+0.13}_{-0.18}$ &        $         17.166$ &        $         15.829$ &                      $ 3.810$ & $ 0.022$ &          $\hspace{4.5pt} 0.61$ & $ 0.02$ & $           0.22$ & $           1.37$ &                      $  0.66$ & $  0.71$ \\
             411  &               920 & $\cdot\cdot\cdot$ &              1771 & $ 30.04^{+0.14}_{-0.21}$ &        $         22.018$ &        $         18.865$ &                      $ 3.541$ & $ 0.004$ &          $              -0.69$ & $ 0.14$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             412  &               921 & $\cdot\cdot\cdot$ &              2231 & $ 30.09^{+0.14}_{-0.21}$ &        $         23.053$ &        $         19.809$ &                      $ 3.538$ & $ 0.005$ &          $              -1.05$ & $ 0.15$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             413  &               922 &                15 &              1262 & $ 30.62^{+0.11}_{-0.14}$ &        $         19.094$ &        $         17.309$ &                      $ 3.737$ & $ 0.014$ &          $\hspace{4.5pt} 0.13$ & $ 0.02$ & $           0.95$ & $           1.12$ &                      $  1.98$ & $  0.18$ \\
             414  &               923 & $\cdot\cdot\cdot$ &               166 & $ 29.96^{+0.15}_{-0.24}$ &        $         13.666$ &        $         13.012$ &                      $ 4.071$ & $ 0.053$ &          $\hspace{4.5pt} 2.23$ & $ 0.12$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             415  &               926 &               160 &              1234 & $ 30.00^{+0.17}_{-0.27}$ &        $         18.876$ &        $         17.190$ &                      $ 3.692$ & $ 0.022$ &          $              -0.08$ & $ 0.13$ & $           3.62$ & $           1.15$ &                      $  2.25$ & $  0.17$ \\
             416  &               927 &               341 &               872 & $ 30.20^{+0.15}_{-0.24}$ &        $         16.862$ &        $         15.617$ &                      $ 3.807$ & $ 0.028$ &          $\hspace{4.5pt} 0.62$ & $ 0.13$ & $           0.90$ & $           1.39$ &                      $  0.73$ & $  0.93$ \\
             417  &               929 &                 2 &              1127 & $ 30.55^{+0.11}_{-0.15}$ &        $         18.322$ &        $         16.626$ &                      $ 3.748$ & $ 0.012$ &          $\hspace{4.5pt} 0.26$ & $ 0.02$ & $           0.62$ & $           1.25$ &                      $  1.86$ & $  0.16$ \\
             418  &               930 &               110 &              1318 & $ 30.31^{+0.12}_{-0.18}$ &        $         19.519$ &        $         17.587$ &                      $ 3.651$ & $ 0.013$ &          $              -0.25$ & $ 0.13$ & $           5.59$ & $           1.05$ &                      $  2.47$ & $  0.14$ \\
             419  &               931 & $\cdot\cdot\cdot$ &               802 & $ 29.84^{+0.17}_{-0.27}$ &        $         16.841$ &        $         15.475$ &                      $ 3.789$ & $ 0.027$ &          $\hspace{4.5pt} 0.64$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             420  &               934 &               266 &              1604 & $ 29.91^{+0.16}_{-0.24}$ &        $         21.328$ &        $         18.423$ &                      $ 3.551$ & $ 0.006$ &          $              -0.53$ & $ 0.14$ & $           0.63$ & $           0.75$ &                      $  3.05$ & $  0.05$ \\
             421  &               935 &               116 &               958 & $ 30.59^{+0.11}_{-0.14}$ &        $         17.328$ &        $         15.839$ &                      $ 3.784$ & $ 0.012$ &          $\hspace{4.5pt} 0.64$ & $ 0.02$ & $           0.40$ & $           1.36$ &                      $  1.21$ & $  0.21$ \\
             422  &               936 & $\cdot\cdot\cdot$ &               625 & $ 31.04^{+0.07}_{-0.09}$ &        $         16.512$ &        $         15.050$ &                      $ 3.755$ & $ 0.039$ &          $\hspace{4.5pt} 0.79$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             423  &               937 & $\cdot\cdot\cdot$ &               310 & $ 30.11^{+0.13}_{-0.20}$ &        $         14.760$ &        $         14.101$ &                      $ 4.011$ & $ 0.052$ &          $\hspace{4.5pt} 1.63$ & $ 0.10$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             424  &               938 &               201 &              1435 & $ 29.95^{+0.18}_{-0.31}$ &        $         20.270$ &        $         17.992$ &                      $ 3.610$ & $ 0.014$ &          $              -0.44$ & $ 0.14$ & $           0.42$ & $           0.93$ &                      $  2.78$ & $  0.43$ \\
             425  &               939 & $\cdot\cdot\cdot$ &               666 & $ 30.25^{+0.14}_{-0.22}$ &        $         16.496$ &        $         15.166$ &                      $ 3.795$ & $ 0.024$ &          $\hspace{4.5pt} 0.77$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             426  &               941 & $\cdot\cdot\cdot$ &               365 & $ 30.11^{+0.18}_{-0.30}$ &        $         15.252$ &        $         14.306$ &                      $ 3.931$ & $ 0.031$ &          $\hspace{4.5pt} 1.43$ & $ 0.03$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             427  &               945 &               576 &              1536 & $ 29.85^{+0.17}_{-0.28}$ &        $         20.898$ &        $         18.240$ &                      $ 3.570$ & $ 0.011$ &          $              -0.47$ & $ 0.14$ & $           0.37$ & $           0.84$ &                      $  3.05$ & $  0.05$ \\
             428  &               947 &               124 & $\cdot\cdot\cdot$ & $ 30.59^{+0.07}_{-0.09}$ &        $         18.352$ &        $         16.790$ &                      $ 3.791$ & $ 0.008$ &          $\hspace{4.5pt} 0.41$ & $ 0.02$ & $           3.13$ & $           1.24$ &                      $  1.15$ & $  0.17$ \\
             429  &               949 & $\cdot\cdot\cdot$ &              1062 & $ 30.55^{+0.07}_{-0.08}$ &        $         17.754$ &        $         16.340$ &                      $ 3.786$ & $ 0.010$ &          $\hspace{4.5pt} 0.43$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             430  &               955 &               335 &              1331 & $ 30.53^{+0.10}_{-0.13}$ &        $         19.503$ &        $         17.639$ &                      $ 3.659$ & $ 0.016$ &          $              -0.26$ & $ 0.13$ & $           7.41$ & $           1.02$ &                      $  2.38$ & $  0.18$ \\
             431  &               956 &               442 &              2114 & $ 30.34^{+0.14}_{-0.20}$ &        $         22.754$ &        $         19.606$ &                      $ 3.541$ & $ 0.005$ &          $              -0.99$ & $ 0.14$ & $           6.02$ & $           0.42$ &                      $  3.05$ & $  0.05$ \\
             432  &               958 & $\cdot\cdot\cdot$ &              2543 & $ 30.24^{+0.14}_{-0.20}$ &        $         24.018$ &        $         20.319$ &                      $ 3.523$ & $ 0.007$ &          $              -1.19$ & $ 0.19$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             433  &               961 &                43 &              1236 & $ 30.51^{+0.07}_{-0.09}$ &        $         18.974$ &        $         17.184$ &                      $ 3.672$ & $ 0.015$ &          $              -0.10$ & $ 0.03$ & $           1.60$ & $           1.14$ &                      $  2.38$ & $  0.18$ \\
             434  &               962 & $\cdot\cdot\cdot$ &               262 & $ 30.35^{+0.12}_{-0.18}$ &        $         14.552$ &        $         13.802$ &                      $ 4.023$ & $ 0.064$ &          $\hspace{4.5pt} 1.81$ & $ 0.13$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             435  &               963 &                80 &              1099 & $ 30.63^{+0.09}_{-0.11}$ &        $         17.989$ &        $         16.496$ &                      $ 3.744$ & $ 0.039$ &          $\hspace{4.5pt} 0.21$ & $ 0.13$ & $           4.31$ & $           1.25$ &                      $  1.90$ & $  0.40$ \\
             436  &               966 & $\cdot\cdot\cdot$ &               286 & $ 30.67^{+0.06}_{-0.07}$ &        $         14.717$ &        $         13.969$ &                      $ 4.008$ & $ 0.060$ &          $\hspace{4.5pt} 1.70$ & $ 0.11$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             437  &               967 &               371 &              1050 & $ 30.37^{+0.13}_{-0.18}$ &        $         17.743$ &        $         16.241$ &                      $ 3.774$ & $ 0.013$ &          $\hspace{4.5pt} 0.44$ & $ 0.02$ & $           4.02$ & $           1.32$ &                      $  1.47$ & $  0.21$ \\
             438  &               968 &               355 &              1240 & $ 30.54^{+0.09}_{-0.12}$ &        $         18.928$ &        $         17.226$ &                      $ 3.689$ & $ 0.022$ &          $              -0.09$ & $ 0.13$ & $           0.91$ & $           1.12$ &                      $  2.27$ & $  0.19$ \\
             439  &               971 & $\cdot\cdot\cdot$ &               755 & $ 30.52^{+0.11}_{-0.15}$ &        $         16.847$ &        $         15.364$ &                      $ 3.773$ & $ 0.012$ &          $\hspace{4.5pt} 0.79$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             440  &               974 &               460 &              1858 & $ 30.14^{+0.17}_{-0.28}$ &        $         21.931$ &        $         19.101$ &                      $ 3.554$ & $ 0.008$ &          $              -0.81$ & $ 0.14$ & $           2.63$ & $           0.56$ &                      $  3.05$ & $  0.05$ \\
             441  &               976 &               220 &              1309 & $ 30.18^{+0.14}_{-0.21}$ &        $         19.426$ &        $         17.535$ &                      $ 3.656$ & $ 0.015$ &          $              -0.23$ & $ 0.13$ & $           4.76$ & $           1.10$ &                      $  2.44$ & $  0.16$ \\
             442  &               977 &               141 &              1410 & $ 30.49^{+0.10}_{-0.12}$ &        $         20.349$ &        $         17.868$ &                      $ 3.586$ & $ 0.012$ &          $              -0.34$ & $ 0.14$ & $           0.50$ & $           0.96$ &                      $  3.05$ & $  0.05$ \\
             443  &               980 &               294 &              1610 & $ 30.10^{+0.15}_{-0.22}$ &        $         21.183$ &        $         18.456$ &                      $ 3.563$ & $ 0.010$ &          $              -0.56$ & $ 0.14$ & $           0.86$ & $           0.78$ &                      $  3.05$ & $  0.05$ \\
             444  &               981 &                63 & $\cdot\cdot\cdot$ & $ 30.36^{+0.13}_{-0.19}$ &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           5.32$ & $           1.11$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             445  &               982 &                33 &              1653 & $ 30.15^{+0.15}_{-0.22}$ &        $         21.198$ &        $         18.605$ &                      $ 3.576$ & $ 0.011$ &          $              -0.62$ & $ 0.14$ & $           0.74$ & $           0.76$ &                      $  3.05$ & $  0.07$ \\
             446  &               983 &               568 &              1835 & $ 30.10^{+0.16}_{-0.25}$ &        $         22.260$ &        $         19.008$ &                      $ 3.537$ & $ 0.004$ &          $              -0.73$ & $ 0.14$ & $           0.32$ & $           0.55$ &                      $  3.05$ & $  0.05$ \\
             447  &               990 &               441 & $\cdot\cdot\cdot$ & $ 30.21^{+0.14}_{-0.21}$ &        $         17.503$ &        $         16.195$ &                      $ 3.806$ & $ 0.013$ &          $\hspace{4.5pt} 0.40$ & $ 0.02$ & $           0.80$ & $           1.32$ &                      $  1.16$ & $  0.34$ \\
             448  &               991 &                62 &              1173 & $ 30.17^{+0.17}_{-0.29}$ &        $         18.505$ &        $         16.845$ &                      $ 3.725$ & $ 0.017$ &          $\hspace{4.5pt} 0.14$ & $ 0.03$ & $           5.88$ & $           1.21$ &                      $  2.09$ & $  0.17$ \\
             449  &               993 &               221 &              1348 & $ 30.13^{+0.16}_{-0.25}$ &        $         19.624$ &        $         17.719$ &                      $ 3.654$ & $ 0.014$ &          $              -0.30$ & $ 0.13$ & $           5.41$ & $           1.02$ &                      $  2.41$ & $  0.15$ \\
             450  &               996 & $\cdot\cdot\cdot$ &              2194 & $ 30.62^{+0.10}_{-0.13}$ &        $         23.008$ &        $         19.751$ &                      $ 3.537$ & $ 0.005$ &          $              -1.03$ & $ 0.15$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
             451  &               999 &               431 &             10149 & $ 30.51^{+0.13}_{-0.19}$ &        $         21.121$ &        $         18.777$ &                      $ 3.602$ & $ 0.013$ &          $              -0.74$ & $ 0.14$ & $           0.45$ & $           0.66$ &                      $  2.63$ & $  0.44$ \\
             452  &              1002 & $\cdot\cdot\cdot$ &              7786 & $ 30.83^{+0.13}_{-0.18}$ &        $         17.906$ &        $         16.438$ &                      $ 3.914$ & $ 0.027$ &          $\hspace{4.5pt} 0.94$ & $ 0.02$ & $\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                 4 &              1123 & $< 30.95$                &        $         18.098$ &        $         16.629$ &                      $ 3.759$ & $ 0.010$ &          $\hspace{4.5pt} 0.29$ & $ 0.02$ & $           2.85$ & $           1.27$ &                      $  1.70$ & $  0.14$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                 7 &              1054 & $< 30.13$                &        $         17.881$ &        $         16.250$ &                      $ 3.763$ & $ 0.008$ &          $\hspace{4.5pt} 0.47$ & $ 0.02$ & $           0.36$ & $           1.31$ &                      $  1.62$ & $  0.11$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                 8 &              1357 & $< 30.06$                &        $         19.703$ &        $         17.748$ &                      $ 3.610$ & $ 0.027$ &          $              -0.32$ & $ 0.11$ & $           2.97$ & $           1.03$ &                      $  2.92$ & $  0.19$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                 9 &              1287 & $< 30.25$                &        $         19.092$ &        $         17.429$ &                      $ 3.709$ & $ 0.018$ &          $              -0.06$ & $ 0.03$ & $           5.18$ & $           1.12$ &                      $  2.16$ & $  0.15$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                10 &              1446 & $< 30.12$                &        $         20.230$ &        $         18.030$ &                      $ 3.620$ & $ 0.014$ &          $              -0.45$ & $ 0.13$ & $           4.46$ & $           0.94$ &                      $  2.64$ & $  0.31$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                12 & $\cdot\cdot\cdot$ & $< 30.50$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           2.87$ & $           1.23$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                16 &              1414 & $< 30.38$                &        $         19.819$ &        $         17.938$ &                      $ 3.657$ & $ 0.015$ &          $              -0.39$ & $ 0.13$ & $          10.99$ & $           0.96$ &                      $  2.35$ & $  0.13$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                19 &              1091 & $< 30.43$                &        $         18.020$ &        $         16.457$ &                      $ 3.765$ & $ 0.018$ &          $\hspace{4.5pt} 0.31$ & $ 0.02$ & $           1.53$ & $           1.28$ &                      $  1.62$ & $  0.28$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                23 &              1278 & $< 30.38$                &        $         19.125$ &        $         17.378$ &                      $ 3.679$ & $ 0.022$ &          $              -0.15$ & $ 0.13$ & $           7.52$ & $           1.09$ &                      $  2.31$ & $  0.22$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                24 &               890 & $< 31.10$                &        $         17.024$ &        $         15.659$ &                      $ 3.794$ & $ 0.013$ &          $\hspace{4.5pt} 0.66$ & $ 0.02$ & $           0.47$ & $           1.39$ &                      $  1.02$ & $  0.29$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                28 &              1676 & $< 30.05$                &        $         21.058$ &        $         18.703$ &                      $ 3.601$ & $ 0.013$ &          $              -0.70$ & $ 0.14$ & $           2.15$ & $           0.73$ &                      $  2.67$ & $  0.52$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                30 & $\cdot\cdot\cdot$ & $< 30.30$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.37$ & $           1.36$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                31 & $\cdot\cdot\cdot$ & $< 30.10$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.35$ & $           1.30$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                35 &              1121 & $< 30.29$                &        $         18.286$ &        $         16.601$ &                      $ 3.769$ & $ 0.011$ &          $\hspace{4.5pt} 0.35$ & $ 0.02$ & $           0.40$ & $           1.26$ &                      $  1.56$ & $  0.18$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                37 &              1370 & $< 30.16$                &        $         19.650$ &        $         17.800$ &                      $ 3.660$ & $ 0.017$ &          $              -0.33$ & $ 0.13$ & $           5.32$ & $           1.00$ &                      $  2.35$ & $  0.16$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                44 &              1349 & $< 30.20$                &        $         19.543$ &        $         17.729$ &                      $ 3.666$ & $ 0.019$ &          $              -0.30$ & $ 0.13$ & $           5.24$ & $           1.04$ &                      $  2.32$ & $  0.17$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                46 & $\cdot\cdot\cdot$ & $< 30.09$                &        $         19.029$ &        $         17.305$ &                      $ 3.761$ & $ 0.008$ &          $\hspace{4.5pt} 0.06$ & $ 0.02$ & $           4.57$ & $           1.13$ &                      $  1.67$ & $  0.11$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                50 &              1638 & $< 30.13$                &        $         20.897$ &        $         18.576$ &                      $ 3.605$ & $ 0.014$ &          $              -0.66$ & $ 0.14$ & $           0.37$ & $           0.76$ &                      $  2.65$ & $  0.45$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                52 &              1503 & $< 30.05$                &        $         20.378$ &        $         18.196$ &                      $ 3.622$ & $ 0.014$ &          $              -0.51$ & $ 0.13$ & $           0.76$ & $           0.88$ &                      $  2.56$ & $  0.23$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                55 &              1300 & $< 30.27$                &        $         19.248$ &        $         17.495$ &                      $ 3.700$ & $ 0.015$ &          $              -0.06$ & $ 0.03$ & $           1.10$ & $           1.10$ &                      $  2.23$ & $  0.10$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                60 & $\cdot\cdot\cdot$ & $< 30.33$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.77$ & $           1.00$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                61 &              1876 & $< 30.13$                &        $         22.416$ &        $         19.102$ &                      $ 3.535$ & $ 0.004$ &          $              -0.76$ & $ 0.14$ & $           0.54$ & $           0.53$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                66 &               978 & $< 30.68$                &        $         17.336$ &        $         15.902$ &                      $ 3.767$ & $ 0.008$ &          $\hspace{4.5pt} 0.61$ & $ 0.02$ & $           0.37$ & $           1.36$ &                      $  1.51$ & $  0.15$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                67 &              1319 & $< 30.36$                &        $         19.449$ &        $         17.596$ &                      $ 3.660$ & $ 0.017$ &          $              -0.25$ & $ 0.13$ & $           0.30$ & $           1.06$ &                      $  2.38$ & $  0.19$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                68 &              1358 & $< 30.33$                &        $         19.561$ &        $         17.763$ &                      $ 3.669$ & $ 0.019$ &          $              -0.31$ & $ 0.13$ & $           4.27$ & $           1.04$ &                      $  2.31$ & $  0.16$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                71 & $\cdot\cdot\cdot$ & $< 30.41$                &        $         18.295$ &        $         16.788$ &                      $ 3.767$ & $ 0.017$ &          $\hspace{4.5pt} 0.16$ & $ 0.02$ & $           3.42$ & $           1.22$ &                      $  1.58$ & $  0.25$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                72 &              1522 & $< 30.00$                &        $         20.465$ &        $         18.249$ &                      $ 3.618$ & $ 0.014$ &          $              -0.53$ & $ 0.13$ & $           7.09$ & $           0.86$ &                      $  2.59$ & $  0.25$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                75 & $\cdot\cdot\cdot$ & $< 30.50$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           4.93$ & $           1.20$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                83 &              1368 & $< 31.21$                &        $         19.820$ &        $         17.776$ &                      $ 3.639$ & $ 0.013$ &          $              -0.33$ & $ 0.13$ & $           0.89$ & $           1.01$ &                      $  2.53$ & $  0.16$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                84 &              1385 & $< 30.03$                &        $         19.667$ &        $         17.844$ &                      $ 3.665$ & $ 0.018$ &          $              -0.34$ & $ 0.13$ & $           5.24$ & $           1.01$ &                      $  2.32$ & $  0.16$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                85 &              9348 & $< 30.41$                &        $         20.282$ &        $         18.165$ &                      $ 3.630$ & $ 0.014$ &          $              -0.49$ & $ 0.13$ & $           5.29$ & $           0.91$ &                      $  2.50$ & $  0.17$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                86 &              1329 & $< 29.97$                &        $         19.434$ &        $         17.643$ &                      $ 3.671$ & $ 0.020$ &          $              -0.26$ & $ 0.13$ & $           3.18$ & $           1.05$ &                      $  2.32$ & $  0.18$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                87 & $\cdot\cdot\cdot$ & $< 29.86$                &        $         17.616$ &        $         16.286$ &                      $ 3.777$ & $ 0.015$ &          $\hspace{4.5pt} 0.37$ & $ 0.02$ & $           5.59$ & $           1.31$ &                      $  1.42$ & $  0.26$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                89 & $\cdot\cdot\cdot$ & $< 29.77$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           3.25$ & $           0.78$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                90 & $\cdot\cdot\cdot$ & $< 29.84$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           2.12$ & $           0.67$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                93 &              1866 & $< 31.08$                &        $         21.934$ &        $         19.132$ &                      $ 3.556$ & $ 0.009$ &          $              -0.82$ & $ 0.14$ & $           4.22$ & $           0.56$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                94 &              1346 & $< 30.25$                &        $         19.700$ &        $         17.709$ &                      $ 3.645$ & $ 0.014$ &          $              -0.30$ & $ 0.13$ & $           3.19$ & $           1.02$ &                      $  2.50$ & $  0.17$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                95 &              1302 & $< 30.33$                &        $         19.276$ &        $         17.500$ &                      $ 3.673$ & $ 0.020$ &          $              -0.20$ & $ 0.13$ & $           0.58$ & $           1.10$ &                      $  2.32$ & $  0.20$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &                99 &              1537 & $< 30.07$                &        $         20.390$ &        $         18.296$ &                      $ 3.633$ & $ 0.014$ &          $              -0.54$ & $ 0.13$ & $           7.14$ & $           0.87$ &                      $  2.45$ & $  0.14$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               101 &              1751 & $< 30.22$                &        $         21.612$ &        $         18.842$ &                      $ 3.559$ & $ 0.009$ &          $              -0.71$ & $ 0.14$ & $           4.85$ & $           0.63$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               102 & $\cdot\cdot\cdot$ & $< 29.92$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.42$ & $           1.01$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               104 &              1122 & $< 30.65$                &        $         18.305$ &        $         16.601$ &                      $ 3.728$ & $ 0.019$ &          $\hspace{4.5pt} 0.26$ & $ 0.03$ & $           0.34$ & $           1.25$ &                      $  2.06$ & $  0.18$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               105 &              1079 & $< 30.43$                &        $         17.816$ &        $         16.415$ &                      $ 3.767$ & $ 0.013$ &          $\hspace{4.5pt} 0.32$ & $ 0.02$ & $           2.69$ & $           1.30$ &                      $  1.58$ & $  0.21$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               114 &              1505 & $< 30.40$                &        $         20.231$ &        $         18.215$ &                      $ 3.642$ & $ 0.013$ &          $              -0.51$ & $ 0.13$ & $           0.71$ & $           0.88$ &                      $  2.39$ & $  0.13$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               118 &              1529 & $< 30.28$                &        $         20.834$ &        $         18.233$ &                      $ 3.575$ & $ 0.010$ &          $              -0.47$ & $ 0.14$ & $           4.41$ & $           0.85$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               119 & $\cdot\cdot\cdot$ & $< 29.73$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.33$ & $           1.00$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               122 &              1291 & $< 30.20$                &        $         19.362$ &        $         17.422$ &                      $ 3.651$ & $ 0.013$ &          $              -0.18$ & $ 0.13$ & $           0.86$ & $           1.10$ &                      $  2.53$ & $  0.14$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               123 & $\cdot\cdot\cdot$ & $< 30.00$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           7.25$ & $           1.05$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               126 &              1463 & $< 29.99$                &        $         20.090$ &        $         18.094$ &                      $ 3.644$ & $ 0.013$ &          $              -0.46$ & $ 0.13$ & $           0.28$ & $           0.94$ &                      $  2.40$ & $  0.13$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               131 &              1269 & $< 30.29$                &        $         19.131$ &        $         17.339$ &                      $ 3.731$ & $ 0.016$ &          $\hspace{4.5pt} 0.11$ & $ 0.02$ & $           0.35$ & $           1.12$ &                      $  2.04$ & $  0.18$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               133 & $\cdot\cdot\cdot$ & $< 30.30$                &        $         18.890$ &        $         17.169$ &                      $ 3.757$ & $ 0.012$ &          $\hspace{4.5pt} 0.07$ & $ 0.02$ & $           2.66$ & $           1.16$ &                      $  1.71$ & $  0.17$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               134 &              1362 & $< 30.33$                &        $         19.641$ &        $         17.776$ &                      $ 3.659$ & $ 0.016$ &          $              -0.32$ & $ 0.13$ & $           2.72$ & $           1.02$ &                      $  2.37$ & $  0.16$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               135 & $\cdot\cdot\cdot$ & $< 30.13$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           5.71$ & $           0.83$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               140 &              1024 & $< 30.49$                &        $         17.533$ &        $         16.110$ &                      $ 3.767$ & $ 0.037$ &          $\hspace{4.5pt} 0.37$ & $ 0.13$ & $           0.77$ & $           1.33$ &                      $  1.58$ & $  0.53$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               143 & $\cdot\cdot\cdot$ & $< 30.38$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           2.24$ & $           0.87$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               145 &              7841 & $< 30.72$                &        $         18.062$ &        $         16.491$ &                      $ 3.751$ & $ 0.024$ &          $\hspace{4.5pt} 0.33$ & $ 0.03$ & $           4.63$ & $           1.28$ &                      $  1.79$ & $  0.31$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               147 &              1668 & $< 30.07$                &        $         21.156$ &        $         18.669$ &                      $ 3.586$ & $ 0.012$ &          $              -0.65$ & $ 0.14$ & $           0.29$ & $           0.70$ &                      $  3.07$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               149 & $\cdot\cdot\cdot$ & $< 30.28$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.95$ & $           0.58$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               150 & $\cdot\cdot\cdot$ & $< 30.14$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.28$ & $           0.55$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               151 &              1538 & $< 30.33$                &        $         20.438$ &        $         18.293$ &                      $ 3.627$ & $ 0.014$ &          $              -0.55$ & $ 0.13$ & $           5.52$ & $           0.82$ &                      $  2.50$ & $  0.18$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               156 &               818 & $< 30.09$                &        $         16.870$ &        $         15.497$ &                      $ 3.765$ & $ 0.009$ &          $\hspace{4.5pt} 0.60$ & $ 0.02$ & $           7.46$ & $           1.42$ &                      $  1.54$ & $  0.16$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               158 &             13701 & $< 30.07$                &        $         16.808$ &        $         15.530$ &                      $ 3.805$ & $ 0.013$ &          $\hspace{4.5pt} 0.72$ & $ 0.02$ & $           0.69$ & $           1.41$ &                      $  0.72$ & $  0.40$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               159 & $\cdot\cdot\cdot$ & $< 30.28$                &        $         20.710$ &        $         18.636$ &                      $ 3.635$ & $ 0.017$ &          $              -0.68$ & $ 0.13$ & $           7.30$ & $           0.75$ &                      $  2.34$ & $  0.22$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               161 &              1692 & $< 29.77$                &        $         21.105$ &        $         18.737$ &                      $ 3.599$ & $ 0.013$ &          $              -0.71$ & $ 0.14$ & $           0.48$ & $           0.68$ &                      $  2.68$ & $  0.58$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               163 &              1418 & $< 30.23$                &        $         19.831$ &        $         17.957$ &                      $ 3.658$ & $ 0.015$ &          $              -0.39$ & $ 0.13$ & $           7.30$ & $           0.99$ &                      $  2.34$ & $  0.13$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               165 &              1707 & $< 30.28$                &        $         21.470$ &        $         18.749$ &                      $ 3.564$ & $ 0.010$ &          $              -0.67$ & $ 0.14$ & $           1.42$ & $           0.66$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               166 &              1366 & $< 30.19$                &        $         19.718$ &        $         17.784$ &                      $ 3.651$ & $ 0.013$ &          $              -0.33$ & $ 0.13$ & $           6.58$ & $           1.00$ &                      $  2.42$ & $  0.14$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               168 & $\cdot\cdot\cdot$ & $< 30.26$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           1.85$ & $           0.76$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               170 &              9951 & $< 30.44$                &        $         20.891$ &        $         18.659$ &                      $ 3.616$ & $ 0.014$ &          $              -0.70$ & $ 0.13$ & $           2.92$ & $           0.72$ &                      $  2.53$ & $  0.16$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               175 &              2187 & $< 30.11$                &        $         23.081$ &        $         19.727$ &                      $ 3.534$ & $ 0.005$ &          $              -1.01$ & $ 0.15$ & $           0.76$ & $           0.38$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               176 & $\cdot\cdot\cdot$ & $< 30.51$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           2.83$ & $           0.87$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               177 &              1231 & $< 30.30$                &        $         18.899$ &        $         17.182$ &                      $ 3.686$ & $ 0.022$ &          $              -0.07$ & $ 0.13$ & $           0.41$ & $           1.16$ &                      $  2.29$ & $  0.21$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               179 &              2038 & $< 30.02$                &        $         22.591$ &        $         19.444$ &                      $ 3.541$ & $ 0.005$ &          $              -0.92$ & $ 0.14$ & $           0.44$ & $           0.47$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               180 &              1801 & $< 30.14$                &        $         21.789$ &        $         18.958$ &                      $ 3.554$ & $ 0.008$ &          $              -0.75$ & $ 0.14$ & $           0.61$ & $           0.60$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               181 &              1391 & $< 30.19$                &        $         19.800$ &        $         17.872$ &                      $ 3.652$ & $ 0.013$ &          $              -0.36$ & $ 0.13$ & $           1.85$ & $           1.00$ &                      $  2.39$ & $  0.14$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               182 & $\cdot\cdot\cdot$ & $< 29.90$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           5.49$ & $           0.52$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               183 & $\cdot\cdot\cdot$ & $< 30.40$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           3.11$ & $           1.01$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               184 &              1403 & $< 29.96$                &        $         19.846$ &        $         17.911$ &                      $ 3.651$ & $ 0.013$ &          $              -0.38$ & $ 0.13$ & $           3.19$ & $           0.98$ &                      $  2.39$ & $  0.13$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               185 &              1491 & $< 30.34$                &        $         20.542$ &        $         18.126$ &                      $ 3.594$ & $ 0.013$ &          $              -0.46$ & $ 0.14$ & $           0.49$ & $           0.88$ &                      $  3.07$ & $  0.10$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               186 &              1743 & $< 30.16$                &        $         21.343$ &        $         18.852$ &                      $ 3.585$ & $ 0.012$ &          $              -0.73$ & $ 0.14$ & $           0.44$ & $           0.65$ &                      $  3.02$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               192 &              1199 & $< 30.15$                &        $         18.796$ &        $         17.012$ &                      $ 3.728$ & $ 0.016$ &          $\hspace{4.5pt} 0.14$ & $ 0.03$ & $           0.64$ & $           1.18$ &                      $  2.06$ & $  0.17$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               196 &              1833 & $< 30.15$                &        $         21.675$ &        $         19.054$ &                      $ 3.573$ & $ 0.011$ &          $              -0.80$ & $ 0.14$ & $           2.13$ & $           0.59$ &                      $  3.05$ & $  0.10$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               198 &              1741 & $< 30.23$                &        $         21.749$ &        $         18.802$ &                      $ 3.549$ & $ 0.005$ &          $              -0.68$ & $ 0.14$ & $          11.76$ & $           0.65$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               202 &              1328 & $< 30.10$                &        $         19.572$ &        $         17.628$ &                      $ 3.650$ & $ 0.013$ &          $              -0.27$ & $ 0.13$ & $           0.33$ & $           1.06$ &                      $  2.47$ & $  0.14$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               203 &              1471 & $< 30.10$                &        $         20.194$ &        $         18.101$ &                      $ 3.633$ & $ 0.013$ &          $              -0.47$ & $ 0.13$ & $           0.28$ & $           0.92$ &                      $  2.49$ & $  0.16$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               206 &              1545 & $< 29.83$                &        $         20.549$ &        $         18.301$ &                      $ 3.614$ & $ 0.014$ &          $              -0.56$ & $ 0.13$ & $           0.30$ & $           0.86$ &                      $  2.62$ & $  0.33$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               208 &               742 & $< 29.75$                &        $         16.413$ &        $         15.366$ &                      $ 3.862$ & $ 0.028$ &          $\hspace{4.5pt} 0.82$ & $ 0.02$ & $           0.81$ & $           1.54$ &                      $ -0.90$ & $  1.41$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               209 &              1564 & $< 30.07$                &        $         20.572$ &        $         18.374$ &                      $ 3.620$ & $ 0.014$ &          $              -0.58$ & $ 0.13$ & $           7.14$ & $           0.81$ &                      $  2.54$ & $  0.21$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               212 &              1588 & $< 30.57$                &        $         20.701$ &        $         18.444$ &                      $ 3.612$ & $ 0.014$ &          $              -0.61$ & $ 0.14$ & $          10.99$ & $           0.78$ &                      $  2.59$ & $  0.32$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               213 &              9139 & $< 30.33$                &        $         19.988$ &        $         17.983$ &                      $ 3.643$ & $ 0.013$ &          $              -0.41$ & $ 0.13$ & $           5.65$ & $           0.94$ &                      $  2.43$ & $  0.13$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               214 &              1064 & $< 30.17$                &        $         17.874$ &        $         16.340$ &                      $ 3.754$ & $ 0.011$ &          $\hspace{4.5pt} 0.40$ & $ 0.02$ & $           0.33$ & $           1.30$ &                      $  1.76$ & $  0.15$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               217 & $\cdot\cdot\cdot$ & $< 30.16$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.45$ & $           0.49$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               218 &              1166 & $< 29.96$                &        $         18.272$ &        $         16.801$ &                      $ 3.720$ & $ 0.022$ &          $\hspace{4.5pt} 0.08$ & $ 0.03$ & $           4.31$ & $           1.24$ &                      $  2.11$ & $  0.19$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               219 &              1533 & $< 30.13$                &        $         20.541$ &        $         18.273$ &                      $ 3.611$ & $ 0.014$ &          $              -0.55$ & $ 0.14$ & $           5.56$ & $           0.83$ &                      $  2.66$ & $  0.42$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               223 & $\cdot\cdot\cdot$ & $< 29.79$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           5.21$ & $           0.99$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               224 &              1383 & $< 30.14$                &        $         19.793$ &        $         17.824$ &                      $ 3.647$ & $ 0.013$ &          $              -0.35$ & $ 0.13$ & $           2.40$ & $           1.00$ &                      $  2.45$ & $  0.13$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               226 & $\cdot\cdot\cdot$ & $< 30.18$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.76$ & $           0.73$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               228 & $\cdot\cdot\cdot$ & $< 30.07$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.34$ & $           0.67$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               229 & $\cdot\cdot\cdot$ & $< 29.72$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           6.45$ & $           0.82$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               231 &              1365 & $< 30.04$                &        $         19.977$ &        $         17.753$ &                      $ 3.617$ & $ 0.014$ &          $              -0.34$ & $ 0.13$ & $           4.57$ & $           1.01$ &                      $  2.77$ & $  0.46$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               232 &              1513 & $< 30.19$                &        $         20.299$ &        $         18.221$ &                      $ 3.635$ & $ 0.013$ &          $              -0.51$ & $ 0.13$ & $           5.00$ & $           0.89$ &                      $  2.45$ & $  0.14$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               233 & $\cdot\cdot\cdot$ & $< 29.91$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           3.28$ & $           0.50$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               237 &              1459 & $< 30.22$                &        $         20.300$ &        $         18.062$ &                      $ 3.615$ & $ 0.014$ &          $              -0.46$ & $ 0.13$ & $           4.48$ & $           0.91$ &                      $  2.68$ & $  0.36$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               238 &              1314 & $< 30.38$                &        $         19.722$ &        $         17.531$ &                      $ 3.621$ & $ 0.014$ &          $              -0.25$ & $ 0.13$ & $           1.38$ & $           1.06$ &                      $  2.81$ & $  0.37$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               239 &              1517 & $< 30.49$                &        $         20.338$ &        $         18.237$ &                      $ 3.632$ & $ 0.014$ &          $              -0.52$ & $ 0.13$ & $           0.86$ & $           0.85$ &                      $  2.47$ & $  0.15$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               240 &              1603 & $< 30.29$                &        $         20.743$ &        $         18.483$ &                      $ 3.612$ & $ 0.014$ &          $              -0.63$ & $ 0.14$ & $           3.30$ & $           0.77$ &                      $  2.58$ & $  0.31$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               242 & $\cdot\cdot\cdot$ & $< 30.24$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.31$ & $           1.09$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               244 &              1607 & $< 29.85$                &        $         20.803$ &        $         18.485$ &                      $ 3.605$ & $ 0.013$ &          $              -0.63$ & $ 0.14$ & $           0.68$ & $           0.78$ &                      $  2.67$ & $  0.44$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               245 &              1939 & $< 29.59$                &        $         22.503$ &        $         19.243$ &                      $ 3.537$ & $ 0.004$ &          $              -0.83$ & $ 0.14$ & $           0.75$ & $           0.53$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               246 &              1451 & $< 30.33$                &        $         20.056$ &        $         18.067$ &                      $ 3.645$ & $ 0.013$ &          $              -0.45$ & $ 0.13$ & $           3.92$ & $           0.94$ &                      $  2.40$ & $  0.13$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               248 &              1944 & $< 30.39$                &        $         22.560$ &        $         19.258$ &                      $ 3.536$ & $ 0.004$ &          $              -0.83$ & $ 0.14$ & $           4.39$ & $           0.52$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               249 &              1680 & $< 30.05$                &        $         21.232$ &        $         18.692$ &                      $ 3.581$ & $ 0.011$ &          $              -0.66$ & $ 0.14$ & $           0.83$ & $           0.67$ &                      $  3.06$ & $  0.11$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               251 &              2045 & $< 30.28$                &        $         22.308$ &        $         19.497$ &                      $ 3.555$ & $ 0.009$ &          $              -0.97$ & $ 0.14$ & $           2.87$ & $           0.47$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               253 & $\cdot\cdot\cdot$ & $< 30.34$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.61$ & $           0.45$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               254 &              1480 & $< 30.42$                &        $         20.507$ &        $         18.091$ &                      $ 3.594$ & $ 0.013$ &          $              -0.44$ & $ 0.14$ & $           6.10$ & $           0.91$ &                      $  3.07$ & $  0.09$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               255 &              1493 & $< 30.39$                &        $         20.406$ &        $         18.144$ &                      $ 3.612$ & $ 0.014$ &          $              -0.50$ & $ 0.14$ & $           1.63$ & $           0.88$ &                      $  2.69$ & $  0.44$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               257 & $\cdot\cdot\cdot$ & $< 30.02$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           6.29$ & $           0.64$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               258 & $\cdot\cdot\cdot$ & $< 30.66$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           2.50$ & $           0.98$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               259 & $\cdot\cdot\cdot$ & $< 30.44$                &        $         17.645$ &        $         16.275$ &                      $ 3.797$ & $ 0.011$ &          $\hspace{4.5pt} 0.45$ & $ 0.02$ & $           2.29$ & $           1.31$ &                      $  1.02$ & $  0.25$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               260 &              1709 & $< 30.42$                &        $         21.235$ &        $         18.778$ &                      $ 3.589$ & $ 0.012$ &          $              -0.71$ & $ 0.14$ & $           3.66$ & $           0.67$ &                      $  2.91$ & $  0.20$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               261 &               821 & $< 30.70$                &        $         16.720$ &        $         15.526$ &                      $ 3.802$ & $ 0.013$ &          $\hspace{4.5pt} 0.68$ & $ 0.02$ & $           1.29$ & $           1.41$ &                      $  0.82$ & $  0.37$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               262 &              1399 & $< 30.20$                &        $         19.823$ &        $         17.891$ &                      $ 3.651$ & $ 0.013$ &          $              -0.37$ & $ 0.13$ & $           1.25$ & $           0.99$ &                      $  2.39$ & $  0.14$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               264 & $\cdot\cdot\cdot$ & $< 30.18$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           6.33$ & $           0.76$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               265 &               927 & $< 30.93$                &        $         17.130$ &        $         15.747$ &                      $ 3.782$ & $ 0.010$ &          $\hspace{4.5pt} 0.62$ & $ 0.02$ & $           1.96$ & $           1.39$ &                      $  1.24$ & $  0.18$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               268 &              1508 & $< 30.31$                &        $         20.370$ &        $         18.201$ &                      $ 3.624$ & $ 0.014$ &          $              -0.51$ & $ 0.13$ & $           0.73$ & $           0.87$ &                      $  2.54$ & $  0.22$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               269 &              2095 & $< 30.11$                &        $         22.638$ &        $         19.586$ &                      $ 3.545$ & $ 0.005$ &          $              -0.99$ & $ 0.14$ & $           7.41$ & $           0.43$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               271 &              1032 & $< 30.22$                &        $         17.522$ &        $         16.141$ &                      $ 3.766$ & $ 0.027$ &          $\hspace{4.5pt} 0.33$ & $ 0.03$ & $           3.48$ & $           1.32$ &                      $  1.60$ & $  0.39$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               274 &              1243 & $< 30.57$                &        $         18.989$ &        $         17.235$ &                      $ 3.678$ & $ 0.021$ &          $              -0.09$ & $ 0.13$ & $          11.49$ & $           1.14$ &                      $  2.34$ & $  0.25$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               276 & $\cdot\cdot\cdot$ & $< 30.45$                &        $         18.187$ &        $         16.751$ &                      $ 3.777$ & $ 0.014$ &          $\hspace{4.5pt} 0.16$ & $ 0.02$ & $           1.21$ & $           1.23$ &                      $  1.55$ & $  0.13$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               277 & $\cdot\cdot\cdot$ & $< 29.88$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           4.46$ & $           0.71$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               278 &              1566 & $< 30.33$                &        $         20.701$ &        $         18.363$ &                      $ 3.603$ & $ 0.013$ &          $              -0.57$ & $ 0.14$ & $           6.94$ & $           0.83$ &                      $  2.75$ & $  0.47$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               279 &              1889 & $< 29.98$                &        $         21.881$ &        $         19.194$ &                      $ 3.567$ & $ 0.011$ &          $              -0.85$ & $ 0.14$ & $           6.58$ & $           0.52$ &                      $  3.05$ & $  0.08$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               280 & $\cdot\cdot\cdot$ & $< 30.30$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.85$ & $           1.12$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               281 &              2067 & $< 30.07$                &        $         22.640$ &        $         19.516$ &                      $ 3.542$ & $ 0.005$ &          $              -0.95$ & $ 0.14$ & $           8.00$ & $           0.43$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               282 & $\cdot\cdot\cdot$ & $< 30.15$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           1.81$ & $           0.46$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               283 &              1804 & $< 30.17$                &        $         21.586$ &        $         18.986$ &                      $ 3.575$ & $ 0.011$ &          $              -0.78$ & $ 0.14$ & $           0.32$ & $           0.61$ &                      $  3.08$ & $  0.07$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               285 & $\cdot\cdot\cdot$ & $< 30.15$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           5.49$ & $           0.70$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               286 &              1702 & $< 30.27$                &        $         21.257$ &        $         18.755$ &                      $ 3.584$ & $ 0.012$ &          $              -0.69$ & $ 0.14$ & $           3.75$ & $           0.65$ &                      $  3.08$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               288 & $\cdot\cdot\cdot$ & $< 29.98$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.89$ & $           1.00$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               289 &              1452 & $< 30.01$                &        $         20.065$ &        $         18.067$ &                      $ 3.644$ & $ 0.013$ &          $              -0.45$ & $ 0.13$ & $           5.56$ & $           0.94$ &                      $  2.41$ & $  0.13$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               290 &              1285 & $< 30.13$                &        $         19.088$ &        $         17.404$ &                      $ 3.693$ & $ 0.022$ &          $              -0.16$ & $ 0.13$ & $           4.88$ & $           1.11$ &                      $  2.22$ & $  0.15$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               296 &              1321 & $< 30.19$                &        $         19.356$ &        $         17.617$ &                      $ 3.681$ & $ 0.022$ &          $              -0.25$ & $ 0.13$ & $           5.08$ & $           1.06$ &                      $  2.26$ & $  0.15$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               297 & $\cdot\cdot\cdot$ & $< 30.14$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.58$ & $           0.92$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               298 & $\cdot\cdot\cdot$ & $< 31.04$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.54$ & $           0.69$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               299 &              1488 & $< 30.13$                &        $         20.260$ &        $         18.142$ &                      $ 3.630$ & $ 0.014$ &          $              -0.48$ & $ 0.13$ & $           0.33$ & $           0.90$ &                      $  2.51$ & $  0.17$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               300 &              2109 & $< 30.32$                &        $         22.519$ &        $         19.625$ &                      $ 3.551$ & $ 0.007$ &          $              -1.01$ & $ 0.14$ & $           0.53$ & $           0.44$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               303 &              2236 & $< 30.24$                &        $         22.925$ &        $         19.828$ &                      $ 3.543$ & $ 0.005$ &          $              -1.08$ & $ 0.15$ & $           0.36$ & $           0.36$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               304 &              1650 & $< 30.15$                &        $         20.947$ &        $         18.621$ &                      $ 3.604$ & $ 0.013$ &          $              -0.68$ & $ 0.14$ & $           9.43$ & $           0.70$ &                      $  2.64$ & $  0.40$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               305 & $\cdot\cdot\cdot$ & $< 30.67$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           2.71$ & $           1.15$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               308 &              1540 & $< 29.96$                &        $         20.402$ &        $         18.301$ &                      $ 3.632$ & $ 0.014$ &          $              -0.55$ & $ 0.13$ & $           2.25$ & $           0.85$ &                      $  2.45$ & $  0.14$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               309 &              1978 & $< 30.29$                &        $         22.337$ &        $         19.354$ &                      $ 3.548$ & $ 0.005$ &          $              -0.90$ & $ 0.14$ & $           4.02$ & $           0.48$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               311 &              1211 & $< 30.78$                &        $         18.713$ &        $         17.078$ &                      $ 3.732$ & $ 0.017$ &          $\hspace{4.5pt} 0.02$ & $ 0.03$ & $           0.50$ & $           1.18$ &                      $  1.98$ & $  0.17$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               313 &              1242 & $< 30.16$                &        $         19.126$ &        $         17.218$ &                      $ 3.641$ & $ 0.023$ &          $              -0.12$ & $ 0.07$ & $           4.72$ & $           1.15$ &                      $  2.66$ & $  0.80$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               315 &              1441 & $< 29.75$                &        $         20.168$ &        $         18.017$ &                      $ 3.626$ & $ 0.014$ &          $              -0.44$ & $ 0.13$ & $           1.16$ & $           0.90$ &                      $  2.58$ & $  0.23$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               318 &              1597 & $< 30.44$                &        $         20.744$ &        $         18.465$ &                      $ 3.610$ & $ 0.014$ &          $              -0.62$ & $ 0.14$ & $           0.87$ & $           0.79$ &                      $  2.61$ & $  0.37$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               319 &               877 & $< 30.33$                &        $         17.095$ &        $         15.607$ &                      $ 3.746$ & $ 0.039$ &          $\hspace{4.5pt} 0.57$ & $ 0.13$ & $          11.90$ & $           1.39$ &                      $  1.80$ & $  0.56$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               321 & $\cdot\cdot\cdot$ & $< 30.23$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           8.20$ & $           0.67$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               322 &              1460 & $< 30.30$                &        $         20.640$ &        $         18.027$ &                      $ 3.574$ & $ 0.010$ &          $              -0.39$ & $ 0.13$ & $           0.54$ & $           0.91$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               323 & $\cdot\cdot\cdot$ & $< 29.96$                &        $         17.768$ &        $         16.407$ &                      $ 3.779$ & $ 0.015$ &          $\hspace{4.5pt} 0.31$ & $ 0.02$ & $           6.67$ & $           1.30$ &                      $  1.39$ & $  0.26$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               324 &              1840 & $< 30.21$                &        $         21.697$ &        $         19.076$ &                      $ 3.573$ & $ 0.011$ &          $              -0.81$ & $ 0.14$ & $           7.25$ & $           0.57$ &                      $  3.05$ & $  0.10$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               325 &              1499 & $< 30.25$                &        $         20.294$ &        $         18.181$ &                      $ 3.631$ & $ 0.014$ &          $              -0.50$ & $ 0.13$ & $           8.62$ & $           0.87$ &                      $  2.50$ & $  0.16$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               327 &              1282 & $< 30.23$                &        $         19.279$ &        $         17.378$ &                      $ 3.655$ & $ 0.014$ &          $              -0.16$ & $ 0.13$ & $           4.57$ & $           1.11$ &                      $  2.51$ & $  0.15$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               328 &              2003 & $< 30.31$                &        $         22.457$ &        $         19.394$ &                      $ 3.544$ & $ 0.005$ &          $              -0.91$ & $ 0.14$ & $           1.15$ & $           0.47$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               329 &              1264 & $< 30.34$                &        $         19.064$ &        $         17.315$ &                      $ 3.700$ & $ 0.021$ &          $              -0.05$ & $ 0.04$ & $           0.75$ & $           1.14$ &                      $  2.23$ & $  0.15$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               330 &              1837 & $< 29.93$                &        $         22.172$ &        $         19.022$ &                      $ 3.541$ & $ 0.004$ &          $              -0.75$ & $ 0.14$ & $           2.64$ & $           0.57$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               331 & $\cdot\cdot\cdot$ & $< 30.49$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.68$ & $           0.43$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               333 &               716 & $< 30.22$                &        $         16.325$ &        $         15.305$ &                      $ 3.847$ & $ 0.025$ &          $\hspace{4.5pt} 0.74$ & $ 0.02$ & $           0.62$ & $           1.54$ &                      $ -0.68$ & $  1.67$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               334 & $\cdot\cdot\cdot$ & $< 29.66$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.65$ & $           0.58$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               336 &              2170 & $< 30.34$                &        $         23.006$ &        $         19.714$ &                      $ 3.536$ & $ 0.005$ &          $              -1.01$ & $ 0.15$ & $           5.65$ & $           0.40$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               338 & $\cdot\cdot\cdot$ & $< 30.24$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           5.88$ & $           1.34$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               339 & $\cdot\cdot\cdot$ & $< 29.96$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           6.41$ & $           0.58$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               340 &               708 & $< 30.32$                &        $         16.328$ &        $         15.288$ &                      $ 3.842$ & $ 0.024$ &          $\hspace{4.5pt} 0.77$ & $ 0.02$ & $           0.28$ & $           1.60$ &                      $ -0.64$ & $  1.15$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               342 &              1663 & $< 30.39$                &        $         21.046$ &        $         18.666$ &                      $ 3.598$ & $ 0.013$ &          $              -0.68$ & $ 0.14$ & $           3.62$ & $           0.70$ &                      $  2.73$ & $  0.57$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               343 &              1420 & $< 30.14$                &        $         19.998$ &        $         17.951$ &                      $ 3.639$ & $ 0.013$ &          $              -0.40$ & $ 0.13$ & $           6.85$ & $           0.97$ &                      $  2.48$ & $  0.15$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               344 & $\cdot\cdot\cdot$ & $< 30.16$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.32$ & $           0.52$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               345 &              2146 & $< 30.07$                &        $         22.764$ &        $         19.680$ &                      $ 3.543$ & $ 0.005$ &          $              -1.02$ & $ 0.14$ & $           6.33$ & $           0.40$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               347 & $\cdot\cdot\cdot$ & $< 30.23$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           5.56$ & $           0.89$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               348 &              1759 & $< 30.30$                &        $         21.482$ &        $         18.873$ &                      $ 3.574$ & $ 0.011$ &          $              -0.73$ & $ 0.14$ & $           0.55$ & $           0.62$ &                      $  3.06$ & $  0.07$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               350 & $\cdot\cdot\cdot$ & $< 30.05$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           7.94$ & $           0.82$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               351 & $\cdot\cdot\cdot$ & $< 30.34$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           4.02$ & $           0.72$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               352 &              1416 & $< 30.27$                &        $         19.961$ &        $         17.936$ &                      $ 3.641$ & $ 0.013$ &          $              -0.40$ & $ 0.13$ & $           9.17$ & $           0.96$ &                      $  2.47$ & $  0.14$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               354 &              1652 & $< 30.11$                &        $         21.198$ &        $         18.602$ &                      $ 3.575$ & $ 0.011$ &          $              -0.62$ & $ 0.14$ & $           1.35$ & $           0.72$ &                      $  3.05$ & $  0.06$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               356 &              1672 & $< 30.56$                &        $         21.238$ &        $         18.666$ &                      $ 3.578$ & $ 0.011$ &          $              -0.65$ & $ 0.14$ & $           0.32$ & $           0.68$ &                      $  3.05$ & $  0.09$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               357 &              1492 & $< 30.33$                &        $         20.193$ &        $         18.165$ &                      $ 3.641$ & $ 0.013$ &          $              -0.49$ & $ 0.13$ & $           0.48$ & $           0.90$ &                      $  2.41$ & $  0.13$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               360 &              1544 & $< 30.21$                &        $         20.561$ &        $         18.297$ &                      $ 3.612$ & $ 0.014$ &          $              -0.56$ & $ 0.14$ & $           7.87$ & $           0.83$ &                      $  2.65$ & $  0.39$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               361 &              1551 & $< 30.29$                &        $         20.528$ &        $         18.334$ &                      $ 3.620$ & $ 0.014$ &          $              -0.57$ & $ 0.13$ & $           3.88$ & $           0.84$ &                      $  2.54$ & $  0.22$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               363 & $\cdot\cdot\cdot$ & $< 30.21$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.49$ & $           0.68$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               365 &              1803 & $< 30.37$                &        $         21.618$ &        $         18.982$ &                      $ 3.572$ & $ 0.011$ &          $              -0.77$ & $ 0.14$ & $           6.49$ & $           0.62$ &                      $  3.05$ & $  0.08$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               366 &               867 & $< 29.57$                &        $         16.893$ &        $         15.605$ &                      $ 3.791$ & $ 0.014$ &          $\hspace{4.5pt} 0.62$ & $ 0.02$ & $           7.46$ & $           1.40$ &                      $  1.10$ & $  0.28$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               368 &              1665 & $< 29.92$                &        $         21.149$ &        $         18.660$ &                      $ 3.585$ & $ 0.012$ &          $              -0.65$ & $ 0.14$ & $          15.38$ & $           0.70$ &                      $  3.07$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               370 & $\cdot\cdot\cdot$ & $< 29.92$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           3.80$ & $           1.36$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               373 & $\cdot\cdot\cdot$ & $< 30.14$                &        $         18.482$ &        $         16.840$ &                      $ 3.765$ & $ 0.005$ &          $\hspace{4.5pt} 0.26$ & $ 0.02$ & $           0.34$ & $           1.23$ &                      $  1.62$ & $  0.09$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               374 & $\cdot\cdot\cdot$ & $< 29.82$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           4.65$ & $           0.69$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               376 &              1689 & $< 30.35$                &        $         21.413$ &        $         18.695$ &                      $ 3.564$ & $ 0.010$ &          $              -0.65$ & $ 0.14$ & $           6.02$ & $           0.70$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               378 & $\cdot\cdot\cdot$ & $< 29.97$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.43$ & $           0.84$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               379 &              1472 & $< 30.46$                &        $         20.164$ &        $         18.106$ &                      $ 3.637$ & $ 0.013$ &          $              -0.47$ & $ 0.13$ & $           7.46$ & $           0.90$ &                      $  2.46$ & $  0.14$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               380 &              1378 & $< 30.03$                &        $         19.791$ &        $         17.818$ &                      $ 3.647$ & $ 0.013$ &          $              -0.34$ & $ 0.13$ & $           0.35$ & $           1.01$ &                      $  2.45$ & $  0.13$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               381 &              1576 & $< 30.26$                &        $         20.824$ &        $         18.398$ &                      $ 3.593$ & $ 0.012$ &          $              -0.56$ & $ 0.14$ & $           3.41$ & $           0.77$ &                      $  3.02$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               383 & $\cdot\cdot\cdot$ & $< 29.98$                &        $         22.026$ &        $         19.398$ &                      $ 3.572$ & $ 0.011$ &          $              -0.94$ & $ 0.14$ & $           0.54$ & $           0.49$ &                      $  3.06$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               384 & $\cdot\cdot\cdot$ & $< 30.27$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.31$ & $           1.22$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               386 &              1998 & $< 29.93$                &        $         22.691$ &        $         19.353$ &                      $ 3.534$ & $ 0.004$ &          $              -0.86$ & $ 0.15$ & $           8.00$ & $           0.48$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               388 &              1373 & $< 30.21$                &        $         19.740$ &        $         17.813$ &                      $ 3.652$ & $ 0.013$ &          $              -0.34$ & $ 0.13$ & $           1.49$ & $           1.01$ &                      $  2.41$ & $  0.14$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               389 & $\cdot\cdot\cdot$ & $< 30.18$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.55$ & $           0.74$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               390 &              2005 & $< 30.04$                &        $         22.406$ &        $         19.403$ &                      $ 3.547$ & $ 0.005$ &          $              -0.92$ & $ 0.14$ & $           0.66$ & $           0.47$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               392 &              1467 & $< 30.40$                &        $         20.121$ &        $         18.099$ &                      $ 3.641$ & $ 0.014$ &          $              -0.46$ & $ 0.13$ & $           2.69$ & $           0.92$ &                      $  2.42$ & $  0.15$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               394 & $\cdot\cdot\cdot$ & $< 30.12$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.47$ & $           0.94$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               395 & $\cdot\cdot\cdot$ & $< 30.38$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.33$ & $           0.98$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               396 &             10204 & $< 30.55$                &        $         21.225$ &        $         18.812$ &                      $ 3.594$ & $ 0.013$ &          $              -0.73$ & $ 0.14$ & $           4.42$ & $           0.65$ &                      $  2.75$ & $  0.55$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               397 &              1851 & $< 29.67$                &        $         21.772$ &        $         19.105$ &                      $ 3.569$ & $ 0.011$ &          $              -0.82$ & $ 0.14$ & $           4.20$ & $           0.57$ &                      $  3.05$ & $  0.08$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               398 & $\cdot\cdot\cdot$ & $< 29.63$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           3.21$ & $           0.91$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               399 &              1770 & $< 30.00$                &        $         21.490$ &        $         18.919$ &                      $ 3.578$ & $ 0.011$ &          $              -0.75$ & $ 0.14$ & $           6.85$ & $           0.63$ &                      $  3.08$ & $  0.06$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               400 &              1495 & $< 30.23$                &        $         20.230$ &        $         18.171$ &                      $ 3.637$ & $ 0.013$ &          $              -0.49$ & $ 0.13$ & $           4.61$ & $           0.89$ &                      $  2.44$ & $  0.13$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               402 &              1213 & $< 30.54$                &        $         18.734$ &        $         17.092$ &                      $ 3.701$ & $ 0.024$ &          $              -0.03$ & $ 0.13$ & $           3.69$ & $           1.18$ &                      $  2.22$ & $  0.17$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               404 &              1026 & $< 30.25$                &        $         17.477$ &        $         16.117$ &                      $ 3.790$ & $ 0.026$ &          $\hspace{4.5pt} 0.38$ & $ 0.13$ & $           6.94$ & $           1.33$ &                      $  1.19$ & $  0.52$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               405 & $\cdot\cdot\cdot$ & $< 29.99$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           7.25$ & $           0.83$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               407 & $\cdot\cdot\cdot$ & $< 29.80$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.61$ & $           0.61$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               408 & $\cdot\cdot\cdot$ & $< 30.33$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           1.53$ & $           0.46$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               410 & $\cdot\cdot\cdot$ & $< 29.94$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $          10.87$ & $           0.53$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               412 & $\cdot\cdot\cdot$ & $< 30.22$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.57$ & $           0.37$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               414 &               933 & $< 29.85$                &        $         17.018$ &        $         15.772$ &                      $ 3.806$ & $ 0.028$ &          $\hspace{4.5pt} 0.56$ & $ 0.13$ & $           2.27$ & $           1.38$ &                      $  0.76$ & $  0.86$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               415 &              2034 & $< 30.40$                &        $         22.479$ &        $         19.450$ &                      $ 3.546$ & $ 0.005$ &          $              -0.93$ & $ 0.14$ & $           0.67$ & $           0.44$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               421 & $\cdot\cdot\cdot$ & $< 30.25$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $          11.24$ & $           0.93$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               425 &              1921 & $< 30.46$                &        $         22.120$ &        $         19.251$ &                      $ 3.552$ & $ 0.007$ &          $              -0.86$ & $ 0.14$ & $           0.62$ & $           0.52$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               428 & $\cdot\cdot\cdot$ & $< 29.93$                &        $         18.153$ &        $         16.733$ &                      $ 3.765$ & $ 0.007$ &          $\hspace{4.5pt} 0.18$ & $ 0.02$ & $           7.81$ & $           1.24$ &                      $  1.60$ & $  0.13$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               429 &              1681 & $< 30.30$                &        $         21.358$ &        $         18.679$ &                      $ 3.568$ & $ 0.011$ &          $              -0.65$ & $ 0.14$ & $           0.46$ & $           0.68$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               430 &              1354 & $< 29.88$                &        $         19.936$ &        $         17.711$ &                      $ 3.617$ & $ 0.014$ &          $              -0.32$ & $ 0.13$ & $          14.49$ & $           1.03$ &                      $  2.80$ & $  0.43$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               432 &              1813 & $< 29.69$                &        $         22.187$ &        $         18.946$ &                      $ 3.538$ & $ 0.004$ &          $              -0.71$ & $ 0.14$ & $           0.44$ & $           0.59$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               433 & $\cdot\cdot\cdot$ & $< 29.91$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           4.39$ & $           1.33$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               434 &             10434 & $< 30.49$                &        $         21.550$ &        $         18.946$ &                      $ 3.575$ & $ 0.011$ &          $              -0.76$ & $ 0.14$ & $           5.52$ & $           0.62$ &                      $  3.07$ & $  0.08$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               435 & $\cdot\cdot\cdot$ & $< 30.29$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           4.72$ & $           0.58$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               436 & $\cdot\cdot\cdot$ & $< 29.84$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           7.69$ & $           0.64$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               437 &              1812 & $< 30.05$                &        $         21.495$ &        $         19.019$ &                      $ 3.587$ & $ 0.012$ &          $              -0.80$ & $ 0.14$ & $          10.20$ & $           0.59$ &                      $  2.87$ & $  0.26$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               438 &              1942 & $< 30.48$                &        $         22.055$ &        $         19.308$ &                      $ 3.561$ & $ 0.010$ &          $              -0.90$ & $ 0.14$ & $           3.26$ & $           0.51$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               439 & $\cdot\cdot\cdot$ & $< 30.16$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           3.39$ & $           1.04$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               440 & $\cdot\cdot\cdot$ & $< 30.28$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.34$ & $           1.01$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               443 &              1996 & $< 30.22$                &        $         22.290$ &        $         19.384$ &                      $ 3.551$ & $ 0.006$ &          $              -0.92$ & $ 0.14$ & $           7.52$ & $           0.48$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               444 & $\cdot\cdot\cdot$ & $< 30.24$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.52$ & $           0.47$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               445 & $\cdot\cdot\cdot$ & $< 29.96$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           8.62$ & $           0.67$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               447 &              2213 & $< 29.98$                &        $         23.091$ &        $         19.771$ &                      $ 3.535$ & $ 0.005$ &          $              -1.03$ & $ 0.15$ & $           4.05$ & $           0.38$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               448 &              1527 & $< 30.13$                &        $         20.471$ &        $         18.268$ &                      $ 3.619$ & $ 0.014$ &          $              -0.54$ & $ 0.13$ & $           4.88$ & $           0.87$ &                      $  2.57$ & $  0.24$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               450 & $\cdot\cdot\cdot$ & $< 30.10$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           7.52$ & $           0.39$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               452 & $\cdot\cdot\cdot$ & $< 30.23$                &        $         17.670$ &        $         16.328$ &                      $ 3.786$ & $ 0.014$ &          $\hspace{4.5pt} 0.35$ & $ 0.02$ & $           5.05$ & $           1.31$ &                      $  1.26$ & $  0.26$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               453 &              1182 & $< 30.21$                &        $         18.706$ &        $         16.873$ &                      $ 3.675$ & $ 0.018$ &          $\hspace{4.5pt} 0.10$ & $ 0.04$ & $           8.33$ & $           1.21$ &                      $  2.47$ & $  0.20$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               454 &              2075 & $< 29.86$                &        $         22.396$ &        $         19.554$ &                      $ 3.553$ & $ 0.008$ &          $              -0.99$ & $ 0.14$ & $           8.26$ & $           0.44$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               458 &              2119 & $< 30.41$                &        $         22.552$ &        $         19.635$ &                      $ 3.550$ & $ 0.014$ &          $              -1.01$ & $ 0.19$ & $           0.83$ & $           0.44$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               461 &              1547 & $< 30.06$                &        $         20.505$ &        $         18.312$ &                      $ 3.621$ & $ 0.014$ &          $              -0.56$ & $ 0.13$ & $          10.53$ & $           0.84$ &                      $  2.55$ & $  0.22$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               463 &               796 & $< 30.20$                &        $         16.741$ &        $         15.459$ &                      $ 3.731$ & $ 0.028$ &          $\hspace{4.5pt} 0.51$ & $ 0.04$ & $          10.00$ & $           1.43$ &                      $  2.02$ & $  0.34$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               465 &              1685 & $< 30.13$                &        $         21.350$ &        $         18.689$ &                      $ 3.569$ & $ 0.011$ &          $              -0.65$ & $ 0.14$ & $           5.41$ & $           0.70$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               466 & $\cdot\cdot\cdot$ & $< 30.28$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           7.46$ & $           0.81$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               467 &               930 & $< 30.08$                &        $         16.960$ &        $         15.773$ &                      $ 3.805$ & $ 0.013$ &          $\hspace{4.5pt} 0.57$ & $ 0.02$ & $           3.57$ & $           1.38$ &                      $  0.80$ & $  0.40$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               469 &              1608 & $< 29.98$                &        $         20.871$ &        $         18.481$ &                      $ 3.597$ & $ 0.013$ &          $              -0.60$ & $ 0.14$ & $           6.99$ & $           0.77$ &                      $  2.85$ & $  0.30$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               470 & $\cdot\cdot\cdot$ & $< 30.26$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.42$ & $           0.48$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               471 &              1170 & $< 31.00$                &        $         18.593$ &        $         16.788$ &                      $ 3.668$ & $ 0.019$ &          $\hspace{4.5pt} 0.08$ & $ 0.13$ & $           0.26$ & $           1.22$ &                      $  2.53$ & $  0.25$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               474 &              1631 & $< 30.36$                &        $         21.062$ &        $         18.533$ &                      $ 3.582$ & $ 0.011$ &          $              -0.60$ & $ 0.14$ & $           6.10$ & $           0.75$ &                      $  3.05$ & $  0.10$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               475 &              1280 & $< 30.02$                &        $         19.148$ &        $         17.386$ &                      $ 3.676$ & $ 0.021$ &          $              -0.15$ & $ 0.13$ & $           6.25$ & $           1.11$ &                      $  2.33$ & $  0.22$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               476 & $\cdot\cdot\cdot$ & $< 30.24$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           5.10$ & $           0.90$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               477 &               896 & $< 30.29$                &        $         16.875$ &        $         15.683$ &                      $ 3.810$ & $ 0.016$ &          $\hspace{4.5pt} 0.60$ & $ 0.02$ & $           1.56$ & $           1.39$ &                      $  0.66$ & $  0.50$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               478 &              1818 & $< 30.38$                &        $         21.770$ &        $         18.997$ &                      $ 3.559$ & $ 0.009$ &          $              -0.77$ & $ 0.14$ & $           0.47$ & $           0.59$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               480 & $\cdot\cdot\cdot$ & $< 29.62$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           5.56$ & $           0.40$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               481 & $\cdot\cdot\cdot$ & $< 30.40$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           6.52$ & $           1.38$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               482 & $\cdot\cdot\cdot$ & $< 30.24$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.26$ & $           0.43$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               483 &              2166 & $< 29.84$                &        $         23.717$ &        $         19.631$ &                      $ 3.511$ & $ 0.006$ &          $              -0.86$ & $ 0.17$ & $           0.39$ & $           0.41$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               484 &               880 & $< 30.25$                &        $         16.846$ &        $         15.638$ &                      $ 3.854$ & $ 0.025$ &          $\hspace{4.5pt} 0.76$ & $ 0.02$ & $           0.15$ & $           1.39$ &                      $ -0.92$ & $  2.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               485 & $\cdot\cdot\cdot$ & $< 29.65$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           2.64$ & $           0.87$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               486 &              1230 & $< 30.33$                &        $         18.850$ &        $         17.181$ &                      $ 3.696$ & $ 0.022$ &          $              -0.07$ & $ 0.13$ & $           7.35$ & $           1.15$ &                      $  2.24$ & $  0.15$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               488 &              1768 & $< 30.23$                &        $         21.890$ &        $         18.864$ &                      $ 3.546$ & $ 0.005$ &          $              -0.70$ & $ 0.14$ & $           0.54$ & $           0.61$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               489 &              8785 & $< 31.40$                &        $         19.728$ &        $         17.621$ &                      $ 3.631$ & $ 0.014$ &          $              -0.28$ & $ 0.13$ & $           4.52$ & $           1.05$ &                      $  2.65$ & $  0.26$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               490 &              1877 & $< 30.08$                &        $         21.977$ &        $         19.150$ &                      $ 3.554$ & $ 0.008$ &          $              -0.83$ & $ 0.14$ & $           0.55$ & $           0.54$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               491 &              1667 & $< 30.35$                &        $         21.539$ &        $         18.625$ &                      $ 3.550$ & $ 0.005$ &          $              -0.61$ & $ 0.14$ & $           1.30$ & $           0.70$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               495 & $\cdot\cdot\cdot$ & $< 30.26$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           2.93$ & $           1.02$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               496 &              1552 & $< 30.28$                &        $         20.898$ &        $         18.301$ &                      $ 3.575$ & $ 0.011$ &          $              -0.50$ & $ 0.14$ & $          10.75$ & $           0.83$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               497 &              1988 & $< 30.43$                &        $         22.211$ &        $         19.377$ &                      $ 3.554$ & $ 0.008$ &          $              -0.92$ & $ 0.14$ & $           8.47$ & $           0.48$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               498 & $\cdot\cdot\cdot$ & $< 29.96$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.34$ & $           0.47$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               499 &              1498 & $< 30.17$                &        $         20.260$ &        $         18.180$ &                      $ 3.635$ & $ 0.013$ &          $              -0.50$ & $ 0.13$ & $           4.88$ & $           0.88$ &                      $  2.46$ & $  0.14$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               500 &              1802 & $< 30.33$                &        $         21.636$ &        $         18.977$ &                      $ 3.569$ & $ 0.011$ &          $              -0.77$ & $ 0.14$ & $           0.47$ & $           0.61$ &                      $  3.05$ & $  0.07$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               502 & $\cdot\cdot\cdot$ & $< 29.92$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           1.34$ & $           0.41$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               506 &              1424 & $< 30.45$                &        $         20.361$ &        $         17.935$ &                      $ 3.593$ & $ 0.012$ &          $              -0.38$ & $ 0.14$ & $           3.33$ & $           0.97$ &                      $  3.06$ & $  0.09$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               507 & $\cdot\cdot\cdot$ & $< 30.28$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           1.17$ & $           0.60$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               508 &              1987 & $< 30.22$                &        $         22.287$ &        $         19.368$ &                      $ 3.550$ & $ 0.006$ &          $              -0.91$ & $ 0.14$ & $          10.87$ & $           0.50$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               510 & $\cdot\cdot\cdot$ & $< 30.18$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           2.16$ & $           0.36$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               511 &              1530 & $< 30.22$                &        $         20.486$ &        $         18.272$ &                      $ 3.618$ & $ 0.014$ &          $              -0.54$ & $ 0.13$ & $           0.79$ & $           0.83$ &                      $  2.58$ & $  0.25$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               512 &              1901 & $< 30.10$                &        $         22.140$ &        $         19.196$ &                      $ 3.549$ & $ 0.005$ &          $              -0.84$ & $ 0.14$ & $           0.45$ & $           0.53$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               514 &              1926 & $< 30.17$                &        $         22.048$ &        $         19.271$ &                      $ 3.559$ & $ 0.009$ &          $              -0.88$ & $ 0.14$ & $           5.41$ & $           0.51$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               516 &              2241 & $< 30.22$                &        $         23.026$ &        $         19.828$ &                      $ 3.539$ & $ 0.005$ &          $              -1.07$ & $ 0.15$ & $           0.45$ & $           0.36$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               517 &              1393 & $< 30.24$                &        $         19.732$ &        $         17.883$ &                      $ 3.661$ & $ 0.017$ &          $              -0.36$ & $ 0.13$ & $           4.18$ & $           0.99$ &                      $  2.34$ & $  0.15$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               518 &              1975 & $< 30.27$                &        $         22.241$ &        $         19.357$ &                      $ 3.552$ & $ 0.007$ &          $              -0.91$ & $ 0.14$ & $           7.75$ & $           0.47$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               519 &              1924 & $< 30.35$                &        $         22.186$ &        $         19.251$ &                      $ 3.550$ & $ 0.005$ &          $              -0.86$ & $ 0.14$ & $           1.26$ & $           0.51$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               520 &              1826 & $< 30.11$                &        $         21.970$ &        $         19.004$ &                      $ 3.548$ & $ 0.005$ &          $              -0.76$ & $ 0.14$ & $           0.46$ & $           0.58$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               521 &              1905 & $< 29.90$                &        $         22.058$ &        $         19.216$ &                      $ 3.553$ & $ 0.008$ &          $              -0.85$ & $ 0.14$ & $           0.81$ & $           0.51$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               522 &              2004 & $< 29.90$                &        $         22.368$ &        $         19.404$ &                      $ 3.548$ & $ 0.005$ &          $              -0.92$ & $ 0.14$ & $           7.75$ & $           0.52$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               523 & $\cdot\cdot\cdot$ & $< 30.28$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           8.03$ & $           1.17$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               525 & $\cdot\cdot\cdot$ & $< 30.47$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $          12.50$ & $           0.58$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               527 & $\cdot\cdot\cdot$ & $< 30.25$                &        $         19.024$ &        $         17.323$ &                      $ 3.764$ & $ 0.009$ &          $\hspace{4.5pt} 0.14$ & $ 0.02$ & $           0.26$ & $           1.13$ &                      $  1.62$ & $  0.15$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               528 &              1848 & $< 30.20$                &        $         21.797$ &        $         19.085$ &                      $ 3.565$ & $ 0.012$ &          $              -0.81$ & $ 0.15$ & $           1.23$ & $           0.56$ &                      $  3.05$ & $  0.06$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               529 & $\cdot\cdot\cdot$ & $< 29.73$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.28$ & $           0.85$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               531 &               959 & $< 30.10$                &        $         17.144$ &        $         15.859$ &                      $ 3.786$ & $ 0.018$ &          $\hspace{4.5pt} 0.47$ & $ 0.02$ & $           3.26$ & $           1.37$ &                      $  1.24$ & $  0.35$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               532 &              1611 & $< 30.30$                &        $         20.879$ &        $         18.492$ &                      $ 3.597$ & $ 0.013$ &          $              -0.61$ & $ 0.14$ & $           6.45$ & $           0.76$ &                      $  2.83$ & $  0.33$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               533 &              2039 & $< 30.37$                &        $         22.367$ &        $         19.478$ &                      $ 3.551$ & $ 0.007$ &          $              -0.95$ & $ 0.14$ & $           3.76$ & $           0.45$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               534 &              1664 & $< 29.62$                &        $         21.072$ &        $         18.664$ &                      $ 3.595$ & $ 0.013$ &          $              -0.67$ & $ 0.14$ & $           3.91$ & $           0.71$ &                      $  2.80$ & $  0.45$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               535 &              1915 & $< 30.20$                &        $         22.154$ &        $         19.234$ &                      $ 3.550$ & $ 0.006$ &          $              -0.85$ & $ 0.14$ & $           2.23$ & $           0.54$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               536 & $\cdot\cdot\cdot$ & $< 30.15$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           4.00$ & $           0.55$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               537 & $\cdot\cdot\cdot$ & $< 30.11$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           6.08$ & $           1.05$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               538 & $\cdot\cdot\cdot$ & $< 30.35$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           3.77$ & $           0.81$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               539 &              1908 & $< 29.90$                &        $         22.336$ &        $         19.201$ &                      $ 3.541$ & $ 0.005$ &          $              -0.83$ & $ 0.14$ & $           6.76$ & $           0.53$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               540 & $\cdot\cdot\cdot$ & $< 30.43$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           4.55$ & $           0.45$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               541 &              1535 & $< 29.72$                &        $         20.828$ &        $         18.247$ &                      $ 3.577$ & $ 0.011$ &          $              -0.48$ & $ 0.14$ & $           8.13$ & $           0.85$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               542 &              2365 & $< 30.58$                &        $         23.515$ &        $         19.993$ &                      $ 3.528$ & $ 0.006$ &          $              -1.09$ & $ 0.16$ & $           3.11$ & $           0.34$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               543 &              1711 & $< 30.09$                &        $         21.164$ &        $         18.789$ &                      $ 3.599$ & $ 0.013$ &          $              -0.73$ & $ 0.14$ & $           0.27$ & $           0.69$ &                      $  2.68$ & $  0.59$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               545 & $\cdot\cdot\cdot$ & $< 29.71$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           3.25$ & $           0.36$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               546 &              1679 & $< 30.16$                &        $         21.457$ &        $         18.666$ &                      $ 3.557$ & $ 0.009$ &          $              -0.64$ & $ 0.14$ & $           7.81$ & $           0.69$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               548 &              1746 & $< 30.19$                &        $         21.436$ &        $         18.845$ &                      $ 3.576$ & $ 0.011$ &          $              -0.72$ & $ 0.14$ & $           5.24$ & $           0.63$ &                      $  3.06$ & $  0.08$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               549 &              1659 & $< 29.91$                &        $         21.045$ &        $         18.656$ &                      $ 3.597$ & $ 0.013$ &          $              -0.68$ & $ 0.14$ & $           6.72$ & $           0.71$ &                      $  2.76$ & $  0.54$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               550 &               793 & $< 30.14$                &        $         16.497$ &        $         15.472$ &                      $ 3.825$ & $ 0.020$ &          $\hspace{4.5pt} 0.63$ & $ 0.02$ & $           0.31$ & $           1.43$ &                      $  0.17$ & $  0.80$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               553 &              2006 & $< 30.31$                &        $         22.393$ &        $         19.408$ &                      $ 3.547$ & $ 0.005$ &          $              -0.92$ & $ 0.14$ & $           5.88$ & $           0.46$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               554 & $\cdot\cdot\cdot$ & $< 30.26$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           3.79$ & $           0.47$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               555 &              1881 & $< 30.23$                &        $         22.245$ &        $         19.126$ &                      $ 3.542$ & $ 0.005$ &          $              -0.80$ & $ 0.14$ & $           2.93$ & $           0.54$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               556 &              1742 & $< 30.05$                &        $         21.185$ &        $         18.862$ &                      $ 3.605$ & $ 0.014$ &          $              -0.77$ & $ 0.14$ & $           3.45$ & $           0.66$ &                      $  2.57$ & $  0.33$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               557 & $\cdot\cdot\cdot$ & $< 29.95$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           7.25$ & $           0.55$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               558 &              1049 & $< 30.37$                &        $         17.670$ &        $         16.248$ &                      $ 3.766$ & $ 0.008$ &          $\hspace{4.5pt} 0.36$ & $ 0.02$ & $           6.83$ & $           1.31$ &                      $  1.60$ & $  0.12$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               559 &              1809 & $< 29.85$                &        $         21.844$ &        $         18.977$ &                      $ 3.552$ & $ 0.007$ &          $              -0.76$ & $ 0.14$ & $           5.05$ & $           0.59$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               560 &              1891 & $< 30.10$                &        $         21.980$ &        $         19.185$ &                      $ 3.557$ & $ 0.009$ &          $              -0.84$ & $ 0.14$ & $           0.63$ & $           0.52$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               561 &              2031 & $< 30.49$                &        $         22.348$ &        $         19.454$ &                      $ 3.551$ & $ 0.006$ &          $              -0.94$ & $ 0.14$ & $          11.36$ & $           0.44$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               562 &              1014 & $< 30.08$                &        $         17.732$ &        $         16.045$ &                      $ 3.660$ & $ 0.021$ &          $\hspace{4.5pt} 0.13$ & $ 0.05$ & $           6.85$ & $           1.33$ &                      $  2.63$ & $  0.58$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               563 & $\cdot\cdot\cdot$ & $< 30.10$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.47$ & $           0.34$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               564 &               929 & $< 29.77$                &        $         17.214$ &        $         15.742$ &                      $ 3.786$ & $ 0.015$ &          $\hspace{4.5pt} 0.64$ & $ 0.02$ & $           2.82$ & $           1.38$ &                      $  1.17$ & $  0.27$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               565 &              2022 & $< 30.24$                &        $         22.469$ &        $         19.431$ &                      $ 3.545$ & $ 0.005$ &          $              -0.92$ & $ 0.14$ & $           0.69$ & $           0.46$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               566 &              1110 & $< 29.85$                &        $         18.041$ &        $         16.543$ &                      $ 3.759$ & $ 0.010$ &          $\hspace{4.5pt} 0.34$ & $ 0.02$ & $          10.45$ & $           1.28$ &                      $  1.70$ & $  0.14$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               567 & $\cdot\cdot\cdot$ & $< 29.86$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.62$ & $           0.35$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               569 &              2160 & $< 29.77$                &        $         23.069$ &        $         19.681$ &                      $ 3.533$ & $ 0.005$ &          $              -0.98$ & $ 0.15$ & $           1.37$ & $           0.40$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               570 &              1935 & $< 30.19$                &        $         22.058$ &        $         19.288$ &                      $ 3.559$ & $ 0.009$ &          $              -0.89$ & $ 0.14$ & $           6.58$ & $           0.49$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               571 &              1773 & $< 30.03$                &        $         21.581$ &        $         18.916$ &                      $ 3.569$ & $ 0.011$ &          $              -0.74$ & $ 0.14$ & $           6.04$ & $           0.61$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               572 &              2243 & $< 30.51$                &        $         22.968$ &        $         19.836$ &                      $ 3.541$ & $ 0.005$ &          $              -1.08$ & $ 0.15$ & $           2.25$ & $           0.38$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               573 &              2172 & $< 30.39$                &        $         22.829$ &        $         19.736$ &                      $ 3.543$ & $ 0.005$ &          $              -1.04$ & $ 0.14$ & $           1.61$ & $           0.39$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               574 &              1885 & $< 29.83$                &        $         21.987$ &        $         19.166$ &                      $ 3.554$ & $ 0.008$ &          $              -0.83$ & $ 0.14$ & $           3.26$ & $           0.53$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               575 &              1525 & $< 30.14$                &        $         20.398$ &        $         18.272$ &                      $ 3.629$ & $ 0.014$ &          $              -0.54$ & $ 0.13$ & $           5.18$ & $           0.87$ &                      $  2.49$ & $  0.16$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               581 &              2129 & $< 30.40$                &        $         22.831$ &        $         19.639$ &                      $ 3.539$ & $ 0.005$ &          $              -0.99$ & $ 0.15$ & $           3.28$ & $           0.39$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               582 & $\cdot\cdot\cdot$ & $< 30.20$                &        $\cdot\cdot\cdot$ &        $\cdot\cdot\cdot$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} & $           0.69$ & $           0.37$ &    \multicolumn{2}{c}{$\cdot\cdot\cdot$} \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               584 &              2008 & $< 29.85$                &        $         22.373$ &        $         19.415$ &                      $ 3.549$ & $ 0.005$ &          $              -0.92$ & $ 0.14$ & $           4.48$ & $           0.46$ &                      $  3.05$ & $  0.05$ \\
$\cdot\cdot\cdot$ & $\cdot\cdot\cdot$ &               586 &              1579 & $< 30.21$                &        $         20.734$ &        $         18.413$ &                      $ 3.605$ & $ 0.013$ &          $              -0.60$ & $ 0.14$ & $           3.16$ & $           0.81$ &                      $  2.70$ & $  0.48$ \\
\end{longtable}
\normalsize

